Some remarks on practical stabilization via CLF-based control under measurement noise

Practical stabilization of input-affine systems in the presence of measurement errors and input constraints is considered in this brief note. Assuming that a Lyapunov function and a stabilizing control exist for an input-affine system, the required measurement accuracy at each point of the state space is computed. This is done via the Lyapunov function-based decay condition, which describes along with the input constraints a set of admissible controls. Afterwards, the measurement time points are computed based on the system dynamics. It is shown that between these self-triggered measurement time points, the system evolves and converges into the so-called target ball, i.e. a vicinity of the origin, where it remains. Furthermore, it is shown that the approach ensures the existence of a control law, which is admissible for all possible states and it introduces a connection between measurement time points, measurement accuracy, target ball, and decay. The results of the approach are shown in three examples.

==> gfx/case_study_1_upper_train.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath}
\usepackage{pgfplots}
\usepgfplotslibrary{units}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=4in,
height=2.5in,
%height=1.5in,
legend columns = 1,
legend style={at={(0.7,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                         
minor tick num=0, 
axis y line=left, 
axis x line=left,
ylabel={\large $x_1$},
xlabel={\large $x_2$},
%xtick={0, 5, 10, 15},
xtick={0, 2, 4, 6, 8, 10, 12, 14},
ytick={0, 2, 4, 6, 8},
]

\draw[magenta, dotted, line width = 1.5pt] (100, 400) circle (10pt);

\draw[orange, dotted, line width = 1.5pt] (100, 400) circle (4.5pt);

\draw[cyan, dotted, line width = 1.5pt] (100, 400) circle (3pt);

\draw[dashed, line width=1.5pt] (90, 500) -- (10,900);
\draw[dashed, line width=1.5pt] (110, 500) -- (150,900);
\draw[dashed, line width=1.5pt] (90, 300) rectangle (110,500);

\addplot[const plot, color=red, dotted, line width=1.5pt] 
table[row sep=crcr]{ 
0 0\\
};

\addplot[const plot, color=red, dotted, line width=1.5pt] 
table[row sep=crcr]{ 
16 9\\
};


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
5	8\\
4.99722552784095	7.94397283822333\\
5.00341021846763	7.91926415673026\\
5.00072493536874	7.86310296099269\\
5.00717669005356	7.83836607375715\\
5.0049110274889	7.78280650942424\\
5.01147558433883	7.75791451271742\\
5.00954636647411	7.70279346774233\\
5.01639935972676	7.67784195094311\\
5.01486832136995	7.6232995921416\\
5.02178745394747	7.59817629790779\\
5.02128041939397	7.54522844214325\\
5.02842932794949	7.5202328776149\\
5.02831214269592	7.46784092988818\\
5.03570217781637	7.44294688803119\\
5.03616321865511	7.39151130031052\\
5.04383359990655	7.36661538361462\\
5.04492815114748	7.31657522159152\\
5.05281425923531	7.29186000363009\\
5.05428691079517	7.24258219297648\\
5.06246380953934	7.21785265508911\\
5.06399733434674	7.16850136554173\\
5.0723922100501	7.14368029021621\\
5.07522070374152	7.09716440753371\\
5.08382859710096	7.07253620416755\\
5.08679700293181	7.02579636396195\\
5.0956668753137	7.00173393268085\\
5.0990018289737	6.95564347791349\\
5.1080718260596	6.9316496113759\\
5.11177193775478	6.88604216463736\\
5.12110006436229	6.86220608160633\\
5.1274268763985	6.8175343785395\\
5.13142994299021	6.81020521222991\\
5.13803686929749	6.7658592062977\\
5.14210637621508	6.75855992276272\\
5.14897535466637	6.71458218040839\\
5.15308772999218	6.70735509493005\\
5.16029172011662	6.66390361022625\\
5.16445856060263	6.6567276239089\\
5.17191154372462	6.61366232349229\\
5.17610649182379	6.60658178548042\\
5.18383593611267	6.56383384690044\\
5.18809636384398	6.55678526661376\\
5.19609733048167	6.51436457809144\\
5.20041696966553	6.50735900274787\\
5.20934862936374	6.46686339630227\\
5.21388883465262	6.45963771806272\\
5.2224376175895	6.41815033252643\\
5.22680394201891	6.41134114738125\\
5.23559926218256	6.37021564599254\\
5.23999574564417	6.36349172498482\\
5.25003419841919	6.32483500962683\\
5.25471459554713	6.3178069046564\\
5.26530403420353	6.28036761227841\\
5.26999030853556	6.27346110541559\\
5.28068825676963	6.23604992215936\\
5.28540862818453	6.22922183432846\\
5.29673041154094	6.19316012777506\\
5.30146308675961	6.18643837333932\\
5.31299904633407	6.15058787822704\\
5.31773405423419	6.14398839653722\\
5.32949735932065	6.10845272161905\\
5.33425157299458	6.1019453718389\\
5.34625309995841	6.06670060900562\\
5.35104090324391	6.06026432362647\\
5.36344368128934	6.02571444601274\\
5.3682616105249	6.01935217960061\\
5.38061172841237	5.98458502872853\\
5.38540548126295	5.97836668061521\\
5.3980247551	5.94377329054914\\
5.40280575931378	5.93768017191388\\
5.41531487413763	5.90258850963001\\
5.42011595870905	5.89657826508945\\
5.43328698149303	5.86312285194798\\
5.43812158271903	5.85748230008766\\
5.45164316190567	5.82473239476852\\
5.45645564097427	5.81889557491288\\
5.47055316535529	5.78778638237924\\
5.4751254419437	5.78155863513391\\
5.48983536120311	5.75175199796456\\
5.49440395961436	5.74546657567113\\
5.50904877354668	5.71504999818581\\
5.51359551692564	5.70887698896183\\
5.52932650646276	5.68137819591269\\
5.53382873887907	5.67536277787284\\
5.5489968121923	5.64543419605611\\
5.55349235531298	5.6395310079243\\
5.56843286947947	5.60897773916493\\
5.57291288694121	5.60319336145472\\
5.5880325575945	5.57303897008298\\
5.59249365312113	5.56737451032364\\
5.60797856889742	5.53830657210001\\
5.61241590027924	5.53288174492695\\
5.62921387101371	5.50719396756627\\
5.63364983538628	5.50185338980745\\
5.65049636377714	5.4761478017797\\
5.65487944605862	5.47093297437576\\
5.67213691635252	5.44623400617339\\
5.67648175830567	5.44114158135867\\
5.6945398193556	5.41869300181273\\
5.69877900418154	5.41377943283477\\
5.71727010765565	5.39238308438934\\
5.72150182751166	5.38754608987618\\
5.73948677088819	5.36472670724789\\
5.74364195421276	5.36004569348794\\
5.76226556980269	5.33876062432963\\
5.76634609445181	5.33422939536849\\
5.78502440475982	5.31293019112569\\
5.789082728823	5.30859649255597\\
5.80831900615008	5.28902989830721\\
5.81228343452061	5.28472803015828\\
5.83131411541018	5.26389858757572\\
5.83514978944846	5.25979468930944\\
5.85447789470134	5.2396931340004\\
5.85828465510997	5.2358167664042\\
5.87863456141599	5.21911898234426\\
5.8823312495383	5.21538594670698\\
5.90220481655971	5.19683581784954\\
5.90610848559234	5.19400825997787\\
5.92583026512953	5.17464529682762\\
5.92965230213961	5.17198304312228\\
5.95000773741686	5.15448734437766\\
5.95374233190245	5.15191706677019\\
5.97390388011358	5.1339886111921\\
5.97753675519767	5.1315074894762\\
5.99775327313992	5.11317915214915\\
6.00126152359651	5.11081393451578\\
6.02082765175622	5.09038479714888\\
6.02420589891862	5.08821790353782\\
6.04429684863637	5.06897866520953\\
6.04758449014015	5.06680723455234\\
6.06813666242591	5.04905679654907\\
6.07132491112767	5.04697574924736\\
6.09274685562406	5.03224792911233\\
6.09587958432182	5.03051943387334\\
6.1170982695556	5.01481619926222\\
6.12005242970975	5.01312976955773\\
6.1417526082923	4.99933619564164\\
6.14464168021361	4.9977685831973\\
6.16582369857673	4.98170296199505\\
6.16859373117829	4.98021794771813\\
6.19003279540346	4.96444103128384\\
6.19259995798565	4.96307352028607\\
6.21410361119432	4.94770479430204\\
6.2165688202096	4.94639766167147\\
6.23827121278409	4.93098701384279\\
6.24062966711873	4.92976262375639\\
6.26240253827843	4.91466473541533\\
6.26464487530337	4.91379555905407\\
6.2864245697411	4.89844839353399\\
6.28858236948208	4.89756594318218\\
6.31097853163692	4.88438471037261\\
6.31294670596788	4.88363388483992\\
6.3353497762252	4.86998312297448\\
6.33716591411271	4.86929299293098\\
6.36016251992529	4.85791968660936\\
6.36183439871704	4.85728645295348\\
6.38447563286832	4.8445477159168\\
6.3859701074894	4.84398227302133\\
6.40919400778836	4.83289094934491\\
6.41053750093322	4.83239476586543\\
6.43378305382463	4.82078847612476\\
6.43499829043468	4.82034107536995\\
6.45790634809487	4.80785806099088\\
6.4589179293978	4.80748687746337\\
6.48272156599373	4.79429176079395\\
6.50648877605858	4.78129584744862\\
6.53036494522126	4.76907880304159\\
6.55412521134053	4.7570906632696\\
6.57773231448779	4.7447717954953\\
6.60124789166054	4.73257942598843\\
6.62462492365891	4.72072764525876\\
6.648364112735	4.7104991157479\\
6.67188054082628	4.70018811245409\\
6.69530132325612	4.68990324679689\\
6.7186441481464	4.67979534123994\\
6.74180420555533	4.66949831025503\\
6.76537291246492	4.66169474036552\\
6.78908409282498	4.65466415156365\\
6.81244319241028	4.64644197839766\\
6.83564610861054	4.63793911194452\\
6.85854807711412	4.62916316676218\\
6.88123880821723	4.61992714592692\\
6.90382786889047	4.61106875626429\\
6.92629708436992	4.60209204142719\\
6.94855038696849	4.59297203350116\\
6.97098122573746	4.58497787405421\\
6.99328728378297	4.57716229318113\\
7.01541530727167	4.56892500721682\\
7.03780271836921	4.56289874218692\\
7.06024110823472	4.55751476870245\\
7.0823525581603	4.55163529490045\\
7.10459710503867	4.54675169494008\\
7.12671735037146	4.54195807200578\\
7.14868117844147	4.53685661013956\\
7.1707692011303	4.53284558011128\\
7.19272284112457	4.52903768713829\\
7.2144979843643	4.52473865462014\\
7.23603161854224	4.52017177431981\\
7.25744770281962	4.51481090528595\\
7.2791487150344	4.51149097314109\\
7.30047644712011	4.50741006885607\\
7.32172191734725	4.50351690554158\\
7.34273457552585	4.49920424901516\\
7.36391562454841	4.49581724831711\\
7.38488908989688	4.49238030331144\\
7.40558935601935	4.48827277373038\\
7.42604938222189	4.48364858201584\\
7.44641980180934	4.47955498366531\\
7.46661141161156	4.4755100344302\\
7.48674761462462	4.47116758598303\\
7.50644808726512	4.46581544708622\\
7.52571799713755	4.45936283085285\\
7.54485213583833	4.45287042355053\\
7.56373456357683	4.44591605670849\\
7.58320034986795	4.44164668747127\\
7.60248375830354	4.43806263840295\\
7.62164210127975	4.43418735840439\\
7.64053351571381	4.42960166942445\\
7.65929539304681	4.42478898476581\\
7.6779476517089	4.41995396773908\\
7.69601554983459	4.41335356173018\\
7.71379218277018	4.40628523918223\\
7.73211327822404	4.40199114308453\\
7.75090144850747	4.40041203816383\\
7.76951245836751	4.39829340529429\\
7.78799520750737	4.39638936912201\\
7.80627953680324	4.39421975396819\\
7.82396756549036	4.38955250587188\\
7.84158560967052	4.3851961365582\\
7.85914616635049	4.38145116483113\\
7.87710258224981	4.3800186738688\\
7.89503326103175	4.37883971300167\\
7.9126473035388	4.37708513950605\\
7.93003111522505	4.37466228373118\\
7.94660843505778	4.36929376734268\\
7.96313453972076	4.36406405351734\\
7.97948747012547	4.35917791488629\\
7.99570704888568	4.35411861347545\\
8.01180690219468	4.34902342451283\\
8.02776528250964	4.34400152654372\\
8.04371661535751	4.33900999693899\\
8.05951231195246	4.3343393971992\\
8.0751875710813	4.32948787148326\\
8.09076977875277	4.32474807973798\\
8.10624038952452	4.3202089442191\\
8.12154465515656	4.31574249271475\\
8.13723347141791	4.31301986890449\\
8.15284297055355	4.310470336378\\
8.16823046873533	4.30775053135331\\
8.18365051817023	4.3051715683946\\
8.19884866028227	4.3025907983253\\
8.21400505746629	4.30008315097912\\
8.22904578380943	4.29729906353593\\
8.24400390390039	4.29479933050425\\
8.25875518889002	4.29239749304127\\
8.27345552056763	4.29001632955497\\
8.28798569245291	4.28755299706439\\
8.3023950206419	4.28524288136503\\
8.31674078701511	4.28263145950915\\
8.33097374181679	4.28033958717127\\
8.34504548260978	4.27808452270721\\
8.35902373661323	4.27553105180052\\
8.37286433507887	4.27294685866264\\
8.3865990723858	4.270621870631\\
8.40023052678937	4.26816634308952\\
8.41372563257414	4.26568096805147\\
8.42712631777534	4.26333507158365\\
8.44045997725753	4.26090136104687\\
8.453711878808	4.25849335022887\\
8.46681626356875	4.25609288164938\\
8.47981525589268	4.25372175108982\\
8.49271049058601	4.25129751666126\\
8.50546328016976	4.2489913469591\\
8.51820536846454	4.24669688772522\\
8.53080400618993	4.24435811958148\\
8.54332578142214	4.2420432710983\\
8.55571292927117	4.23953664681692\\
8.5679774776372	4.2372030263632\\
8.58021514245882	4.23488386930721\\
8.5922483438774	4.23261254339485\\
8.60426032978861	4.23035413909247\\
8.61616358644933	4.22812465876804\\
8.62794539066499	4.22592647668494\\
8.63964966879115	4.22349427834304\\
8.65125067989168	4.22106716897306\\
8.66273729898203	4.21867291493144\\
8.67415755332093	4.21624864418813\\
8.68547228581191	4.21385552431659\\
8.69659130402457	4.21163433690929\\
8.7076834390117	4.20951163730729\\
8.71866998578977	4.20714509448229\\
8.72959847334978	4.20483329917078\\
8.74032988881661	4.20269650223036\\
8.75148299437038	4.20284700794444\\
8.7624679027162	4.20299780666305\\
8.77298448944423	4.20077627255959\\
8.7834338589419	4.19854401850203\\
8.79380978076917	4.19633476391468\\
8.80447320970365	4.19646854175294\\
8.81514093644895	4.19620045806383\\
8.82518038017896	4.19398434783967\\
8.83562861189419	4.19372538201126\\
8.84601690218629	4.19339445953601\\
8.85638311534138	4.19295440100001\\
8.86664151740388	4.19252185935499\\
8.87678117140438	4.19227191907031\\
8.88686844895006	4.19185240925079\\
8.8967219762505	4.19133359352271\\
8.90659014239269	4.19073982638073\\
8.91634129743366	4.19012822274147\\
8.92602803888824	4.18943431414443\\
8.93566690533608	4.18890335310553\\
8.9451658918109	4.18847822265736\\
8.95455505902249	4.18794751951681\\
8.96389768027481	4.18717137926072\\
8.97308477347613	4.18643721308834\\
8.98220804578065	4.18569281944998\\
8.9912571860363	4.18486707760697\\
9.00028579024434	4.18404609853738\\
9.00917887513904	4.18315360378468\\
9.01792505334308	4.18226144806598\\
9.02665397806853	4.18146055771536\\
9.03525929136744	4.180443420508\\
9.04384698161381	4.17943136173288\\
9.05234477841702	4.17839273722701\\
9.06076803540289	4.17736617569758\\
9.06913745219319	4.17623238471862\\
9.07739186135024	4.17531341610898\\
9.08557905351697	4.17440455715552\\
9.09391676123463	4.17403564130015\\
9.10220896530621	4.17353597904332\\
9.11038419242423	4.17310009318648\\
9.11845501242766	4.17247241664436\\
9.12647879489907	4.17200127964619\\
9.13434771883548	4.17146794265106\\
9.14220467156224	4.17086285832378\\
9.1499318633166	4.17018353513387\\
9.15766779136516	4.16950544341066\\
9.16526288333832	4.16873994308663\\
9.17280530935432	4.16808266596213\\
9.1802485971395	4.16732257265053\\
9.18774183765512	4.16651979637117\\
9.19510194781426	4.16573330019484\\
9.2023152752001	4.16496449569663\\
9.20949308440096	4.16413838691187\\
9.21659358065953	4.16325945283861\\
9.22363272447115	4.16254603769114\\
9.23061474063716	4.16163980561027\\
9.23755196536987	4.1608361336468\\
9.2443586733419	4.16000140764045\\
9.25108145175183	4.15909045981066\\
9.25775195961591	4.15818814305139\\
9.26438109810432	4.15722115395168\\
9.27095242497022	4.15628181943095\\
9.2774637168094	4.15527613312269\\
9.28381646431707	4.15387378646471\\
9.29022956494419	4.15283429462168\\
9.29633467148031	4.15146571029258\\
9.30256377928258	4.15035134885451\\
9.30876664865191	4.14932429154613\\
9.31469837607689	4.14789657501578\\
9.32064534257917	4.14646768694275\\
9.32660694348458	4.14534496668708\\
9.33232924395302	4.14391193963976\\
9.338165507158	4.14295749647317\\
9.34400576321832	4.14200404934491\\
9.34957254430924	4.14055443277836\\
9.35519478017877	4.13926688973467\\
9.36082804275957	4.13828248179779\\
9.36618940918408	4.13679898257934\\
9.37164274373564	4.1356596427005\\
9.37709831143762	4.13452162445874\\
9.38250776693068	4.13351438607146\\
9.3879333030102	4.13238610441204\\
9.39328914804433	4.13138673574003\\
9.3985020125617	4.13032178163335\\
9.40358705299291	4.12923181956588\\
9.40876963022003	4.12821573710143\\
9.41387437104959	4.12721620583987\\
9.41886750043967	4.12618852780536\\
9.42388648054925	4.12515700117207\\
9.42886757259658	4.1241347177788\\
9.43371125769583	4.12303201901635\\
9.43844946102453	4.12184806146629\\
9.44314553519412	4.12073362389118\\
9.447759975218	4.11966026393749\\
9.45241251124293	4.11861124200098\\
9.45709418224874	4.11802092560233\\
9.46169307773124	4.11742584127127\\
9.46629524810795	4.11667708444041\\
9.47096008691503	4.11609142180469\\
9.47559575570374	4.11591190007589\\
9.48017221947455	4.11565445403476\\
9.48464073053342	4.11510650512989\\
9.48916540051777	4.11475807670587\\
9.49370413548094	4.1143724356049\\
9.49813683125218	4.11395425052454\\
9.50244140486136	4.11347298123347\\
9.50671370352509	4.11299595096847\\
9.51100811678162	4.11251708289842\\
9.51517023587903	4.11194112366523\\
9.51930228399504	4.11144530729518\\
9.52338267498667	4.11088198197603\\
9.52738671076429	4.11035566485553\\
9.53125579126791	4.10983476408923\\
9.53520618729864	4.10928566362683\\
9.53915165137391	4.10865503095349\\
9.54293072869018	4.10811251736328\\
9.54667907755064	4.10745903775924\\
9.55033393239984	4.10682567862491\\
9.55400275129752	4.10608513832173\\
9.55761166252697	4.10538966942064\\
9.56125657274089	4.10490696095603\\
9.56485578259852	4.10425144863014\\
9.56846088087745	4.10381094535437\\
9.57190920804576	4.10329287305686\\
9.57542912459319	4.10279113390359\\
9.57891004162972	4.10226148931225\\
9.58244601931751	4.10172398807956\\
9.58584167276589	4.10115115586767\\
9.58917942868732	4.10059083547301\\
9.59249141338879	4.10006091499918\\
9.59568520283496	4.09947004135338\\
9.59876669834855	4.09887262265433\\
9.60184090730126	4.09822581163494\\
9.60495597416383	4.09753491460102\\
9.60805291101863	4.09695266427709\\
9.61111798429956	4.09630936687104\\
9.61406557565197	4.09582834890327\\
9.61704885551521	4.09520516341858\\
9.62003181847185	4.09457604428866\\
9.62294970826607	4.09410102845643\\
9.62587022057559	4.09343749502552\\
9.62869214752283	4.0929400094199\\
9.63143016769287	4.09253312385135\\
9.63414674187482	4.09188718020432\\
9.63688078949577	4.09148151819565\\
9.63949200927651	4.09084005995197\\
9.64227755812839	4.09056539396727\\
9.64481554745577	4.09010333523467\\
9.64734843527996	4.08944655853237\\
9.64988820306696	4.0889980087896\\
9.65238519713865	4.08863381235072\\
9.654956047431	4.0881617177575\\
9.65745011333183	4.08781108214332\\
9.65984422726939	4.08741460315513\\
9.66230237992367	4.08707475993703\\
9.66472171375139	4.08672831819278\\
9.66713381121134	4.08629546967123\\
9.66942085449888	4.08589554884425\\
9.67172549477615	4.08519786012316\\
9.67394595303179	4.08475091793705\\
9.67635558710293	4.08440047584207\\
9.67858438729384	4.08396802226498\\
9.68066950631822	4.08356171518073\\
9.68292454377373	4.08311637813131\\
9.68503079868261	4.08266922902114\\
9.68710371088861	4.08218756941067\\
9.68908568123239	4.08173353430033\\
9.69108111672483	4.081253919073\\
9.69304469668988	4.0808182595768\\
9.69498161165825	4.08043488309146\\
9.69693460999034	4.07995877829872\\
9.69891590563473	4.07960956971391\\
9.70082554418453	4.07922587840024\\
9.70263797585589	4.07873989285546\\
9.70445190645607	4.0785014928488\\
9.70632192411597	4.07814026808676\\
9.70815447219575	4.07778562988663\\
9.7098458545478	4.07739969947566\\
9.71158740961593	4.07720795698041\\
9.7134037066964	4.07680633342815\\
9.71515688381711	4.07640578178211\\
9.71683693524762	4.07610715149008\\
9.71847434545871	4.07587971272226\\
9.72008953857768	4.07542804017285\\
9.72162742381771	4.07519022867873\\
9.72328378677188	4.07496046159446\\
9.72479624874185	4.07453169543749\\
9.72626015183573	4.07417194887717\\
9.72781131321931	4.07389635793749\\
9.7292541462715	4.07364551374157\\
9.73075460382641	4.0732888115247\\
9.73228264153177	4.07293834112948\\
9.73370171392192	4.07268129520018\\
9.73503149248626	4.07243061992441\\
9.73645768908282	4.07218133128514\\
9.73779912006151	4.07194549478798\\
9.73911363864318	4.07165077561545\\
9.74059143059079	4.07138520399517\\
9.74197743405841	4.07111549842621\\
9.74319614232948	4.0708896099927\\
9.74443372733934	4.07053227475055\\
9.74575586666582	4.07030757374074\\
9.74709925688134	4.06994690687467\\
9.74835468637693	4.06969878458908\\
9.74950355024778	4.06946296209029\\
9.75062399207623	4.06922625242695\\
9.75176776084118	4.06897590112518\\
9.75287846091801	4.06875049350371\\
9.75404246652215	4.06851325843217\\
9.75522801883236	4.06828765893186\\
9.75627566485191	4.06801547788126\\
9.75736530730398	4.06777272144626\\
9.75842375263142	4.0675245657584\\
9.75950043047295	4.0672771388049\\
9.76046034574415	4.06701239842235\\
9.76157087505665	4.06678752084571\\
9.76258517306579	4.06658122274916\\
9.76359760820122	4.06640306045129\\
9.76457552202074	4.0661871059651\\
9.76554789188075	4.0660302551193\\
9.76651909316122	4.06588500207204\\
9.76737138895219	4.06568434093994\\
9.76821790507041	4.06553313787936\\
9.76911216027439	4.06538449092803\\
9.76990418862779	4.06516821040829\\
9.77070028841878	4.06496140210479\\
9.77161624675299	4.06474353627515\\
9.77229266138499	4.06461718860049\\
9.77312611576741	4.06440676012918\\
9.77400968728253	4.06415475531418\\
9.77487890895246	4.06395559519708\\
9.77566570644063	4.06374104419201\\
9.77645626377505	4.06353596610989\\
9.77729862093734	4.06333712406961\\
9.77792014531374	4.06320697815936\\
9.778564959826	4.06308161785092\\
9.77931496250746	4.0629282542784\\
9.77996092735658	4.06280271240437\\
9.78067246523073	4.06264497418732\\
9.78133834591766	4.06252011907251\\
9.78200124019395	4.06234800065575\\
9.78264974560409	4.0622117804187\\
9.78329260404053	4.06209395051322\\
9.7839323165331	4.06196974417395\\
9.78455846631597	4.06179551774334\\
9.78504928246757	4.06169545785927\\
9.78570636587817	4.06149821092376\\
9.78624002641615	4.06134318586989\\
9.78668490551072	4.06125290709824\\
9.78717448288777	4.06111132221947\\
9.7877183910161	4.06099339928579\\
9.78812520113439	4.06090772889213\\
9.788757602849	4.06077717197806\\
9.78918478528107	4.0606838277654\\
9.78958847533918	4.06059884396598\\
9.7899884455771	4.06050975387846\\
9.7903614575787	4.0604258018919\\
9.79080886889402	4.06031169145481\\
9.79137524426099	4.06018574571372\\
9.79187013345087	4.0600366751965\\
9.79233767535717	4.0599384301832\\
9.79282427942613	4.05984822622326\\
9.79342245017507	4.05968143043603\\
9.79387557629053	4.05956400370791\\
9.79441906529077	4.05940259923559\\
9.79476555695473	4.0593181720546\\
9.79513942340401	4.05923734941194\\
9.79542805459561	4.05917913525182\\
9.79594383105345	4.05903088166954\\
9.79631348623294	4.05894328666653\\
9.7966330095031	4.05886613798797\\
9.79706746924374	4.05875724384313\\
9.79751078311031	4.05864436191144\\
9.79784249033093	4.05856271331254\\
9.79820197615324	4.05847831432734\\
9.79841345865819	4.05842774908312\\
9.79889944571972	4.05830803561133\\
9.7991619913596	4.0582509943534\\
9.79930330013088	4.05821676253272\\
9.79959081293576	4.0581440310631\\
9.79986338229623	4.05808911755315\\
9.80026285511007	4.05799987338623\\
9.80066720056316	4.05791004480498\\
9.8010369394736	4.05782049976105\\
9.80126267099718	4.05776019962273\\
9.80168033247334	4.05765214117116\\
9.80206958835124	4.05756046271654\\
9.80236733583465	4.05748834056329\\
9.80273779784683	4.05740363637557\\
9.80297997414051	4.05735425291996\\
9.8031324051451	4.0573162282741\\
9.80330463950913	4.05727565188268\\
9.8034174101724	4.05724676081473\\
9.80359286207529	4.05720299819208\\
9.80380490111171	4.05714496891934\\
9.80407417167397	4.05708653629212\\
9.80427348462421	4.05703940292893\\
9.80449626299719	4.05699150064163\\
9.80466552291152	4.05695182153721\\
9.80487079883208	4.05689453533023\\
9.80518633738091	4.05681576060353\\
9.80552712303152	4.05673293785361\\
9.79918154656694	4.05964597915115\\
9.79931815608165	4.05961286910768\\
9.79964426165376	4.05953259296148\\
9.80001146274332	4.05943163684419\\
9.80024328242655	4.05936782634026\\
9.80058979257304	4.05929112354645\\
9.80089317751711	4.05923227753721\\
9.80129419162138	4.05912846406405\\
9.80144573371913	4.05909175347425\\
9.80183066588526	4.05900061360426\\
9.80202220467558	4.05894688637648\\
9.80221461690717	4.05889291671037\\
9.80254661828574	4.05880993853022\\
9.80283259043432	4.05873876068621\\
9.80304386365123	4.05868040985999\\
9.80333082793482	4.05860784566146\\
9.80352446383789	4.05855525103979\\
9.80376745618724	4.05850065744073\\
9.80392763889584	4.05846290772029\\
9.80418736942749	4.05839524732545\\
9.80452740683952	4.05831201923494\\
9.80484788709512	4.05823067864291\\
9.80505772597844	4.05818056154001\\
9.80527267360593	4.05813228668437\\
9.80556064871023	4.05805918638722\\
9.79920944546684	4.06097281560413\\
9.7997060660354	4.06082540968131\\
9.79997848226066	4.06075255264487\\
9.80039651941933	4.06066136946337\\
9.80070196029052	4.06058171246305\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
5.00343841233876	7.99847585989368\\
5.00066961025161	7.94246620261346\\
5.00560900787701	7.9146140342744\\
5.00294571516924	7.8584901555249\\
5.01009062177507	7.83174519037605\\
5.00785666459902	7.77623824925035\\
5.00832079893761	7.75149640697379\\
5.00642482728703	7.69641492795366\\
5.01070194273851	7.68241633541988\\
5.00914983879416	7.62783060054041\\
5.02454274675698	7.59558969394916\\
5.02404837112723	7.5426650684859\\
5.03479642922496	7.51364895094521\\
5.03471209890927	7.46131477506383\\
5.03483589224291	7.44127187166792\\
5.03530526328008	7.38984626723493\\
5.04758857433493	7.37079014065261\\
5.04866291575478	7.3207284716766\\
5.04838596914141	7.29171525032714\\
5.04985807893063	7.24243040221662\\
5.06169428220999	7.21992183352162\\
5.06321713603083	7.17055500762991\\
5.07535307588293	7.14728210381436\\
5.07816497424365	7.10074800765284\\
5.08066111336356	7.07507758379557\\
5.08361480598764	7.02831537193533\\
5.09786029232087	6.99696254208212\\
5.10122093358991	6.95090732865861\\
5.10268363959924	6.93162647557716\\
5.10637998977384	6.88600990514305\\
5.12760182577582	6.85994879490536\\
5.13394772193596	6.81530242073691\\
5.1326358110889	6.80629932322054\\
5.13926348590225	6.76198072340133\\
5.14565982904556	6.75509644467063\\
5.15255060464358	6.71114697335757\\
5.15317197542475	6.71017046494139\\
5.16036218815954	6.66670086538967\\
5.16998676741575	6.66322298553497\\
5.1774155724017	6.62012441119584\\
5.17677422025209	6.6014711633398\\
5.18452999182054	6.5587573634573\\
5.18313663210654	6.55335591545594\\
5.19114699529125	6.51094967894348\\
5.20523543930899	6.50388402799772\\
5.21419279959272	6.46341758180673\\
5.21833349328736	6.45601061338633\\
5.22690764149505	6.41455336401137\\
5.23287464639636	6.40921959745405\\
5.24169076460208	6.36811696308512\\
5.23570495452689	6.35997151914538\\
5.24575297179745	6.32132965468858\\
5.25635571509561	6.31742915193491\\
5.2669503660818	6.27999458329793\\
5.26789245716596	6.27813972873951\\
5.27856244504089	6.24069747407929\\
5.28661444452545	6.22992503234061\\
5.29793523419818	6.19386104859925\\
5.30736309613485	6.18340967969817\\
5.31892729140268	6.14758545641559\\
5.32137141475672	6.1475766678002\\
5.33312445495013	6.11202555800564\\
5.33256082194812	6.10290451468026\\
5.34455365265665	6.06765174899988\\
5.34504257708269	6.05395622570971\\
5.35746374808116	6.0194336841664\\
5.36869715369643	6.02330020043041\\
5.38102803369938	5.98851085503562\\
5.39154331922146	5.97313276402194\\
5.40420384303427	5.93857837129551\\
5.40377907285996	5.93724729020837\\
5.41629266420517	5.90215955641904\\
5.41321321157827	5.89427483143651\\
5.42637935121166	5.86082286150249\\
5.4333441191054	5.86164411197398\\
5.44683236228978	5.82886430515173\\
5.45378581849515	5.81929909438498\\
5.46787436829766	5.78818407808359\\
5.47039700093032	5.78300087758039\\
5.48508676473502	5.7531803584471\\
5.49105186737361	5.74764558317857\\
5.505676458841	5.71721293474542\\
5.51627141409102	5.71238638244279\\
5.53199179349415	5.68487425661653\\
5.53312929145735	5.66947712335677\\
5.54832606700921	5.63957867169305\\
5.54965951084742	5.64537648094902\\
5.56455929333378	5.61478647224485\\
5.56799676973968	5.60780110933889\\
5.58307909696486	5.57761548228057\\
5.59303589704073	5.57439091477382\\
5.60848567993272	5.54528702151664\\
5.60645040139746	5.53207109324393\\
5.62323477632999	5.50637942118107\\
5.62808706551496	5.50838561511124\\
5.64488278747801	5.48264239254954\\
5.64787391607297	5.4748207954521\\
5.6650896536307	5.45009540369504\\
5.68096910348599	5.44635571188568\\
5.699014048048	5.42389122568578\\
5.6929020395484	5.41236214546647\\
5.71138154092748	5.39096409378086\\
5.7181058821815	5.39178969901992\\
5.73605784659641	5.36894813701487\\
5.74267199925883	5.36585312746192\\
5.76126190084427	5.34454379017265\\
5.76184673197698	5.33088906418002\\
5.78052808172681	5.30959774814881\\
5.78406989301028	5.30344972475549\\
5.80331667635355	5.28389608119831\\
5.81750601500584	5.28585522324264\\
5.83654782913086	5.26502756963227\\
5.83585491918506	5.25477359191336\\
5.85521188123997	5.23469207651089\\
5.86327726905619	5.23754288662723\\
5.88363537615435	5.22084546473293\\
5.88022339789448	5.21557332349673\\
5.90008885897632	5.19702006563038\\
5.9047198414885	5.18801152342279\\
5.92446872103305	5.16866932676764\\
5.92597416110962	5.16665596841183\\
5.9463451875734	5.14917407812234\\
5.94927211297474	5.14823944011953\\
5.96943801592477	5.1303186919244\\
5.97636673486811	5.12513864135232\\
5.99661304695217	5.10683174710703\\
6.0069567894408	5.11710417527652\\
6.026508132764	5.09665627573617\\
6.02407669767526	5.08806591289248\\
6.04416802271292	5.06882710568058\\
6.04528949602475	5.07246485030517\\
6.06580386848025	5.05469203258837\\
6.06947578137304	5.04147732588259\\
6.09092038338046	5.02676353696747\\
6.09984294708085	5.02896010555161\\
6.12108369289776	5.01326606157857\\
6.11639939284235	5.01177088208884\\
6.1380938428261	4.9979770932066\\
6.1389346853782	4.99256389958819\\
6.1601246727316	4.97650888961975\\
6.17484527058559	4.98666866424873\\
6.19627180207052	4.97087796769921\\
6.19366356813732	4.95684786287808\\
6.21520395923045	4.94149955800548\\
6.21281804177438	4.94432101027051\\
6.2345183735456	4.92891289255104\\
6.24517203679675	4.92290939344887\\
6.2669971156945	4.90783724523195\\
6.2581822559296	4.90911437115793\\
6.27996434234232	4.8937751398578\\
6.29069118075251	4.90084299258722\\
6.31307745399565	4.88765510280347\\
6.31503614941641	4.88293984124036\\
6.33745031167614	4.86929315621519\\
6.33783072024295	4.86641253414015\\
6.36084501972274	4.85504663820244\\
6.36529487758084	4.85288761259099\\
6.38797174425843	4.84016390858596\\
6.38861151099923	4.83950644486237\\
6.41186874460586	4.82842802460414\\
6.40867759226018	4.83417128058813\\
6.43190698788454	4.82255886674325\\
6.43896130482808	4.81441729918397\\
6.46191484244304	4.8019535508107\\
6.46499036403417	4.81138604355743\\
6.4825347714678	4.79338466425456\\
6.50573618462563	4.77855721541827\\
6.53048527577964	4.76923113596299\\
6.55861714546948	4.7612602091533\\
6.57977328105796	4.74305507292144\\
6.60565430475928	4.73304364991716\\
6.62251388611275	4.72693606488759\\
6.6536807469619	4.71120843355156\\
6.67361260010304	4.7014191104709\\
6.69116817512287	4.68709244544399\\
6.71823294219765	4.67598386824945\\
6.74667346719808	4.66518162544088\\
6.76149686111992	4.65703784890848\\
6.78523268438952	4.65375479363346\\
6.80977177532908	4.65242947071662\\
6.83465909207319	4.63348174159733\\
6.86427395868466	4.63594783339415\\
6.8803742990865	4.61442754124335\\
6.90040638700789	4.60977785994825\\
6.92763911751871	4.59872920771458\\
6.9500048078865	4.59595907571392\\
6.96704613031218	4.57956734258537\\
6.99041184640645	4.57459943134901\\
7.01434286330275	4.56903614014427\\
7.03194102655776	4.55953973373698\\
7.06449809785466	4.55085693801884\\
7.0884174715636	4.55489266520129\\
7.1044360116013	4.54786220700293\\
7.12300197912601	4.54137610655283\\
7.15523023936986	4.53751854296193\\
7.17106810691605	4.52904975152594\\
7.19256583151336	4.53079216173074\\
7.21703134347825	4.5232610166295\\
7.23415688964722	4.52707288199046\\
7.2509103431724	4.52025800349587\\
7.28499347340238	4.51567964565089\\
7.29480138174072	4.50404241884245\\
7.31939351144848	4.50605864260534\\
7.33759466070231	4.50233287830381\\
7.35835439746284	4.49799170559513\\
7.38480669691868	4.49632669062742\\
7.40863043954622	4.49398224465185\\
7.4315778612965	4.48130329341623\\
7.44923049232487	4.47528136925014\\
7.45997225800441	4.47896176572258\\
7.48674793191178	4.47088364218009\\
7.51217172404581	4.46736919612874\\
7.52738205117746	4.4644461126882\\
7.54917240871165	4.45395542962961\\
7.55925041013606	4.44223813993056\\
7.5886664540457	4.43498113341245\\
7.60234094237027	4.43336641906023\\
7.62841166794743	4.43719531246929\\
7.64054018548657	4.42919279729612\\
7.65306746334599	4.427362456114\\
7.67147665079824	4.41389329137729\\
7.69632172484295	4.40765046306179\\
7.71829148276735	4.41077603322534\\
7.73525904910738	4.39703949268549\\
7.75315860764036	4.40067501036273\\
7.77620132866756	4.40040046319101\\
7.79224252323596	4.3957359700527\\
7.80532340828043	4.39882038578303\\
7.81807693912071	4.38436476051074\\
7.836966627141	4.38365376416724\\
7.86383258361668	4.38574138520058\\
7.87088670605509	4.37859396359778\\
7.8954133426718	4.37766307979318\\
7.91486563739088	4.37889495610794\\
7.92708932587197	4.37369568531112\\
7.93975638827708	4.37613946218338\\
7.95842759023391	4.35849511166091\\
7.97768307136507	4.35490866439274\\
7.99556121006391	4.35184870755912\\
8.01819392147937	4.3549678172272\\
8.02143917994323	4.34736534798973\\
8.04045147097275	4.33791872774112\\
8.06018930872987	4.34060064367648\\
8.0740242970487	4.33631926497745\\
8.08796192771004	4.3275920456177\\
8.10859277612313	4.32076227599422\\
8.12434629029076	4.31809755305123\\
8.13268157693516	4.30775919809526\\
8.15990103318341	4.30581928589462\\
8.16162044614885	4.30861602712195\\
8.18905092600978	4.30756406849551\\
8.19447072556214	4.3007369983417\\
8.21344963834453	4.30689454020328\\
8.22418661604418	4.30232691527353\\
8.24605118361432	4.29304955532159\\
8.25438418986997	4.29138283713739\\
8.27320127411651	4.28465096753615\\
8.28925151944081	4.28368070609601\\
8.30076328865035	4.28641648604477\\
8.31323079553813	4.27966784296213\\
8.33262965698418	4.27702015796433\\
8.34963285576642	4.28491041396669\\
8.36227994626067	4.27332313921873\\
8.3740532549919	4.26739987488038\\
8.39234513735731	4.27599098509267\\
8.40472433971587	4.26478252600121\\
8.41506003146798	4.25892827637937\\
8.4260693249452	4.26068651668131\\
8.43567264860088	4.25635842889299\\
8.45262131776472	4.25275488650728\\
8.46820959865445	4.25568168853944\\
8.48258639765677	4.25654859217304\\
8.49466961135755	4.24470167885653\\
8.49936527754337	4.24644010194747\\
8.51864185530805	4.24888107987082\\
8.52949754434546	4.24888333743111\\
8.54641384321161	4.2486709734864\\
8.55615605762745	4.23706383333483\\
8.56240023234464	4.23877221876382\\
8.5841580015749	4.23380133010558\\
8.58646171129093	4.22930995154544\\
8.59936229611642	4.22725708638002\\
8.61531626235922	4.22850851510321\\
8.62734328027028	4.2312350327417\\
8.63990496415588	4.22976804966516\\
8.65319818063324	4.22753993874446\\
8.65907034271151	4.22116366043904\\
8.6711744758857	4.21867837856468\\
8.68823198922225	4.20774601945786\\
8.69312351316289	4.20773167359849\\
8.71005695219923	4.21438207789264\\
8.7164703521158	4.21111224145634\\
8.73207804320277	4.19785720024476\\
8.74177479770873	4.20109520510676\\
8.75736599896317	4.1957922185386\\
8.76193685363342	4.20192794052406\\
8.77243176339194	4.20459690808164\\
8.7809232311621	4.20257084022594\\
8.79340470975229	4.18976945752698\\
8.79988938173112	4.19960467393681\\
8.81476597176553	4.19128919418118\\
8.82293354282457	4.19550306066531\\
8.83126923149027	4.19709724671855\\
8.84238024633001	4.19929773119392\\
8.85311715297957	4.19670913824317\\
8.86223853285484	4.1895166296982\\
8.87099864255311	4.19334968246745\\
8.88946159680514	4.19251133539646\\
8.89567162345931	4.19337632292758\\
8.90867777093905	4.19327150559604\\
8.91826161150965	4.19642393542524\\
8.92191175708586	4.19239400436772\\
8.93193664238253	4.18352080322297\\
8.94668339869304	4.18777306320534\\
8.95397134935587	4.19023776416182\\
8.96772009468229	4.18505314209281\\
8.97537593518847	4.18525151649681\\
8.98704365423172	4.19040097425676\\
8.98781274151603	4.18647165473495\\
9.00144896908402	4.18462223976821\\
9.01441063139143	4.17982707687556\\
9.01535223224507	4.17687632846203\\
9.03287410608946	4.18351897207151\\
9.03496885750939	4.18241365986571\\
9.04447936291345	4.18151466066612\\
9.05296541924762	4.18151880851441\\
9.06108616706809	4.18434821344996\\
9.06515893897446	4.17065753043582\\
9.07187214995924	4.16914166608995\\
9.08422961087717	4.17367443987611\\
9.09201911540896	4.17776215966851\\
9.1040176932525	4.17738236254282\\
9.11650566632033	4.17978565845867\\
9.114099635577	4.16736532664354\\
9.12925442005647	4.1662570273772\\
9.1347069913603	4.17189707470297\\
9.14731195975409	4.17064865211263\\
9.14842510872706	4.17260793756128\\
9.16107969392179	4.16978902812408\\
9.16310921528175	4.16379015678164\\
9.17402283504523	4.16471889278669\\
9.17380620512966	4.17092787349071\\
9.18410427330101	4.16570524207003\\
9.19775778551964	4.16374248645435\\
9.20565762858419	4.16347543453185\\
9.21208697646717	4.16702405334533\\
9.21577765599084	4.15646525443423\\
9.22124069367345	4.16147561232992\\
9.22736587380855	4.15735549933624\\
9.24210179000062	4.15984507271398\\
9.24984258276794	4.15846250280409\\
9.25488730391657	4.15763087144674\\
9.26211500780178	4.16179547798005\\
9.2626472092713	4.15320505494663\\
9.27505940323282	4.16263593628861\\
9.27502512379187	4.15769817707713\\
9.28294877333962	4.15859019711812\\
9.29403173824507	4.14812854913375\\
9.30145384850325	4.15839354872753\\
9.30276775776065	4.1557859032012\\
9.31001152506451	4.14444175243705\\
9.31045379541202	4.14658071770346\\
9.32416257257657	4.15107213742249\\
9.33070763997993	4.14277851195309\\
9.3328109834622	4.13811296652652\\
9.33267419713047	4.13781389637289\\
9.34653228834229	4.14193584209476\\
9.34518438678851	4.14048380447804\\
9.35021120786128	4.13297327376415\\
9.36578786896433	4.13913892284695\\
9.37226499604291	4.13958027680233\\
9.37281358479358	4.14012003284056\\
9.38245837747971	4.14143587884136\\
9.37544408662196	4.13868246818771\\
9.38952523328833	4.13931504667005\\
9.39368060333899	4.13109715267656\\
9.40276371126888	4.12647289951914\\
9.40356010220055	4.13490072982381\\
9.4098254993068	4.13309729380882\\
9.41724925442427	4.12843224616241\\
9.41528578575735	4.12854200852068\\
9.41799603800961	4.12693834153711\\
9.43114367236297	4.1273838996765\\
9.43923732712017	4.12985281660614\\
9.44225410683608	4.1229998887439\\
9.44920279661079	4.12186627270589\\
9.44092908242339	4.11429840857153\\
9.45754201541896	4.11838916113277\\
9.46197117796921	4.11391129288898\\
9.46243258897523	4.11926266971812\\
9.45967660157974	4.11829937717143\\
9.46901429115423	4.10972085044343\\
9.47544825307613	4.11156334039411\\
9.47484181871356	4.11148951265776\\
9.47964169645837	4.11070932165209\\
9.48269752888569	4.11667006398215\\
9.49061926697277	4.11491827506044\\
9.50089685342474	4.11394174906732\\
9.50294770824726	4.11269775412263\\
9.50139530279117	4.11285958250491\\
9.51600026456938	4.11780521498555\\
9.51192170717278	4.10781814466113\\
9.52022123389719	4.11342961615625\\
9.52220928716796	4.10672384783999\\
9.53372144171598	4.10444525918524\\
9.52567968050347	4.10477246108748\\
9.53048922561763	4.11099627717423\\
9.54019406486509	4.10232045572905\\
9.54902883715244	4.11134628187753\\
9.55004266647562	4.10128464499533\\
9.55543133172662	4.1129690947329\\
9.56085317792514	4.11116129974789\\
9.56165007648173	4.1055788546886\\
9.55669718301261	4.1034727998652\\
9.55967878870238	4.09761722500598\\
9.57467128244272	4.10100098877214\\
9.56901761980245	4.10093023529678\\
9.57496339842781	4.10488697586705\\
9.57219575418207	4.10710102163642\\
9.58328086557495	4.10673171758654\\
9.58369035970088	4.1003878574044\\
9.58287542302058	4.09602444642398\\
9.59479386708168	4.09766847570574\\
9.60132064784039	4.0940699403826\\
9.60567397093848	4.09943805492144\\
9.60476716150824	4.10528968986927\\
9.60195571082554	4.09632608075327\\
9.60755567270456	4.10068558107997\\
9.61561806897381	4.09065564567304\\
9.60951346195886	4.09384328681289\\
9.61077971310665	4.09551467358371\\
9.61771037240896	4.08998931171936\\
9.61883359265595	4.09983076503631\\
9.62835062639269	4.0929915680321\\
9.63452058086847	4.087339887405\\
9.63490271356904	4.09587445025187\\
9.63502159454103	4.0874210103006\\
9.63825556559642	4.08865219997621\\
9.63431772617096	4.08677563185868\\
9.64786287686594	4.08450482152453\\
9.64117375744732	4.08379246932779\\
9.64652426070709	4.08256334354303\\
9.655505337021	4.08470810779158\\
9.64663458783799	4.08590956891908\\
9.65433460899588	4.08252847229905\\
9.66445598204693	4.08543651622181\\
9.6569782784551	4.08122098727797\\
9.6594491188112	4.08065919799969\\
9.66479847927821	4.0904254385379\\
9.66898742091642	4.08049566177608\\
9.66349335404178	4.08981632211252\\
9.67745496527485	4.08567546764533\\
9.66841855889053	4.08935855099226\\
9.67406594308444	4.08148681481583\\
9.68206778519437	4.07704313631161\\
9.67428358734869	4.08593640774544\\
9.68438780203378	4.08348552274271\\
9.68827938085344	4.08560023591896\\
9.69108298331656	4.07918911104445\\
9.69180849469577	4.08253496679217\\
9.68961769973928	4.07505387482777\\
9.69700697705468	4.07852134855474\\
9.69650706594794	4.08384673057929\\
9.69134582526162	4.07469632529845\\
9.69961650854695	4.07940068200688\\
9.70634770419733	4.08345381520932\\
9.70595205924373	4.07239476753881\\
9.69841159242903	4.07268239237808\\
9.71054124249973	4.08440534927898\\
9.71075260273695	4.07258249714805\\
9.71299565519436	4.07188926555359\\
9.70617794165401	4.07919800893169\\
9.71098277410463	4.07898156391226\\
9.71868013475646	4.0775822056783\\
9.7202315049841	4.07235703775468\\
9.72179714687919	4.08253498088837\\
9.72527871652809	4.06957651277776\\
9.71973855233133	4.07334042042982\\
9.72590048452651	4.07634556548527\\
9.72888847287745	4.07266002506063\\
9.72210275795526	4.06832653113261\\
9.73165703955562	4.06973396710252\\
9.72767406852476	4.0743777727629\\
9.72692142395615	4.0752961550289\\
9.73206316085339	4.06801469332767\\
9.73768883403008	4.06703301564377\\
9.73211915064878	4.06871651355064\\
9.73689428872872	4.06640425094128\\
9.73646007788799	4.06635717682246\\
9.73363050585249	4.07567319342152\\
9.73764378975862	4.07284938792758\\
9.74854536240491	4.07016069205431\\
9.74595035427878	4.07453968494823\\
9.74348114598041	4.07273134911868\\
9.74023696966667	4.07644186434473\\
9.74267928521803	4.06664017630281\\
9.7525666423097	4.06952347550005\\
9.75330719449522	4.06799227537721\\
9.74741286170784	4.06268176186001\\
9.7542185210194	4.06797979215519\\
9.75219595063273	4.07030410849105\\
9.74781148819095	4.06590843881282\\
9.75908489219461	4.07106564090336\\
9.75097706174331	4.06278502953243\\
9.75160029879145	4.06081224928667\\
9.75733635512822	4.06972470269779\\
9.76265303105072	4.06771850486746\\
9.75492819597363	4.06887585634743\\
9.75628878549665	4.06161578857817\\
9.75690843628474	4.06151872354688\\
9.75890597307149	4.062107371514\\
9.76199429624683	4.06359101997444\\
9.76155363389748	4.06250945514102\\
9.77207585510638	4.06875901247561\\
9.76815964249752	4.06122155907109\\
9.76414540619005	4.05955591911788\\
9.77496418180479	4.06830788557218\\
9.77072144803319	4.06252969788052\\
9.76597969393463	4.06669377495906\\
9.77851668595021	4.06008274124798\\
9.76886732654346	4.06315771056814\\
9.76710149202235	4.06701027167595\\
9.77262924984506	4.07098307621621\\
9.7734955816053	4.06566215424036\\
9.77077775735406	4.06206301198085\\
9.77166397444667	4.06718622711989\\
9.78254692475494	4.06122678855757\\
9.78054401646989	4.06029580021978\\
9.7789981235952	4.06778279446426\\
9.78069368202291	4.06059920478154\\
9.77712154040671	4.06213226969766\\
9.77957850956749	4.06065950769536\\
9.78216310395168	4.06595022852918\\
9.78093117244199	4.06134894063676\\
9.77734464528175	4.05548626177566\\
9.78032537560415	4.05951330184804\\
9.78610582325168	4.06843179398351\\
9.79072063141434	4.06119994056509\\
9.78137909275829	4.0654275383782\\
9.78937380890135	4.06490148849628\\
9.78968629999139	4.05577005895679\\
9.78925255774234	4.06073333321798\\
9.78310385589899	4.05543351975747\\
9.79229442511077	4.05639734291545\\
9.78336736117066	4.06325514261842\\
9.79433511088382	4.06101134040625\\
9.7920514287972	4.05578485589019\\
9.79600132672105	4.06117703218775\\
9.79253026674177	4.05395576522664\\
9.79473426037907	4.06394180369517\\
9.78543750219074	4.0606658835716\\
9.78891215981787	4.06084263999247\\
9.7904400913369	4.05883591435463\\
9.78782262546316	4.05647907629182\\
9.78604363132462	4.06583990419741\\
9.79559609485078	4.06579951024461\\
9.78911692257054	4.06551921821152\\
9.79858615706854	4.0604971184619\\
9.79391753221737	4.05589031264586\\
9.798702483476	4.05540015642902\\
9.78926472927893	4.06295974544944\\
9.79836499557784	4.06207444624156\\
9.79832252973547	4.057798456656\\
9.79508815205437	4.06333703419893\\
9.79448550933045	4.06320550797055\\
9.8015988999638	4.06362612562402\\
9.79792220414109	4.06048125507273\\
9.8045785861275	4.05768584780783\\
9.79219118513562	4.06361437586647\\
9.80075473459206	4.05625846754075\\
9.8061906790321	4.05435019028313\\
9.80145928388079	4.05970155442981\\
9.7979962225356	4.05308379334187\\
9.79314777686118	4.05697347634685\\
9.79579535855966	4.06119281783927\\
9.79883385209396	4.06274043388561\\
9.80434944753356	4.05882495728732\\
9.79669271139599	4.06422858650241\\
9.79836148488128	4.06365662177489\\
9.79816311195118	4.05577238493648\\
9.79653370983362	4.05946988779172\\
9.7982210385575	4.05096968743559\\
9.80613612375074	4.0551966954127\\
9.80540387006067	4.05567388228029\\
9.80510559101789	4.05051075868555\\
9.80922374663313	4.06149730209471\\
9.80706967054162	4.06163108206769\\
9.80215460324328	4.05880354772861\\
9.80514183021879	4.05751153157663\\
9.80109249060516	4.05348447958459\\
9.80381233192999	4.05314077849869\\
9.80897109021356	4.06382637365338\\
9.79822388124854	4.05739890315156\\
9.79934672742262	4.06108797872663\\
9.81244467668416	4.0506086331075\\
9.80539557779356	4.05283198048528\\
9.80191802669013	4.06362550889042\\
9.80012703976862	4.06498239858043\\
9.80565424413818	4.06121266383235\\
9.79512197660369	4.05537693820574\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
10	6\\
9.98959123791827	5.99267949494487\\
9.97924792918533	5.98538590505159\\
9.97037086068035	5.97911082330063\\
9.9615878251041	5.97288823216124\\
9.9515876175801	5.96578647871035\\
9.94487591116625	5.96100967446224\\
9.93819502690325	5.95624666118681\\
9.93155949930975	5.9515079122805\\
9.92487754001173	5.94672785540703\\
9.91821774967949	5.94195548879156\\
9.91160932022607	5.93721183713722\\
9.90504069862564	5.93248874878876\\
9.89856213005448	5.92782255872347\\
9.89207929522291	5.92314547059954\\
9.88563784802718	5.91849046015515\\
9.87896533255178	5.91381926114248\\
9.87248596611876	5.90921534886024\\
9.86680551419982	5.90458919117388\\
9.86126118997643	5.89969455373697\\
9.85605138208064	5.89488639552673\\
9.85063515407985	5.89003230371608\\
9.84424181716506	5.88499817585271\\
9.83787896991273	5.87997938111175\\
9.83115833732887	5.87491854382904\\
9.82420154437433	5.86983968911078\\
9.81726425739069	5.86476645300125\\
9.81146804963348	5.85982959972709\\
9.80569428588257	5.85490315132317\\
9.80047531102971	5.84998331304164\\
9.79457196997489	5.84473060931547\\
9.78862587091632	5.83951199305604\\
9.78305786259601	5.83425582307874\\
9.77751908957124	5.8289728338649\\
9.77186593332413	5.82370021149199\\
9.76635112949858	5.81854701691804\\
9.76233925662819	5.8134492230573\\
9.75880066453752	5.80822994184051\\
9.75485858703794	5.80307963715065\\
9.75135868127434	5.79788942184894\\
9.74793659178508	5.7927042437716\\
9.74279173283609	5.78715320221021\\
9.73769129439044	5.78163878362205\\
9.73259345674574	5.77611588281495\\
9.7273679866762	5.77062139873726\\
9.72173779146806	5.76507594623525\\
9.71674912545037	5.75950937432593\\
9.71202345325902	5.75396793575378\\
9.70706751788138	5.74841475184637\\
9.70230598510952	5.74281691668381\\
9.69810209574448	5.73720074415755\\
9.69390954835041	5.73158604755074\\
9.68819760004813	5.72579150922321\\
9.68278794063283	5.71996267457437\\
9.67717797523582	5.71415699821858\\
9.67157985815644	5.70835177271988\\
9.66652447572255	5.7025090793828\\
9.6602937954097	5.69655281539035\\
9.65454352247036	5.69059467526035\\
9.64908228617055	5.68460783640538\\
9.64427475406017	5.67859859383959\\
9.63973716503257	5.67262083993009\\
9.63498526696967	5.66665412344318\\
9.63107317419553	5.66063380883139\\
9.62717982627865	5.65462576880063\\
9.62331111149335	5.64863922737628\\
9.6192189097185	5.64265340918505\\
9.61515701181392	5.63669634950124\\
9.61198797741659	5.63071907457151\\
9.60883686282746	5.62475560694384\\
9.6059220719087	5.61876484393816\\
9.60289348070578	5.61276337913089\\
9.59988344357366	5.60677757831612\\
9.59688214119905	5.60078797252321\\
9.59325273055993	5.59468817179861\\
9.58987091804256	5.5885847450765\\
9.58651892404108	5.58251590756072\\
9.58332236660254	5.57641714922311\\
9.580144069569	5.57033279363494\\
9.57698209325595	5.56425924537915\\
9.5746295855538	5.5581885419257\\
9.57204139475026	5.5520875922451\\
9.56994837335097	5.54601375203742\\
9.56786396182522	5.53993293606681\\
9.56534971516641	5.53393118552291\\
9.56362580612781	5.5278893724393\\
9.56192855627547	5.52190265723475\\
9.56030134988364	5.51589243235792\\
9.55869926511823	5.50993474960839\\
9.55687485782088	5.50396943984776\\
9.55507377187677	5.49804552037007\\
9.5532766924298	5.49209961125886\\
9.55204815732898	5.4861416848461\\
9.55075459600353	5.48026501004304\\
9.54956655053002	5.47439800566265\\
9.54775481965481	5.4684082371697\\
9.5459525570438	5.46241440162691\\
9.54415762856592	5.45640935894193\\
9.54238101036761	5.45042990237053\\
9.54063217070907	5.44450859440016\\
9.53930614692452	5.43853203211652\\
9.53822642233959	5.43259769309152\\
9.53716415585625	5.42669985423755\\
9.53607094132743	5.4207867133775\\
9.53481062433655	5.41491550339485\\
9.53375008763184	5.40906288681454\\
9.53270424523591	5.40323259693103\\
9.53198415253688	5.39741956639623\\
9.53127307553815	5.39159138386225\\
9.53102842080568	5.38579288394662\\
9.53034707433402	5.38003246495023\\
9.53012647045794	5.37427580771929\\
9.52991812516894	5.36855057054556\\
9.5297223490177	5.36287072971727\\
9.52953812976451	5.35721189273675\\
9.52936396436509	5.35152690451517\\
9.52920276036944	5.34591392418946\\
9.52870841586465	5.34025192781592\\
9.52856885597893	5.33464389118468\\
9.52816240786802	5.32904918398755\\
9.52792236785338	5.32345938515742\\
9.52753606657531	5.31785567658331\\
9.52655565921644	5.31215103576987\\
9.52619654164172	5.30664117189111\\
9.52524492879985	5.30098938027394\\
9.52512812374423	5.29533927936147\\
9.52459044277629	5.28974142741121\\
9.52449610201936	5.28416160671197\\
9.52441203171744	5.27856688711289\\
9.52433969579677	5.2730677097888\\
9.52427783929426	5.26759306248964\\
9.52422576190842	5.2620749383813\\
9.52418429980342	5.25659836868039\\
9.52415319226415	5.25115314922589\\
9.52471765260253	5.24582244035935\\
9.52470656346613	5.2403764018659\\
9.52528507566394	5.23511132478515\\
9.52529371619715	5.22976962623437\\
9.52531210136988	5.22444249171808\\
9.52574385446194	5.21915185674021\\
9.52606747873134	5.21386512790767\\
9.52651635143075	5.20861130969663\\
9.52697120665032	5.2034035376359\\
9.5274375320121	5.19817823536088\\
9.52765063866916	5.19294997867692\\
9.52787290377972	5.18773368306688\\
9.5281043042821	5.18252884237107\\
9.52834290493959	5.17737557959826\\
9.52899659767968	5.17223671419164\\
9.529657737264	5.16711664056873\\
9.53032778818043	5.16200360640767\\
9.53059887704246	5.15694889314539\\
9.53128185221455	5.15188458443948\\
9.53196605428413	5.14688177584574\\
9.5326607661666	5.14187157969782\\
9.53336268943892	5.1368777667215\\
9.53407217748704	5.13189736903346\\
9.53451347270265	5.12685000017373\\
9.53522888424798	5.12195870048159\\
9.53568097561812	5.11699175369796\\
9.53614185986306	5.11202622217685\\
9.53661064126597	5.10707238730959\\
9.5370843681842	5.10215975750318\\
9.5375672127128	5.09724379490212\\
9.53805687893705	5.09234799327185\\
9.53855216224481	5.08748321388679\\
9.53900176713543	5.08260522125421\\
9.53998825755336	5.0778341391189\\
9.54045327290222	5.07297491502379\\
9.54145213869701	5.06823197422501\\
9.54192427365761	5.06347298387445\\
9.54292744241368	5.05879393430992\\
9.54431257833456	5.054131296836\\
9.54480228270322	5.04944141274129\\
9.54529925414403	5.04475971213892\\
9.54631749526534	5.04017177960662\\
9.54733737282805	5.03561474340785\\
9.54848532261852	5.03094199387912\\
9.54944634235939	5.02632602841613\\
9.55041298970121	5.02172355928215\\
9.55157194332626	5.01711200496886\\
9.55273117477147	5.0125336880936\\
9.55388571674562	5.0080073632148\\
9.55486339144503	5.00350889089672\\
9.55584995354309	4.99900701571\\
9.55693694986302	4.99455975186904\\
9.55803363058734	4.99010625797776\\
9.55919452099507	4.98571410169021\\
9.56029705437474	4.98130222864127\\
9.56139070870213	4.97695746124898\\
9.56248641530366	4.97263546068897\\
9.56358952196639	4.96831493622313\\
9.56476748149665	4.96400690769128\\
9.56570816759877	4.95962711402146\\
9.56680621736579	4.95541570632297\\
9.56790931091274	4.95121343677852\\
9.56884771826557	4.94694591067582\\
9.56974274048275	4.94267511430909\\
9.57064602357235	4.93839963768807\\
9.5715473791197	4.93416732407733\\
9.57245868022686	4.92992211895653\\
9.57336571344681	4.92572973186306\\
9.57427940311421	4.92153920113535\\
9.57518720987748	4.9174075273384\\
9.57609984456522	4.91328512629645\\
9.5774834641989	4.90922269117254\\
9.57840337185226	4.90512878668497\\
9.57978363959128	4.90111869640929\\
9.58070559342554	4.89707507323233\\
9.58209386835271	4.8930833144123\\
9.5830245075188	4.88905968653442\\
9.58395141925056	4.88508036606262\\
9.58561208999664	4.88114743521089\\
9.58698459362167	4.87728035390611\\
9.58834296864731	4.87347179849522\\
9.58967653917984	4.86961072274321\\
9.59102106104127	4.86573747591511\\
9.59239606696257	4.86193829747702\\
9.59402462264602	4.85817846049737\\
9.59566192243712	4.85441413355395\\
9.59728577293902	4.85069612429531\\
9.59860532965582	4.84698662553484\\
9.60024216061816	4.84326924038637\\
9.6015632484209	4.83959061984758\\
9.60298082328542	4.83584789380425\\
9.60440138399253	4.83211413825775\\
9.60571432159456	4.82850953203352\\
9.60702727864346	4.82492120859903\\
9.60845076603272	4.82122830534118\\
9.60975745749026	4.81768972536067\\
9.61114539279423	4.81411968996548\\
9.6125418822709	4.81054286927123\\
9.61394528361568	4.80696356021057\\
9.61535254274198	4.80338956626966\\
9.61684166455897	4.79984529901717\\
9.61823641125182	4.79633261760073\\
9.61971177744316	4.79284883687703\\
9.62117149536492	4.78941535888256\\
9.62265410014843	4.78594163246033\\
9.62413334921621	4.78248922362879\\
9.6255811234945	4.77912317310955\\
9.62705619296088	4.77570664220001\\
9.6283207914427	4.77227533009418\\
9.62954516957991	4.76884808622974\\
9.63099266477222	4.76553319018081\\
9.63243220459558	4.76224857796482\\
9.63364597595569	4.75889364834963\\
9.6348698717325	4.75552491705966\\
9.63613034795458	4.75218833733896\\
9.63735355073823	4.74884955665742\\
9.63855718694913	4.74557764511557\\
9.63976982826269	4.74229453376034\\
9.640847187166	4.73903311626279\\
9.64193371457951	4.73575837436633\\
9.6433823062252	4.73257760940269\\
9.64457382675692	4.72940273245786\\
9.64565194917153	4.72619505713666\\
9.64709330018932	4.72306241075803\\
9.64828371615456	4.71992722223363\\
9.64970845554514	4.71685133728403\\
9.65089603134731	4.71374723335796\\
9.65227197688862	4.71070727592581\\
9.65364507990084	4.70768378653444\\
9.65501078845206	4.7046864294582\\
9.65638830253242	4.70167286755107\\
9.65775829731578	4.69868551293886\\
9.6591400770682	4.69568223352447\\
9.66033347720442	4.69266488851487\\
9.66167758772059	4.68976222865098\\
9.66302301904391	4.68686595291001\\
9.66427534272701	4.68391618091487\\
9.66552389295444	4.68098509120057\\
9.66688048149116	4.67809216709238\\
9.66819205704622	4.67530376150875\\
9.66940869438678	4.67247521226868\\
9.6707999705429	4.6696869742781\\
9.67226778887333	4.66684444848638\\
9.67350653830937	4.66399200048676\\
9.67473172524357	4.66117966707807\\
9.67594635644127	4.65840035722599\\
9.67716090638179	4.65562978063566\\
9.67837987932798	4.65285778009964\\
9.68014697740014	4.6501549678575\\
9.68133852495381	4.64746187256029\\
9.68254800718289	4.64473646690341\\
9.68425925614149	4.6420781437098\\
9.68543724370234	4.63943961138884\\
9.68658397270462	4.63679872776722\\
9.68797897033252	4.63411339461601\\
9.68911147053671	4.63152089216103\\
9.69045673888649	4.62894471073749\\
9.69182528802637	4.62633072983738\\
9.69350751372732	4.62375891825209\\
9.69513853570345	4.62121412414479\\
9.69676385621428	4.6186839938761\\
9.69788344502309	4.61616559099115\\
9.69951221932199	4.61369755614684\\
9.70113050050331	4.61125076367627\\
9.70273042056438	4.60878208700878\\
9.70430705747335	4.60635466112766\\
9.70583985457693	4.6039997767929\\
9.70738692003074	4.60162798487484\\
9.70894530652093	4.59924390602189\\
9.71051576076853	4.59684648516484\\
9.71191831850901	4.59444930305874\\
9.71301707409896	4.59206275295122\\
9.71442177662224	4.58967254044604\\
9.71597073575277	4.58732768989911\\
9.71706472520273	4.58496984280108\\
9.71856666148929	4.58270544067702\\
9.71966383968049	4.58035255789364\\
9.72115259980912	4.57811703516655\\
9.72254500414149	4.5758773064471\\
9.72365543017785	4.57363443545972\\
9.72512041507909	4.57144749478302\\
9.72651674242849	4.56921501426899\\
9.72788098240124	4.56703821721363\\
9.72900050486191	4.56479782976409\\
9.73009391463382	4.56261468199825\\
9.73129037369917	4.56042389783295\\
9.73261238241802	4.55828181287135\\
9.73397257492247	4.5561326844619\\
9.73528142975422	4.55402023315728\\
9.73646028015198	4.55187973813752\\
9.73763780509334	4.54974607638923\\
9.73894710672386	4.54764513643356\\
9.74009253481859	4.54552490214447\\
9.74125391865519	4.54343339325137\\
9.74242532066337	4.5413281183143\\
9.74368567361767	4.53932101811561\\
9.74480990249487	4.53725692811163\\
9.74593559679694	4.53519431081066\\
9.74704632041057	4.53316318983151\\
9.74812993003072	4.53118552533028\\
9.74923604105812	4.52917071850099\\
9.75062196313355	4.5272092745296\\
9.75170254858041	4.52524861144476\\
9.75280636547632	4.52324964977237\\
9.75388859911507	4.52129354396331\\
9.75522232082561	4.51941840687985\\
9.75658043478399	4.51751207548087\\
9.75793276146453	4.51561696613545\\
9.75898942871888	4.51372136692828\\
9.7603359044869	4.51184049789677\\
9.76166414483215	4.50998807396553\\
9.76274962455629	4.50813758477719\\
9.76407775672391	4.50629111794155\\
9.7653451873988	4.50449434366956\\
9.76661328644936	4.50269941001886\\
9.76755096617805	4.50085328818879\\
9.76880689177132	4.49908105607719\\
9.76986156966698	4.4973016114141\\
9.77106417284432	4.49560971039732\\
9.7723167585127	4.49385011029793\\
9.77323529129534	4.49205812070706\\
9.77411416330846	4.49034654981572\\
9.77515380814105	4.48861364345036\\
9.77636025611982	4.48692877527903\\
9.77727353512893	4.485159577936\\
9.77816983244742	4.48342634845001\\
9.77915377054739	4.48175724010197\\
9.78001996563209	4.48004268244407\\
9.78117716379198	4.47843812227917\\
9.78226945167658	4.47675735062682\\
9.78310288563959	4.47511613054185\\
9.78416010761626	4.47342668147858\\
9.78491208109407	4.4718199388339\\
9.78597741326444	4.4701900443251\\
9.78704555072073	4.46855821163788\\
9.78808454924955	4.46697315111773\\
9.7890255284569	4.46540141025523\\
9.79009125399051	4.46378010542678\\
9.79111592853635	4.46222343877501\\
9.79209120257151	4.46071096561071\\
9.79308142524642	4.45917738966469\\
9.79410422020315	4.45759556099579\\
9.79505475293981	4.45608802127266\\
9.79601500840665	4.45460692072353\\
9.79697965481392	4.4531210127962\\
9.79810703853888	4.45164990228678\\
9.79914069789539	4.45018491650146\\
9.80009869826388	4.44871507316066\\
9.80104732317929	4.44726150383828\\
9.80215924680918	4.44581746990751\\
9.80305699484808	4.44441471696413\\
9.80413559254145	4.44301718994381\\
9.80512836957238	4.44159867249419\\
9.80607206835758	4.44016181721538\\
9.80699152088659	4.43876363317563\\
9.80789999714993	4.43735311444374\\
9.8088507685997	4.43600110084903\\
9.80986518390933	4.43461250791039\\
9.81086536890013	4.43324498025552\\
9.8118633290816	4.43188205972507\\
9.81286244227161	4.43060061017673\\
9.81384858127629	4.42925682476584\\
9.81488707151849	4.42792776268271\\
9.81583181394453	4.42661708947423\\
9.81676390859231	4.42532538599091\\
9.81769454883977	4.42403710447012\\
9.81860419003235	4.42277924733346\\
9.81958254873559	4.42145477877745\\
9.82051782941951	4.42016430820066\\
9.82141205306952	4.41893180264697\\
9.82237117411097	4.41773302929499\\
9.82328277429236	4.41647917885021\\
9.82421548859041	4.41527050550404\\
9.82511650806615	4.41403378377326\\
9.82598956127917	4.41283667937993\\
9.82690254223213	4.41158611885755\\
9.82778294141267	4.41038143713961\\
9.82864544665208	4.40920242722431\\
9.82954211096179	4.40797796448734\\
9.83043241085827	4.40683218165687\\
9.83143661809468	4.40566838465687\\
9.83226363730594	4.40451935641233\\
9.83314198802215	4.403324647258\\
9.83413262008762	4.40217967301369\\
9.83511491323859	4.40106075259841\\
9.83607008057976	4.39995870882336\\
9.83689047514889	4.39882447497149\\
9.83772338529456	4.39777653589032\\
9.83859218667764	4.39670465118961\\
9.83942759882174	4.39563938540731\\
9.84039000080628	4.39454862360435\\
9.8411505307612	4.39350199296864\\
9.84215251452256	4.39243916791172\\
9.84299716803076	4.39136590400117\\
9.84382084418998	4.39033585926623\\
9.84474508615298	4.38929413027881\\
9.84553681274108	4.38830570066478\\
9.84643507660799	4.38729334507579\\
9.84731675767609	4.3863004493352\\
9.84823717565735	4.38526475359197\\
9.84900957170813	4.38430363135973\\
9.84989522925333	4.38330856583679\\
9.85068181683494	4.3823313550472\\
9.85157570187374	4.38133003248923\\
9.85243793435829	4.3803635041721\\
9.85327261137329	4.37942990964067\\
9.85414589723887	4.37848292271967\\
9.85500604005556	4.37752226118309\\
9.85584831957031	4.37662471983144\\
9.85660056616503	4.37569528226517\\
9.85739493030384	4.37479319364104\\
9.85827513703852	4.3738571787364\\
9.85898855697289	4.37297769512651\\
9.85977279987518	4.37208898481089\\
9.86057021728778	4.37124270829386\\
9.86137743128881	4.37034618218513\\
9.862177547651	4.3694581542578\\
9.86304347060785	4.36854103255122\\
9.8638362528518	4.3676623780889\\
9.86461772969927	4.3667968397005\\
9.86544843036487	4.36594470336818\\
9.86615947138468	4.3651685452163\\
9.86692593713337	4.36433240643359\\
9.86769312386167	4.3634960213443\\
9.86841548046078	4.36270900228314\\
9.86910508252995	4.36195811765369\\
9.86987850544181	4.36116758796484\\
9.8706113563558	4.36040674404438\\
9.87139115529985	4.35959763978358\\
9.87215493947448	4.35880563473172\\
9.87288605270508	4.35804795321225\\
9.87357782157699	4.35729743294197\\
9.87437820579193	4.35653659748554\\
9.87509870174779	4.35578180503774\\
9.87581916118108	4.35500154753134\\
9.87656275045219	4.35429586636833\\
9.87718711213199	4.35359966184014\\
9.87801936936773	4.35286069409612\\
9.87866020687443	4.35216822830544\\
9.87938521317668	4.35148935092899\\
9.88007991780178	4.35077338581798\\
9.88079057874683	4.35004137910767\\
9.88147270645399	4.34933914472454\\
9.88221665957564	4.34868055558279\\
9.88301145149842	4.34797730854939\\
9.8836661040353	4.34730442495556\\
9.88434410818707	4.34659915275574\\
9.88495919139254	4.34596759021198\\
9.88556351109735	4.34534737394489\\
9.88622997039342	4.34466372077266\\
9.88694862872504	4.34402962690076\\
9.88761048374302	4.34344591083535\\
9.88824688427311	4.3427940424494\\
9.88885106142024	4.34217547984368\\
9.88952354566388	4.34155034083087\\
9.89014281370827	4.34097492620101\\
9.89085314784223	4.34034982794226\\
9.8915540618488	4.33973329765056\\
9.89218710042373	4.33914588303515\\
9.89279121968497	4.33852911998425\\
9.89346885178816	4.33793384043593\\
9.89412905133069	4.33737527349282\\
9.8948124166248	4.33679734312965\\
9.89547886470788	4.33618027740518\\
9.8961788396897	4.33556642457771\\
9.89681647147906	4.33502785848022\\
9.89745062867867	4.33447218150736\\
9.89809897677842	4.33387290890882\\
9.89868629401324	4.33334553658871\\
9.89923927252532	4.33284918384549\\
9.89979410042319	4.33235135174385\\
9.90032902875697	4.33187154631298\\
9.90087191035049	4.33138477888671\\
9.90145064808225	4.33085105653901\\
9.90202319973794	4.33036906592088\\
9.9026647043678	4.32984949458415\\
9.90319327929946	4.32937625716781\\
9.90379657286664	4.32886892967394\\
9.90434031488687	4.32841183975789\\
9.90488141781644	4.32795196553914\\
9.90544468471188	4.32747341649175\\
9.90601815228183	4.32698130439658\\
9.90658043375519	4.3265039264377\\
9.90710945017965	4.32603146088477\\
9.90767571406027	4.32552590989948\\
9.90820231731893	4.32508428275801\\
9.90867941891119	4.32466317747285\\
9.90922829777694	4.32417363672029\\
9.90971043790974	4.32376511183979\\
9.91023929216345	4.32329373871341\\
9.91079656804152	4.3228777631816\\
9.9112728044646	4.32247043192378\\
9.91185393636886	4.32203293531669\\
9.91238974261798	4.32158472062811\\
9.91293498128076	4.32111882189283\\
9.9134338351498	4.32074361078272\\
9.91395096268855	4.32035828209934\\
9.91447860838134	4.31998201860037\\
9.9149068592981	4.31961097459023\\
9.9154513506611	4.31922623343312\\
9.91588653319277	4.31885501366447\\
9.91633900332319	4.31849150894581\\
9.91685313751961	4.31804655649669\\
9.91732770037646	4.31764624717367\\
9.91782627865253	4.31722580458854\\
9.91823741438465	4.31687030802505\\
9.91870280581652	4.31652445306235\\
9.91917511670222	4.31617033886127\\
9.91964460791026	4.31582160987201\\
9.92010817548495	4.31549488508188\\
9.92064293636887	4.31509787255795\\
9.92111424203618	4.31474806244578\\
9.92152902273607	4.31439540889362\\
9.92190980517562	4.31406685085613\\
9.92232503191429	4.31371399187453\\
9.92283503034149	4.31335506249857\\
9.92335727934343	4.31298442575025\\
9.9237940133806	4.31268967229488\\
9.924259423913	4.31237819505517\\
9.92472809318736	4.31202784149563\\
9.9251667751412	4.311699983769\\
9.92559819948037	4.31137762451865\\
9.92609040723061	4.311048510397\\
9.92652939734588	4.31072361359457\\
9.92693207726471	4.31047390176536\\
9.92739442232987	4.31014924676058\\
9.92778912161186	4.30987215086437\\
9.92818604625907	4.3096145942639\\
9.9285886968538	4.30933202422515\\
9.92906485694483	4.30899505172973\\
9.92943130024235	4.30876807552283\\
9.92986084527118	4.30849175577936\\
9.93025625464911	4.30824692493754\\
9.93060255147958	4.3080341479087\\
9.93105783677634	4.30771224910264\\
9.93140461393926	4.30746921734526\\
9.93177386460663	4.30722298505303\\
9.93216258965522	4.30698250139534\\
9.932548856063	4.30674537217515\\
9.93298899705126	4.30646263612121\\
9.93335941175167	4.30620103350604\\
9.93370987789609	4.30595568269593\\
9.93406186385328	4.30570931054393\\
9.93442160599842	4.30547655310992\\
9.93481207394551	4.30520098218162\\
9.93521194252152	4.30494235551339\\
9.93554577231569	4.30473769904008\\
9.93586953263001	4.30453000606528\\
9.93618128398355	4.30433893870635\\
9.93648836059031	4.30412424784594\\
9.93682800766608	4.30392500322053\\
9.93719089299006	4.30370269228757\\
9.93757176982285	4.30347771308099\\
9.93796529168315	4.30320276313977\\
9.93832428005896	4.30298128823744\\
9.93868158434028	4.30273172974023\\
9.93895844261975	4.30253838886367\\
9.93927491657639	4.30233407845566\\
9.93962820725407	4.30211624782652\\
9.93998634429903	4.30188692490713\\
9.94028025521234	4.30173056384112\\
9.9406276610409	4.30152710086371\\
9.94094383894253	4.30133226284678\\
9.94121528154334	4.30119052255008\\
9.94157280363559	4.30097970176969\\
9.94189426240131	4.30079153329769\\
9.94226867843477	4.30056093121399\\
9.9425913223147	4.30036373447733\\
9.94288439111018	4.30021080211846\\
9.94322585700524	4.29999671296152\\
9.94347723261633	4.2998622754639\\
9.94376099501579	4.29969630140105\\
9.94401932636999	4.29952986595269\\
9.94436315942078	4.29931011094424\\
9.94464233371059	4.29916453194018\\
9.94495598750722	4.29897301920851\\
9.94522546825811	4.29881549534685\\
9.9454618918687	4.2986891553022\\
9.94579188212139	4.29851715237529\\
9.94611503673623	4.29834873267195\\
9.94637727681253	4.29820297716065\\
9.94665519045782	4.29805908688505\\
9.94693626151188	4.29788760531499\\
9.94721904786126	4.29772123959239\\
9.9475046163394	4.29755446146271\\
9.94771640551255	4.29745666360377\\
9.94797403833452	4.29733356742483\\
9.94826490378694	4.29718763329908\\
9.94856521422065	4.29701231493291\\
9.94884216953326	4.29686450372344\\
9.94906179225573	4.29674730192042\\
9.94926258894322	4.2966401551193\\
9.94946400765678	4.29653338442514\\
9.94974752931011	4.29637600364252\\
9.94997938389183	4.29625231697391\\
9.95018677362663	4.29615663539671\\
9.95043938811579	4.2960218958884\\
9.95067391312651	4.29588509587204\\
9.95095303047142	4.29572112653288\\
9.95114692928579	4.29563460856891\\
9.9513637475691	4.29553114180664\\
9.95164226764983	4.29538628565401\\
9.95180418659703	4.29531405365451\\
9.95199825132329	4.29522961912375\\
9.95224995543555	4.29511357547826\\
9.95252724483844	4.2949813023834\\
9.95277764873038	4.29486186501685\\
9.95304369724876	4.29470569272126\\
9.95324986720071	4.29461067561916\\
9.95348671532563	4.29449773285157\\
9.95372497045015	4.29437080387716\\
9.95393949000454	4.29426852541067\\
9.95420479124357	4.29413066985167\\
9.95437668851338	4.29405147925321\\
9.9545798549066	4.29394592544336\\
9.95469411528218	4.29390057255428\\
9.95483125837295	4.29384451602412\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.99462125001462	6.00546731795598\\
9.99624212861293	5.99893776207867\\
9.98120135596877	5.97959597545606\\
9.96435632516157	5.97462000137319\\
9.95496488850586	5.97606931193632\\
9.94655526320985	5.96770877418572\\
9.94897497465138	5.96194663516424\\
9.9364613979893	5.96079457564708\\
9.92880009753784	5.94895346212857\\
9.9289077642857	5.94678069660664\\
9.91483773304798	5.94524318918338\\
9.90684271291938	5.94316674003599\\
9.90111234516156	5.92660008679695\\
9.89253335961131	5.93163459482373\\
9.89657192681897	5.92654560112688\\
9.88929003740011	5.92501274211286\\
9.87849050981222	5.91787800439932\\
9.87139091345651	5.91549063811266\\
9.85975303478256	5.91139534718821\\
9.86225388562263	5.89752331949518\\
9.85686459805649	5.89205492363556\\
9.84581371569819	5.89236938052357\\
9.8468468379084	5.88913346871268\\
9.83573819618	5.87644490409503\\
9.82896635418248	5.87249504271585\\
9.83024710275768	5.87346110018004\\
9.81426949942471	5.86626806321025\\
9.81523027298242	5.86472493312629\\
9.81137915841631	5.85625665478439\\
9.79437349067013	5.84599584421009\\
9.79979619496277	5.84351746657476\\
9.79090571260771	5.84352107411514\\
9.77949243232317	5.83502551289506\\
9.77369484955461	5.82199952729864\\
9.77563678384245	5.81693791245586\\
9.76483938377306	5.81504740623933\\
9.75815625221534	5.81574420129163\\
9.76466600328217	5.80125649079498\\
9.75834353735829	5.80731762216426\\
9.75712582920618	5.80460091080664\\
9.74256064972114	5.79297251673859\\
9.74734514429041	5.78909099721358\\
9.74411055650158	5.78795927700605\\
9.73919225140797	5.76999720564992\\
9.72648459525638	5.76808769291014\\
9.71656250604673	5.75990819987082\\
9.72107587875636	5.75985959391163\\
9.71830619558877	5.7608741073481\\
9.70579322915229	5.74659307333494\\
9.69844311863981	5.74205367918401\\
9.69479596760863	5.73662227981354\\
9.69296068640104	5.72818660955772\\
9.68301754094844	5.72464922656438\\
9.68288496291327	5.71747824860542\\
9.67978986929954	5.71335221893365\\
9.67066999670589	5.71249575101789\\
9.67098711669955	5.70607449072402\\
9.66438449216183	5.69657073988377\\
9.65532391270512	5.69244375579335\\
9.6433969944176	5.68101115447799\\
9.64591135471751	5.67584031110801\\
9.64351265707782	5.66932896218509\\
9.62847290267052	5.66377707251\\
9.63187029531773	5.66726752361915\\
9.62985445359331	5.65770707708652\\
9.62414590930806	5.64911092710666\\
9.62453244951986	5.64114159498499\\
9.61456398876401	5.6325703136211\\
9.61562636937985	5.63137939956656\\
9.60682002731087	5.62759814494578\\
9.60039564345817	5.61178726647513\\
9.6042695399148	5.61501446865311\\
9.6010149053653	5.61257516958565\\
9.59880555864787	5.60114946320489\\
9.58985328755803	5.58834076933289\\
9.59315118822708	5.58383710839681\\
9.58341326871216	5.57911369790267\\
9.58398840405161	5.57700077348728\\
9.58421860529281	5.57555980552549\\
9.58104853043078	5.57089795778278\\
9.5701107222249	5.56427813085731\\
9.56560887089303	5.54841977118027\\
9.56300253457571	5.54844045107183\\
9.57358888542641	5.54095705736699\\
9.56047720200662	5.53396466609176\\
9.56458369367853	5.52348086961406\\
9.55944231881869	5.52495788663697\\
9.56104987485865	5.51083353220733\\
9.55700735034991	5.5084720178465\\
9.55796014928938	5.49717275071854\\
9.55617091962494	5.50415769613062\\
9.54771703397055	5.4953827046319\\
9.55870235439617	5.48768155890182\\
9.55386113688284	5.47747550668204\\
9.54898703966954	5.46800616501223\\
9.54613345357722	5.46645261146462\\
9.54294854194449	5.46689339609164\\
9.54345799017399	5.46074579763155\\
9.54648467536907	5.44736046317707\\
9.53452714141419	5.43821436439673\\
9.54125101074139	5.43746126853742\\
9.54396150166365	5.43142843381452\\
9.5322718018061	5.42726552925064\\
9.54225234673309	5.42306296173485\\
9.53332085558819	5.41150711495546\\
9.53867030858328	5.4153569301865\\
9.53096476025303	5.39711301461377\\
9.52748103872442	5.39849079944378\\
9.52683081905357	5.38864201822756\\
9.53048626940669	5.38362881816391\\
9.52777554923628	5.37946557149858\\
9.52639146059903	5.36759721298685\\
9.53215899543312	5.36372532425526\\
9.53400264456285	5.36157785245181\\
9.52709708230588	5.36069106639359\\
9.53284790663378	5.34691593139817\\
9.52379402708682	5.34130411865107\\
9.53051025354146	5.34508698617835\\
9.52871144907971	5.32991707672068\\
9.53119314223702	5.33480556063585\\
9.52394189041526	5.32870557226491\\
9.52346081140804	5.32261683782847\\
9.53163695243461	5.31248164316321\\
9.52587640320807	5.3121549520313\\
9.51909417744016	5.30112311007839\\
9.52683646469527	5.2986424217728\\
9.52077201285453	5.28297967463182\\
9.51939063393582	5.28797301757776\\
9.53105551461715	5.276965918391\\
9.5313178185206	5.27061254266358\\
9.51914652145846	5.26596323269517\\
9.52511156634681	5.26396765713808\\
9.52477270294156	5.25398198059749\\
9.51933534458312	5.24624040088806\\
9.51958336120493	5.24878950448519\\
9.52420967198013	5.23490723049094\\
9.52812593163708	5.23058564533994\\
9.52958823137518	5.22996699536125\\
9.52599712325155	5.22031079268304\\
9.52976854892348	5.21952647671877\\
9.52707190077122	5.21276261774464\\
9.52964397395965	5.20257457380064\\
9.528312756764	5.20852267061705\\
9.52671346966702	5.20033600550983\\
9.52487132885862	5.1944694090347\\
9.5247461102607	5.1919701343097\\
9.53229276811544	5.18895060094381\\
9.52755572772465	5.17676581048708\\
9.53040822518696	5.17708211859994\\
9.5230279104893	5.16269397249787\\
9.53660116033799	5.16833818204285\\
9.52993397592642	5.16134472924013\\
9.53734712003719	5.15432717565178\\
9.53016056006802	5.14554811151769\\
9.53179560577165	5.14439806092324\\
9.53286870929072	5.14328789006052\\
9.53201729664401	5.12962078022917\\
9.54011177917134	5.12749253761598\\
9.53875428838727	5.11665366295624\\
9.53501961607353	5.11097780258254\\
9.53845184497336	5.11490629131699\\
9.54253549702263	5.10933614594774\\
9.53977285773542	5.10716216476645\\
9.53711327452171	5.09665659479055\\
9.54238584587095	5.09694089557278\\
9.53417426763189	5.08077522006885\\
9.53273418420035	5.0775555678043\\
9.53534141677644	5.07961385308402\\
9.53379961316095	5.07258363416654\\
9.54397570055662	5.06278426758319\\
9.53819165387477	5.0604901331444\\
9.53829951754564	5.05630076238774\\
9.54857091819218	5.0512976894359\\
9.54870021906137	5.05018770498417\\
9.54607271188877	5.04802155734786\\
9.55018713461501	5.04584061372464\\
9.54222028368011	5.03977361762897\\
9.54409296443385	5.0242806857144\\
9.54417680150026	5.02114626881756\\
9.54515651288348	5.0278790623067\\
9.54836493201088	5.02337243504486\\
9.55468491789977	5.01780206948652\\
9.5520058484522	5.00427669477792\\
9.55044140356136	5.00415446899244\\
9.55238677723839	4.99626094683669\\
9.55008577272323	4.99579702035744\\
9.56457519295404	4.99505385123381\\
9.55223574594147	4.98760950904179\\
9.5583071305249	4.97584420737787\\
9.561967961353	4.97577548111557\\
9.56272822457298	4.97809606277405\\
9.55863123135097	4.96739112274719\\
9.55853134851801	4.96232441862145\\
9.56885294677915	4.95390123524569\\
9.56917064664139	4.95253637534999\\
9.56930319888924	4.94628988040117\\
9.56794795467949	4.940054197678\\
9.56591054624537	4.93933303991892\\
9.57080703506826	4.9343703295345\\
9.56937104291138	4.93767198698995\\
9.57123707481856	4.92363951143147\\
9.57181047650713	4.92536888028926\\
9.57888013280784	4.91876230188778\\
9.57973800967011	4.91833637945861\\
9.56979784895452	4.90989121429309\\
9.57874357870456	4.90893608121347\\
9.57414164800752	4.90143786835841\\
9.58374617377546	4.90277770919605\\
9.57567281464501	4.90013164157422\\
9.5807009589086	4.89255136317929\\
9.58595591776715	4.88766259267857\\
9.57708379172454	4.87906487349864\\
9.58689998847774	4.88038378138713\\
9.59301792004187	4.87155128080157\\
9.58658112418947	4.87412232066882\\
9.58418484207953	4.87533069665908\\
9.592905882431	4.87147086236074\\
9.594242364339	4.85506844788638\\
9.59142922661651	4.85268948383939\\
9.59749280759459	4.8482016269879\\
9.59974643272432	4.85037706479802\\
9.59585533202357	4.8472176087852\\
9.60316998220559	4.84770436944534\\
9.59895838498454	4.83692202970263\\
9.60078846517177	4.83819980015728\\
9.60950770795188	4.83581625597491\\
9.61102946757597	4.83375959478581\\
9.60239983614608	4.8298741236544\\
9.61495032718136	4.82504960922805\\
9.61506097543995	4.81157202807447\\
9.61322134822064	4.81163204009064\\
9.61452668734163	4.81591335985401\\
9.6121582504852	4.810735798926\\
9.61065857925331	4.80366851542018\\
9.61864415907231	4.80287049537352\\
9.61549843871632	4.7929906486526\\
9.6255949554637	4.79447566703642\\
9.61541812188857	4.79122127003313\\
9.61829871867984	4.78985850467021\\
9.62928816479874	4.78013571221299\\
9.62042509882649	4.7828774456663\\
9.62449100378002	4.77220475966192\\
9.62407920592082	4.76618020897373\\
9.63027929823635	4.76748777715921\\
9.63452983634901	4.7653519375341\\
9.63080283431726	4.756045957633\\
9.62959696218868	4.75951411142016\\
9.63360619572037	4.76119539309975\\
9.62985533440897	4.75138943745469\\
9.63788830062585	4.74367439203745\\
9.63913626814736	4.75063159456117\\
9.63549914885889	4.73742411096322\\
9.63464413207084	4.74131104645973\\
9.6351257278528	4.73280412376382\\
9.65008318704276	4.7363201905985\\
9.6409489701354	4.73197824249249\\
9.64053043853962	4.72803087133727\\
9.65214225039258	4.72871641300928\\
9.64613932153408	4.71973361913043\\
9.65224721626857	4.7197380567532\\
9.65034284837277	4.711827753777\\
9.64916445788847	4.70471390154818\\
9.6528619587312	4.70295615964211\\
9.65357888270293	4.71063439491548\\
9.65654859494971	4.70752972455504\\
9.65198737173545	4.70565811152571\\
9.65343278662994	4.69303974003481\\
9.66436929072836	4.69411304685093\\
9.66119545903143	4.6869073747706\\
9.65783529881208	4.68396694174393\\
9.6595607377206	4.68132964004583\\
9.66000619279599	4.6856815241898\\
9.67354981017977	4.67410792121809\\
9.67110643481598	4.6687844306262\\
9.67105335580033	4.67487038333846\\
9.66425501185261	4.66266306429065\\
9.6672114712796	4.67196963563679\\
9.6703392290733	4.66444018650112\\
9.67504598191142	4.66213592597354\\
9.67358508017006	4.65717588236563\\
9.67594960633891	4.66247346814031\\
9.67212536849638	4.65139467556066\\
9.68426687258308	4.65148695144599\\
9.67864534038076	4.65314422375587\\
9.67679395389117	4.64217712412003\\
9.68973171977785	4.64430456378709\\
9.68804670658986	4.63907118931036\\
9.68151039893737	4.64317576859855\\
9.69339012086415	4.63322864205\\
9.69384847504332	4.62904804641757\\
9.68858487591354	4.63311437045295\\
9.68615865754822	4.63271988589812\\
9.68645729033315	4.62086537860189\\
9.68875271874296	4.62040435088703\\
9.70086290286716	4.62453205850445\\
9.69835373269209	4.62046588130912\\
9.70039837058342	4.61724548495528\\
9.69418996961493	4.61092245190271\\
9.69919954686726	4.60606564096849\\
9.71091071503751	4.60223653290214\\
9.70612943252072	4.60011841293239\\
9.70833724147608	4.60867308102337\\
9.70373909618518	4.60567400395052\\
9.70519658552499	4.59240922331713\\
9.71399017971132	4.58919081972363\\
9.70709605186749	4.59431456354699\\
9.7077381870783	4.59653401899126\\
9.71652695934125	4.58554344618023\\
9.7199883980007	4.59129719513754\\
9.71690181179065	4.58543357962408\\
9.72110734602376	4.58424528979018\\
9.72245133160073	4.57636595321335\\
9.72750393267853	4.57199861631836\\
9.72785505450938	4.58066139403951\\
9.72202768304133	4.57442273106447\\
9.72884513287153	4.56801060682892\\
9.72785651512456	4.5733897759521\\
9.73540946158468	4.56809186282789\\
9.72846304361908	4.55611046957374\\
9.73246323171917	4.56133907278865\\
9.73056435535331	4.56365866444621\\
9.73573369695253	4.55788652913769\\
9.73239277709032	4.5480052989999\\
9.73354284234631	4.54812839253439\\
9.73545846495429	4.55467447431056\\
9.73414393374961	4.54280660804121\\
9.74021499538428	4.54698579889738\\
9.7364653486611	4.54534900668422\\
9.7472893749336	4.54532000779205\\
9.74035613907055	4.53670046570925\\
9.74032961130113	4.5365140880081\\
9.74348446228661	4.53208044292115\\
9.75315238416083	4.53174462633154\\
9.74642471596173	4.53249857241115\\
9.74313380409006	4.52500214954168\\
9.75378440315041	4.52827202226205\\
9.74746319599125	4.53010615707176\\
9.75172774480659	4.52388252395471\\
9.75428411765036	4.51684029605814\\
9.74930652002803	4.51891061402629\\
9.74994147675404	4.51659261261924\\
9.75875109559542	4.51757964183026\\
9.75240226820649	4.51668980752136\\
9.75565943891843	4.51316112549779\\
9.76319241357743	4.51383982018312\\
9.75647438585029	4.51315415591448\\
9.76244128996196	4.50487151567437\\
9.76287621779976	4.50527767812427\\
9.7637200898032	4.50080606093033\\
9.7654161871695	4.50269493444368\\
9.77113245398034	4.50604034920957\\
9.77614578690241	4.49518521058023\\
9.766722508144	4.50154341305067\\
9.76932841283013	4.49456937121954\\
9.77916543034888	4.48626053130799\\
9.77068747155209	4.48931485213959\\
9.77625298144993	4.49426372920146\\
9.77237536458004	4.49353360352986\\
9.7763398908234	4.48918757527321\\
9.77852669290035	4.48104024281979\\
9.77818635862238	4.48483883409621\\
9.78590609328905	4.48555851113848\\
9.77601112732702	4.47306287691715\\
9.78783370917703	4.47892230712032\\
9.77660143585076	4.47518282433803\\
9.78973852202139	4.47181063792481\\
9.78197125054804	4.4680586479355\\
9.78174818437581	4.46849731643855\\
9.78838608576821	4.46528269468347\\
9.78981614969839	4.47128038332064\\
9.78342483628404	4.46864335777426\\
9.79219263766224	4.46342166767283\\
9.79723823030969	4.45651629055646\\
9.79349278605228	4.45694300159349\\
9.78646754917796	4.46030677020381\\
9.79894363288374	4.4584002059184\\
9.79986142428034	4.4519154163114\\
9.797729811461	4.44999687990118\\
9.79400329838771	4.44631161600505\\
9.80095662781613	4.45804343978053\\
9.80266222168317	4.45381559006185\\
9.80069392767709	4.44563297675147\\
9.79743930866299	4.44423958709444\\
9.80870895645067	4.44200892696138\\
9.80358479933856	4.44024290365911\\
9.80320279558344	4.43795730313393\\
9.80336885844416	4.445750246692\\
9.8104959497172	4.44587228297815\\
9.80756251999507	4.44325889924701\\
9.81084745361446	4.4308931120754\\
9.80384368863667	4.43222989762545\\
9.80628299624541	4.42994960174399\\
9.80711850672876	4.43006952033883\\
9.81825001123747	4.42971365997479\\
9.80999614162815	4.42924899265096\\
9.81105179613058	4.4328957530081\\
9.81290355064629	4.42262304155194\\
9.81748902559332	4.42457382599366\\
9.81482556183863	4.4192228888136\\
9.82288700182632	4.4234416667922\\
9.8126307695247	4.42850569780254\\
9.81649526227457	4.42306525467158\\
9.82280684638837	4.41592201535205\\
9.8279172406849	4.42126675386994\\
9.82295524204084	4.42295103711901\\
9.82408954730849	4.40971072611056\\
9.82397055460634	4.41962607933441\\
9.82845418453079	4.4150563223374\\
9.81904555848219	4.41592363130104\\
9.82618732623337	4.4138434408492\\
9.83136384818216	4.41469109760279\\
9.82198670103759	4.41315964097084\\
9.83049459084709	4.40198334833563\\
9.82691981301168	4.40164844588834\\
9.83234841704072	4.40624794751654\\
9.82616726595429	4.41142681198131\\
9.82962194598333	4.40071504127794\\
9.83131348362195	4.39570312698105\\
9.83550949721729	4.3976103873534\\
9.8347790449118	4.40628749331101\\
9.84282000349086	4.39346805168859\\
9.83902368161701	4.39579171788871\\
9.84169365505993	4.3970377139197\\
9.83604541307015	4.39554151201474\\
9.84542228037382	4.39772220770309\\
9.83689530784173	4.38865528332443\\
9.84032076175669	4.39756246773847\\
9.84561010617569	4.3932637486105\\
9.83874838952888	4.38438629455936\\
9.85006458467197	4.38816882217999\\
9.84536234980114	4.38774461842492\\
9.84665678639815	4.38406885881894\\
9.84352072334167	4.39195071443663\\
9.85401702867981	4.3867304848647\\
9.84710372777476	4.38569791159162\\
9.85227799732666	4.38888854472281\\
9.84484585984694	4.38288304469792\\
9.85056383116487	4.38298683309666\\
9.85327056499517	4.37648644742347\\
9.84767967292932	4.37249994719387\\
9.84791138347583	4.37597484849084\\
9.85895843471906	4.37519557703764\\
9.85753927510467	4.38359517649482\\
9.85869368277613	4.37625779731066\\
9.85360844070887	4.37818493352312\\
9.86377631954027	4.37894562698051\\
9.86036120380916	4.37516622092767\\
9.86564198406063	4.37114405087533\\
9.85759698538347	4.37310780567455\\
9.85848425919716	4.37207192988851\\
9.85577871486016	4.37645299447725\\
9.85889648943511	4.37005938817959\\
9.86168142025281	4.37074164523376\\
9.85794254686427	4.36067105714055\\
9.87148802936509	4.36011491569918\\
9.86378922911656	4.3655387989901\\
9.86334291569046	4.36493909636682\\
9.87166519509726	4.36380548494996\\
9.87452417500846	4.35771841204888\\
9.86792797179558	4.35885098957592\\
9.87126585343156	4.3546123525233\\
9.86444095170748	4.35790192441117\\
9.86571137000715	4.35493136613849\\
9.87033292044338	4.35229688117958\\
9.87584516664799	4.3600468218976\\
9.86896834605612	4.3511053263321\\
9.87305817065458	4.35601422837421\\
9.87089388136602	4.36100802970255\\
9.87720424716403	4.3482559402822\\
9.88221149329739	4.35363042395453\\
9.87093665837786	4.34803146996557\\
9.88506816743851	4.35804134592147\\
9.88028946287449	4.34547821304745\\
9.87687530421948	4.35097706951661\\
9.87440916512697	4.35177730978193\\
9.87832808071344	4.34934123501812\\
9.88257358396201	4.34332653526142\\
9.87595653957111	4.34586565449161\\
9.88331863634461	4.34885242722607\\
9.88001113654255	4.35314116947045\\
9.88895068640645	4.34581491312523\\
9.89177658554064	4.34707446068112\\
9.88180769216487	4.34973978610563\\
9.88554088301955	4.34112775085635\\
9.89338948806781	4.33897593964274\\
9.88778815683448	4.35011994013536\\
9.89034445461485	4.34441573533182\\
9.88842185286375	4.34327546501871\\
9.89534039310635	4.33979983129211\\
9.88630696833573	4.339893404558\\
9.88765131489239	4.33956587058803\\
9.89335739693615	4.34022319895625\\
9.89056700791332	4.34442726498505\\
9.88996772441644	4.3371153266642\\
9.89371950013246	4.33173710612018\\
9.89033001013114	4.33197985064312\\
9.88913830947717	4.34231667155261\\
9.88887998975677	4.34097495624184\\
9.8962816066976	4.33010355009775\\
9.89668135266402	4.3364341767736\\
9.89165540965684	4.34123529065652\\
9.9002629890132	4.33332323417108\\
9.90383061054593	4.3299914331605\\
9.90382080040012	4.3304305294147\\
9.90603503238551	4.32873249337911\\
9.90679354270791	4.33202463443167\\
9.90178520747938	4.33836697937943\\
9.90528293971374	4.32821781805111\\
9.89577057443513	4.32392129565038\\
9.90709040042954	4.32860602295264\\
9.90155509912273	4.32970331572538\\
9.90934239674113	4.32753844661391\\
9.90581659681366	4.32268149669907\\
9.90256184280182	4.32292927065078\\
9.90183675056325	4.32576181727177\\
9.90276998108527	4.32295927111872\\
9.90847167726469	4.3307425446793\\
9.90298721601309	4.33163536969609\\
9.91115057072044	4.3260404829174\\
9.91484862883118	4.32600186935036\\
9.9046869511741	4.32972271439661\\
9.91434774122535	4.32153333103902\\
9.90726362516369	4.3285736275133\\
9.91013368981408	4.31695668287072\\
9.91472834152104	4.32184075411695\\
9.90816099554878	4.32011587964658\\
9.9099721831246	4.32620192956276\\
9.905865845143	4.32479030911243\\
9.91820553544905	4.31808978549881\\
9.91565201864851	4.31695191507234\\
9.91567565186972	4.31434962479395\\
9.92107953327583	4.32153722864148\\
9.91326234359921	4.31297222865894\\
9.92050809168421	4.32069055520371\\
9.92080573937699	4.31892029725386\\
9.90937981164919	4.32441809865778\\
9.91559031262919	4.32133270441619\\
9.9123935839117	4.32210431892569\\
9.92361893320994	4.32115650457019\\
9.92187368465198	4.3155295985455\\
9.92155811827488	4.31745021051318\\
9.92037346968339	4.31397710009085\\
9.92253290208215	4.31102549802582\\
9.91305851792408	4.31637170954164\\
9.92130032116818	4.31581668565908\\
9.92386540729113	4.32079374187396\\
9.92781110516954	4.32009841358902\\
9.92338209039705	4.32009436704355\\
9.91690783394958	4.31146258520809\\
9.91628340944431	4.31389769412809\\
9.92671220122421	4.30847623114899\\
9.92275098366563	4.30700690904522\\
9.92147655662114	4.31633972702486\\
9.92525079241331	4.31583308619323\\
9.92713173502174	4.31725993957932\\
9.91938542335864	4.30679234174584\\
9.92490716103351	4.31443967913363\\
9.93208661731527	4.30401816675081\\
9.92180644445695	4.30940033594206\\
9.93113596164074	4.31049484078262\\
9.93138803150384	4.30520239566746\\
9.93062877500255	4.31129259744394\\
9.92161444736758	4.31272932616779\\
9.93601904676503	4.30373674205635\\
9.92745964272988	4.30439919174393\\
9.93289288606783	4.30393610736384\\
9.93714133569965	4.30141626112623\\
9.92409429073771	4.31233803156577\\
9.93614606807533	4.308649201339\\
9.93499830993706	4.30774519781819\\
9.93298873730671	4.30284928956519\\
9.93221125929848	4.30063147522372\\
9.92627110185906	4.30441471145366\\
9.93484026987504	4.31200603954262\\
9.93581161035939	4.3088211051194\\
9.93647812730913	4.31019593948784\\
9.93633316390968	4.30599125657927\\
9.93204199949943	4.31161668249874\\
9.9312267165625	4.30535946420217\\
9.93861055066487	4.30146577356609\\
9.94043307884109	4.30527728405051\\
9.94166973346212	4.30241867586982\\
9.9423377075153	4.31038780530631\\
9.93772863098128	4.29849231393984\\
9.93494534915085	4.30075498037538\\
9.93388301213132	4.29983536477993\\
9.93051938066191	4.3090356766318\\
9.93730764712378	4.30431180363536\\
9.93571654858112	4.30996774188504\\
9.94552486312684	4.30930142901965\\
9.94130978817993	4.30573674846638\\
9.93692792387538	4.30265613400595\\
9.93642295395398	4.30520459366403\\
9.94391810628682	4.29596227828208\\
9.93634280379765	4.29754391885567\\
9.94238269025569	4.30471198215079\\
9.94567246263268	4.29452841608879\\
9.93700258868912	4.30075343102509\\
9.93985305179999	4.29872252830555\\
9.93572618670494	4.30448738152071\\
9.9408921124506	4.30302576001939\\
9.94331364121241	4.29402038089389\\
9.94016197255112	4.30679318513798\\
9.94932783709372	4.29827175038579\\
9.94514134042971	4.3007466311634\\
9.94843582940343	4.30616913903646\\
9.93801606974732	4.3050173595965\\
9.94524629748792	4.29498763967578\\
9.94070308130153	4.30207446089226\\
9.94632440085666	4.30019342997828\\
9.95185097604003	4.29997152195338\\
9.93980221331137	4.29397420719119\\
9.94016463860174	4.29351433095359\\
9.94854132893769	4.30032655533654\\
9.94457324166948	4.29343528092527\\
9.94509275046099	4.30230139617127\\
9.94551913042493	4.30149553401459\\
9.94432288572864	4.29970122216809\\
9.95295099536777	4.29344819795338\\
9.94743860430047	4.29198348118097\\
9.94277495992442	4.29116762821658\\
9.94231527049628	4.29898303630392\\
9.94731128714537	4.29897226906834\\
9.95388464645801	4.30059201758599\\
9.95579571574307	4.30072883982361\\
9.95542266568319	4.30002227750233\\
9.94597966499397	4.29963405168634\\
9.95248421096483	4.30024131731395\\
9.95347556144608	4.29368387415873\\
9.9503342896382	4.30001837854072\\
9.95146915516059	4.30244030888004\\
9.94602924411268	4.30164426981771\\
9.95451995175306	4.29269718765967\\
9.95294878363121	4.29510891601686\\
9.94612322711915	4.29622954640259\\
9.95828213217487	4.29456802861279\\
9.9530906108295	4.28981234212737\\
9.94775352172214	4.2904632117595\\
9.94570041320198	4.29189941685216\\
9.94871075746653	4.29298082218734\\
9.94760647358742	4.30191305743303\\
9.95323491101013	4.29311959995212\\
9.94971225097768	4.29269798609147\\
9.95205917338269	4.30052653601104\\
9.95366094802128	4.29591494130668\\
9.94693642413644	4.29550919749414\\
9.95812870245325	4.2963535757546\\
9.95477711875002	4.29865860748489\\
9.96111965599013	4.29131176115242\\
9.95889553245677	4.29086249955458\\
9.94797083591094	4.28810492680779\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
15	4\\
14.9453235118299	4.01099310115381\\
14.8958014141573	4.01636628174281\\
14.8412622860472	4.02729948223662\\
14.7938619533757	4.03238791122726\\
14.7395977670035	4.04326172516044\\
14.6927892997615	4.04809987644994\\
14.6381936655328	4.05891343797473\\
14.5933642752919	4.06347921575652\\
14.5356621026241	4.07423104654626\\
14.4944119862403	4.07852567628591\\
14.4361424835084	4.08921613715587\\
14.3971677774916	4.09323805613451\\
14.3391601907239	4.1038673774768\\
14.3011945477102	4.10762249002242\\
14.2438654237863	4.11819056739618\\
14.2097674565131	4.12165415505515\\
14.1520331732641	4.13216376387999\\
14.1145615655397	4.13602557746021\\
14.0577272814044	4.14647337023951\\
14.0215624350856	4.15004628356554\\
13.9647629489081	4.16043281497189\\
13.9319515964183	4.16376116876475\\
13.8740547473877	4.17408803485987\\
13.843708995681	4.17715159719649\\
13.7840582057694	4.1874189318109\\
13.7553960529389	4.19018885135387\\
13.6957991034593	4.20120801634065\\
13.6704161990097	4.20373230705006\\
13.6114095028343	4.21399475213251\\
13.5887253481287	4.21612958659882\\
13.5304496470843	4.22622035942363\\
13.5090995905382	4.22822891042865\\
13.4499366728513	4.23778854988185\\
13.4296334917668	4.23968684866782\\
13.3713020873773	4.24830559469706\\
13.3523227425377	4.25007776460448\\
13.2950468946353	4.25797130218565\\
13.278168996129	4.25960175123507\\
13.2216810491253	4.26649816211059\\
13.2059829518924	4.26801356286566\\
13.1494146072237	4.27519887789837\\
13.1348172914645	4.27660594519159\\
13.0769547267473	4.28597858285792\\
13.063480865798	4.28726907913046\\
13.0074457024443	4.29594076259667\\
12.9951662074409	4.29714008865407\\
12.9398956026069	4.3054054763671\\
12.9286695278571	4.30647870570123\\
12.8743065971969	4.31221473022462\\
12.864146284099	4.31318455015737\\
12.8090599926444	4.32250778387844\\
12.7999361894858	4.32337661253882\\
12.7462296970181	4.33093515286656\\
12.7381247922977	4.33109530324928\\
12.6856752522457	4.33590712754363\\
12.6782436585466	4.33656956609575\\
12.6256348108136	4.34181835998941\\
12.6191090088729	4.34240381688174\\
12.5656890747572	4.35047487877691\\
12.5599274367089	4.35094034721316\\
12.5071607283195	4.35852325832779\\
12.5021089616418	4.35895340592512\\
12.4509634863275	4.36200712214473\\
12.4468600167624	4.36232217701067\\
12.3954190887879	4.36754196064997\\
12.392093070007	4.36774284862473\\
12.3414736447375	4.36999829636552\\
12.3388271107321	4.37017580209828\\
12.2864124945475	4.37245541660843\\
12.2352973899286	4.37367536249105\\
12.1840687130986	4.3769793130323\\
12.1339117853034	4.38005586542577\\
12.084219101597	4.38399238362791\\
12.0352340326965	4.38900015512792\\
11.987763467185	4.39202221001433\\
11.9415954629455	4.39369139091122\\
11.895586700106	4.39584898570754\\
11.8506861236673	4.39684477736217\\
11.8066286186656	4.3983134936426\\
11.7638369677762	4.39828596034117\\
11.7221665108036	4.39810317002248\\
11.6815461420101	4.39720674840814\\
11.6416050287352	4.3963635694683\\
11.6022847005232	4.39591294633259\\
11.5628754523952	4.39742826144771\\
11.5241393676423	4.39823969894046\\
11.4861372863425	4.3990031550543\\
11.4492633279475	4.39887564031536\\
11.4134701933417	4.39847073187472\\
11.3784465585571	4.39762468000098\\
11.3451373947064	4.39510160855579\\
11.3115691270312	4.39434217878116\\
11.2792499288939	4.39286178805329\\
11.2485972684513	4.38968453680274\\
11.218188678121	4.38719051588811\\
11.1876266993016	4.38574915458346\\
11.1578296626985	4.38422852327562\\
11.12917563342	4.38183212715299\\
11.1014912638425	4.3785633330486\\
11.0738676050864	4.37643501629617\\
11.0468446508982	4.37413841078269\\
11.0214709648983	4.37048854476361\\
10.9968949683702	4.36675933614196\\
10.9728101789679	4.36298350679469\\
10.949454666906	4.35930391750285\\
10.9250031591728	4.35743001409768\\
10.9010522592003	4.3555801465051\\
10.8777482395447	4.35372826767051\\
10.8561805998842	4.3504472898878\\
10.8358321839266	4.34652814139592\\
10.815901406599	4.34267492551293\\
10.7957832948921	4.33952667248831\\
10.7760974904593	4.33643334844025\\
10.7568603799721	4.33346452824913\\
10.7394590438657	4.32871598951214\\
10.7219597988687	4.32493386031121\\
10.7042840871236	4.32163804512068\\
10.6871583572467	4.31814163693953\\
10.6704139757597	4.3148088353726\\
10.6539738634315	4.31152613836606\\
10.6379348207558	4.30828639525972\\
10.6222808802735	4.30511532199208\\
10.6071424651855	4.30204603257309\\
10.5930232302476	4.29827994308722\\
10.5791228093887	4.2945638577195\\
10.5657899152339	4.2909916718266\\
10.5524958001104	4.28769761997425\\
10.5393781685865	4.28444020672768\\
10.5267696178807	4.28130247528422\\
10.5143466304608	4.27818207809195\\
10.5022312312723	4.27510135398412\\
10.490685279382	4.27174790327687\\
10.479059118982	4.26867647145453\\
10.4677994190758	4.2657554183762\\
10.4568692224415	4.26283754885332\\
10.4471464623315	4.25933435570201\\
10.4374700936398	4.25584289546409\\
10.4275745914254	4.2529533890549\\
10.418191810053	4.24986167945114\\
10.4091694150575	4.24648679441817\\
10.4003871582377	4.24325406653821\\
10.391297368679	4.24054542177869\\
10.3823510029312	4.23792497199429\\
10.3733804073066	4.23551222436185\\
10.3656409996102	4.23259683615785\\
10.3573171646568	4.23021881761121\\
10.3492112050377	4.22784319532515\\
10.3416263816799	4.2251251362371\\
10.3340661386056	4.22263229049662\\
10.3264849475858	4.22030409805007\\
10.3194004070266	4.21786784915012\\
10.3123071549877	4.21542616586682\\
10.3054089779097	4.21303666419448\\
10.2987366390613	4.21072318017373\\
10.2923489466023	4.20847838928663\\
10.2862154487012	4.20628134552484\\
10.2802088948766	4.20413708443048\\
10.2743846150556	4.20198046682648\\
10.2687823369417	4.19989423585065\\
10.2631467825951	4.19779401950927\\
10.2578818850041	4.1957735786816\\
10.2526038961306	4.19374669153263\\
10.2476636800821	4.19179477724511\\
10.2426499490224	4.18986678560285\\
10.2377278664436	4.18794278260693\\
10.2331707320775	4.18613041486101\\
10.2286235488291	4.18432092813703\\
10.2240765756309	4.18249068535348\\
10.2198104313692	4.18065759321912\\
10.2153880250712	4.17905580794076\\
10.2109788264098	4.17735112315593\\
10.2071110420105	4.1757509270797\\
10.203103549513	4.17423319499357\\
10.1994074180186	4.17270249403378\\
10.1956266288962	4.17113599427396\\
10.192187571952	4.16958945973094\\
10.1886461112821	4.16807516972389\\
10.1853272436181	4.16663483646348\\
10.1819002155952	4.1652553355241\\
10.1787659643427	4.16381610531875\\
10.1756609384466	4.16254829302917\\
10.1727440079645	4.1612494165237\\
10.169682993681	4.15999867986762\\
10.1668164782229	4.15886237528458\\
10.1640780214679	4.15771061875081\\
10.1612891134147	4.15660434396746\\
10.158436455483	4.1554037494439\\
10.1558361983448	4.15428247952849\\
10.1532766523898	4.1531990612434\\
10.1506704557161	4.15210725418567\\
10.1482553308498	4.15107133208991\\
10.1459951684968	4.15006850320627\\
10.1438813989616	4.14915196382678\\
10.1416163038808	4.14816936572608\\
10.1394392043101	4.14727717109257\\
10.1373481139132	4.14644912286696\\
10.1352006545466	4.14548587088087\\
10.128435782203	4.1485242230672\\
10.1216531559869	4.15156483597568\\
10.1148616744123	4.15460371611274\\
10.108052852024	4.15764465650517\\
10.1012351819485	4.16068386010618\\
10.0944035621813	4.16372360165261\\
10.0875583059697	4.16676373609671\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
14.99969342404	3.99301727649477\\
14.9451225560153	4.00399093313191\\
14.8911548160347	4.01358816434184\\
14.8366740094193	4.02450915496408\\
14.7973192043623	4.03353191584372\\
14.7430254221792	4.04441229662503\\
14.6956347990337	4.05240848206987\\
14.6409654038659	4.06323640707237\\
14.5983420982787	4.05807297366909\\
14.5406989206606	4.06881559510655\\
14.4966360301901	4.08210295031179\\
14.4383058526732	4.09280503323904\\
14.4000263102521	4.09472465556369\\
14.3419858367106	4.10536075538216\\
14.2946646517049	4.10331126125918\\
14.2374232113038	4.11386157350826\\
14.2073729341274	4.12367412439296\\
14.1496197791049	4.13418639825212\\
14.1105650535573	4.13004217858173\\
14.0538310865195	4.14047077057333\\
14.0283589949311	4.14589922903376\\
13.9715899407166	4.15628246204119\\
13.9387858306798	4.16532205061283\\
13.8808388380873	4.17565989892297\\
13.840144874191	4.17740556067118\\
13.7805059632467	4.18766979278525\\
13.7584059385706	4.18679288657189\\
13.6988425098458	4.19780629873738\\
13.6649670362484	4.20443473980721\\
13.6059742261462	4.21469309964906\\
13.5847500187775	4.21347334823727\\
13.5265273540245	4.22355359388494\\
13.5157907027636	4.22553045646693\\
13.4566344155175	4.23509101362821\\
13.435944384482	4.23842200245561\\
13.3776020942665	4.24704472912729\\
13.3453978139203	4.24739173460486\\
13.2881861847766	4.25527320504139\\
13.2732928844648	4.26658913352827\\
13.2167375345611	4.27349184977294\\
13.2052792279753	4.2686530460214\\
13.148705958269	4.27583872473903\\
13.131456155236	4.28201589521272\\
13.0735423731001	4.29139699868357\\
13.0578673016426	4.2918449465685\\
13.001801366461	4.30052030645736\\
12.994136316744	4.30308466016405\\
12.9387999119279	4.31136043732538\\
12.9290656796062	4.31172309947099\\
12.8746401679972	4.3174664643834\\
12.8620647146203	4.31177249201943\\
12.8070034761876	4.32109068121829\\
12.8013210282838	4.32919635489055\\
12.7475432909663	4.3367663593452\\
12.7329344449466	4.32462057277326\\
12.6805778074305	4.32942035581961\\
12.6768441381112	4.33792307719189\\
12.6242263669847	4.3431721945879\\
12.6250441704008	4.33948736644961\\
12.5716304614458	4.34755852854722\\
12.5605643891978	4.3549239291243\\
12.5077526991325	4.36251435154743\\
12.4996680225521	4.35322955710341\\
12.44859238452	4.35627706327045\\
12.4460352843569	4.35566231752743\\
12.3946664892821	4.36087341659566\\
12.3945734645613	4.36224990700755\\
12.3439998954501	4.36450477424796\\
12.3345793828484	4.37060235066793\\
12.2882135923536	4.37066780303814\\
12.2368028716586	4.37857403824639\\
12.186924656424	4.37546432140119\\
12.134928161683	4.37651713165212\\
12.0874342699303	4.3817767231533\\
12.0292750271213	4.3862032780934\\
11.9849407320142	4.38527953952823\\
11.9370150267658	4.39879555348205\\
11.8977921402698	4.40089118882039\\
11.8474467326689	4.4024443245615\\
11.802510292949	4.40487782299987\\
11.7626258365265	4.39446143491825\\
11.7266689453359	4.39612954297702\\
11.6815676955886	4.40070938938155\\
11.6462980947543	4.39487116378409\\
11.5965802770351	4.39259508273099\\
11.5670041783574	4.40360640531825\\
11.5251046898562	4.40443425920896\\
11.4875125863274	4.40590383795876\\
11.4529734960509	4.39442957729125\\
11.4137073570356	4.40045278181314\\
11.3836643122307	4.39904056756144\\
11.3522037868378	4.3898573695036\\
11.308646946658	4.39401520374814\\
11.2740114334132	4.38901687322384\\
11.2440869460473	4.39211720443362\\
11.2157249037045	4.39130004411246\\
11.1882774341873	4.38193864892468\\
11.1604708828671	4.37785158827053\\
11.1302023317491	4.38881498086198\\
11.0995533532794	4.37939376858907\\
11.0799102618077	4.37303915712868\\
11.0515465578157	4.36954399726771\\
11.0268427447182	4.36737208143059\\
11.0018373053784	4.37109695562818\\
10.9684137447102	4.36975135244463\\
10.9459718500723	4.36324315462308\\
10.9293983163028	4.35740106440708\\
10.9069314723923	4.34993720165404\\
10.8725980214946	4.35879563239613\\
10.8493732331899	4.35367633514004\\
10.8403104024597	4.34110067894612\\
10.8157395693843	4.34051752018841\\
10.7996566985445	4.3364901683811\\
10.7806851527217	4.331809733927\\
10.762003075151	4.33948985246213\\
10.7350905910532	4.32235701350012\\
10.722644977872	4.31799739591397\\
10.708927850644	4.32741573548542\\
10.690061691643	4.314511779422\\
10.6716759010193	4.3210158181804\\
10.659567106531	4.3130284037665\\
10.6420696746788	4.31304052202234\\
10.6231314037325	4.29805408443486\\
10.6036249643423	4.30108364038179\\
10.5920425137241	4.30358653961919\\
10.5730083290478	4.29229979783135\\
10.5612228831816	4.28740006719267\\
10.5557176542398	4.28470238478821\\
10.5356636188537	4.27934421564762\\
10.5228201476464	4.28579326384906\\
10.5126245292465	4.28052281677055\\
10.5083945619049	4.27406163997945\\
10.4921724668609	4.27838882993866\\
10.4771449943924	4.27100211141638\\
10.4651796603367	4.27121026407133\\
10.453977788285	4.25994358820571\\
10.4529034721305	4.25923372857261\\
10.4333284228602	4.24913696696288\\
10.422910641483	4.25015806227382\\
10.4247175516071	4.25387320135358\\
10.4116196314231	4.25130533492023\\
10.3992678687375	4.24613534776773\\
10.3910327215116	4.24507905080713\\
10.3814655667085	4.24301577091279\\
10.3664351653844	4.2425271637266\\
10.3624618625163	4.22599976195871\\
10.3523971150549	4.22993026365988\\
10.354710266162	4.2247802789833\\
10.3456445446368	4.22046378228169\\
10.3373371233565	4.21904898210992\\
10.3205712852525	4.22529498138793\\
10.3220386529769	4.22434651165275\\
10.319166877132	4.21591721784747\\
10.3111504084901	4.21270642581732\\
10.3042474227525	4.20398939889734\\
10.2870983228303	4.21188155569685\\
10.2846742416634	4.20477702479304\\
10.2816492480076	4.19740380821983\\
10.2727960428614	4.19571191044664\\
10.271463269561	4.20018260681089\\
10.2571517398044	4.19646833211879\\
10.2568949460078	4.19802659447768\\
10.2486213459274	4.1878223905301\\
10.2472064884853	4.19502868367337\\
10.2442619238931	4.19553209323781\\
10.2342316386557	4.18398433262853\\
10.2294344504502	4.19051630844998\\
10.2314860450933	4.18967379516775\\
10.2270607250642	4.18476870394764\\
10.2189559272434	4.18154562882955\\
10.2223220743045	4.18552322451398\\
10.2086710881955	4.17247853231469\\
10.2059383636779	4.17652134842907\\
10.1964532402002	4.179419204822\\
10.2049852777411	4.17266276006783\\
10.1915153262682	4.1742698509686\\
10.1950119841739	4.16903434175084\\
10.1839875934723	4.17223821067419\\
10.1908214582026	4.16157922828726\\
10.1881181109396	4.15818795676143\\
10.1779005365799	4.15690297362128\\
10.1719064207395	4.16547549169497\\
10.1754899067506	4.15792772357409\\
10.1672303742665	4.15424613903782\\
10.1603337140962	4.16252915034793\\
10.1616013728039	4.1580192257811\\
10.1676797731311	4.15899405965745\\
10.1580563378008	4.15751619078238\\
10.1581786439084	4.15046618806088\\
10.1575884435067	4.1532384477349\\
10.1497374949818	4.15506343547361\\
10.1490368816333	4.14760656245386\\
10.1399875973218	4.15132860114753\\
10.146345553955	4.1503966614453\\
10.1420929257737	4.14778210273366\\
10.1369475183464	4.14630116698471\\
10.1410943345344	4.15347016535002\\
10.131877511266	4.14961632202487\\
10.1232683768092	4.14195571228584\\
10.1210018609872	4.15245546616798\\
10.1110557824052	4.14957989814485\\
10.1105573652591	4.15558090187574\\
10.1013832827341	4.16343742798759\\
10.0957512079807	4.16381002078022\\
10.0914671817242	4.16938289841466\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
10	3\\
9.99893315470161	3.00322966030428\\
9.99786655884231	3.0064364321088\\
9.99712831321849	3.00864288609155\\
9.99637744221538	3.01087663333896\\
9.99530299246355	3.01405554904244\\
9.99453407450694	3.01631731453939\\
9.99377697291328	3.01853406140695\\
9.99269355371334	3.0216894314401\\
9.99193585744754	3.0238838144181\\
9.99084742964288	3.02701970562544\\
9.98976320860943	3.0301240308126\\
9.98899914407055	3.03229988826216\\
9.98822163566446	3.03450450504411\\
9.987455271067	3.03666822784589\\
9.98668505786445	3.03883366700436\\
9.98589648023814	3.04104138451489\\
9.98512034806598	3.04320511563764\\
9.98433035599814	3.04539833002341\\
9.98355008297022	3.04755559542804\\
9.98277576093267	3.04968772347144\\
9.9819931418109	3.05183404140541\\
9.98120227995784	3.0539942434732\\
9.98040815660253	3.05615464664147\\
9.97961359523782	3.05830762330365\\
9.97881565432916	3.06046120072072\\
9.97802568153109	3.06258492675224\\
9.97723899510287	3.06469167786608\\
9.97645226971278	3.06679051771546\\
9.97566574396735	3.06888091434135\\
9.97487456168091	3.07097581277463\\
9.97408872584925	3.07304882642718\\
9.9732999062292	3.07512206950722\\
9.97250832116529	3.07719497956428\\
9.97170956260375	3.079279055498\\
9.97091264473872	3.08135078730335\\
9.97011910672464	3.08340633769667\\
9.9693151486226	3.08548145820005\\
9.96850783010615	3.08755781992718\\
9.96770791692463	3.08960786907528\\
9.9669066917466	3.09165412355824\\
9.96610178954709	3.09370264363567\\
9.96530062096081	3.09573464661855\\
9.96449596106702	3.09776854831909\\
9.96368770912114	3.099804592647\\
9.96287893655945	3.10183506715885\\
9.96207528374582	3.10384594346513\\
9.9612667460322	3.10586234284331\\
9.96070358174258	3.10789192246354\\
9.95989095344124	3.10990513651125\\
9.95907089100136	3.11193011825572\\
9.95850807855696	3.1139279429154\\
9.95793867663271	3.11593917073658\\
9.95737442728441	3.11792242946431\\
9.95680596047103	3.11991084839881\\
9.95623254635611	3.12190690154059\\
9.95565567784616	3.12390533036921\\
9.95484530155626	3.12591648768022\\
9.95451568489311	3.12788519989268\\
9.95393464958212	3.1298696214448\\
9.95311988885269	3.13187290145826\\
9.95278140475386	3.13384327169445\\
9.95244065949125	3.13581033055279\\
9.95161645729869	3.13781830977718\\
9.95078668143997	3.13983367921268\\
9.9499634748059	3.14182701383174\\
9.94913371665467	3.1438301571231\\
9.94831107527847	3.14581017177571\\
9.94748341645317	3.14779635551301\\
9.94665112198747	3.14978774930131\\
9.94582341997919	3.15176232729207\\
9.94500043731618	3.15371994298219\\
9.94417541829063	3.15567675511347\\
9.94335333558331	3.15762103135794\\
9.94286879191455	3.15955138687193\\
9.94203169775382	3.16151996593116\\
9.94120884854078	3.16344958259475\\
9.94038641201431	3.16537288005264\\
9.93955518528207	3.16731135511531\\
9.93906415391928	3.1692180215453\\
9.93822509015476	3.17116402975654\\
9.93772725334871	3.17307789144384\\
9.93722655412802	3.17499330149673\\
9.93672436837012	3.17690502225778\\
9.93622108592924	3.17881164513207\\
9.93571234757082	3.18072965677049\\
9.93520804899677	3.18262185073509\\
9.93469848505244	3.1845247748811\\
9.93419279146045	3.18640440016354\\
9.93368824549289	3.18827111449604\\
9.93316909223213	3.19018301530366\\
9.93265952613195	3.19205097168981\\
9.93214243732711	3.19393790989476\\
9.93162949305703	3.19580128108651\\
9.93116507781036	3.19764002198144\\
9.93064434460245	3.19951501249165\\
9.93017160457531	3.20136849592527\\
9.92970270950577	3.20319809360796\\
9.92923080115199	3.20503073668933\\
9.92875419158623	3.20687290391532\\
9.92828193904691	3.20868969237661\\
9.92780017201084	3.21053447969177\\
9.92732295200954	3.21235339594921\\
9.92684035748737	3.21418437756994\\
9.92635831617487	3.21600492475379\\
9.92587329798282	3.21782843581308\\
9.92538611270217	3.21965185543225\\
9.92489759186119	3.22147210203926\\
9.92437447966495	3.2232652274041\\
9.92354245887673	3.22513937725197\\
9.92270816995866	3.22701416493311\\
9.92187641727287	3.22887883122871\\
9.9213455159566	3.23066944375411\\
9.92081431500022	3.2324541565026\\
9.9199781368923	3.23431592659733\\
9.91914271579692	3.23617169874961\\
9.91830555509134	3.23802704791792\\
9.91746421370854	3.23988737502952\\
9.91663443979779	3.24171793695713\\
9.91577950445582	3.24359971568617\\
9.91494100810601	3.24544109377199\\
9.91392978435242	3.24732741475631\\
9.91312964645904	3.24917458738518\\
9.9121361133752	3.25102113117588\\
9.91144994591756	3.252878369938\\
9.91064159638762	3.25473080530534\\
9.90964374984177	3.2565753017338\\
9.9089531411709	3.25842794913293\\
9.90826252053002	3.26027516001748\\
9.90789427696415	3.26215283217956\\
9.90752471619317	3.26402560423946\\
9.90686887401836	3.26584585257019\\
9.90679844973421	3.26769707978174\\
9.90612804902647	3.26954647042705\\
9.90546544035339	3.27136889266168\\
9.9053879052019	3.2732199480891\\
9.90469780527802	3.2751783922591\\
9.90402583942321	3.27700973307198\\
9.90365081555272	3.27882236707539\\
9.90327502372398	3.2806285735879\\
9.9026053027734	3.2824379586823\\
9.90222755378922	3.2842336296989\\
9.90175677553216	3.28610346598125\\
9.90078610944675	3.2880474999565\\
9.8998106900222	3.28999726465744\\
9.89942136174984	3.2918065467314\\
9.898337583787	3.2937898406846\\
9.89736705637833	3.29571879489287\\
9.89632836394702	3.29766262314826\\
9.89526551474405	3.29959767910016\\
9.89428111014844	3.30154309343249\\
9.89356326233748	3.30343745769085\\
9.89324483871839	3.30535721459326\\
9.89292002766673	3.30730265757473\\
9.89265082922077	3.3092591434074\\
9.89168698946622	3.3111460111318\\
9.89176984878081	3.31307195547549\\
9.89079110137847	3.31498090952425\\
9.8908691561116	3.31691260978624\\
9.89020107755491	3.31878481315272\\
9.88996927800539	3.3206629413445\\
9.88941040831461	3.32265525061822\\
9.88899622862973	3.32463571890885\\
9.88875814250789	3.32650905588093\\
9.88834029173673	3.32848604449309\\
9.8879250518186	3.33044022013294\\
9.88802011144236	3.33230190347866\\
9.88751607234587	3.33425856361312\\
9.88726925557224	3.33611292110071\\
9.88676717591572	3.33804599478814\\
9.88651491847496	3.33997749815948\\
9.88611612906261	3.34193141004581\\
9.88577045771503	3.34389781419735\\
9.8853361808711	3.34582356612364\\
9.88489406311319	3.34777461838709\\
9.88445750885349	3.34969185693606\\
9.88459876772138	3.3516051333658\\
9.8842750225111	3.35353110300287\\
9.88396939456216	3.35544837735727\\
9.8835270132608	3.35735496646845\\
9.88313935595044	3.35925457312538\\
9.882782204086	3.36111721453293\\
9.88224730163882	3.36304410515608\\
9.88188340835705	3.36492063172262\\
9.88167976511321	3.36678879634767\\
9.88123396572204	3.36865897947455\\
9.88162068109257	3.37052211377399\\
9.88200343623764	3.37237784041123\\
9.88211235875785	3.3742307543701\\
9.8825494783868	3.37610638629804\\
9.88233832386401	3.37793166971341\\
9.88270613071227	3.37976091782856\\
9.88235508382032	3.38161954123216\\
9.88245160081654	3.38345040755187\\
9.88277081010104	3.38536495715966\\
9.88255128069794	3.38717657928177\\
9.88272717553477	3.38904940581367\\
9.88271332287059	3.39089940520424\\
9.88269748266947	3.39273458541947\\
9.88299773827675	3.39460521207766\\
9.88303043328131	3.39646637474675\\
9.88332026715931	3.39830280999833\\
9.88329600973391	3.40013879349989\\
9.88327003268744	3.40195052441199\\
9.88329294184513	3.40373821505765\\
9.8829831806602	3.40561103299415\\
9.88325381112932	3.40739438053373\\
9.88321991887182	3.40919711418832\\
9.88289786665107	3.4111094046133\\
9.88258024242873	3.4129838849068\\
9.88225708025957	3.41487951157917\\
9.88197976438162	3.41669918757656\\
9.88157947132752	3.41858303901281\\
9.88117716764221	3.42046745832609\\
9.88138907488513	3.422228524754\\
9.88110332462716	3.42405352774219\\
9.88134816424926	3.42580781065547\\
9.88097965885385	3.42766503445513\\
9.88065723370693	3.42953011691052\\
9.88051442775592	3.43135633779676\\
9.88022698240555	3.43313551194341\\
9.87993551690584	3.43492873567443\\
9.87961458840999	3.43674394919659\\
9.87938589625647	3.43851709613044\\
9.87937003959117	3.44033212219097\\
9.87925733055855	3.44211871145941\\
9.8791260478457	3.44388922918865\\
9.87899289741186	3.44566079740893\\
9.87897010514105	3.44742528218275\\
9.87906751756076	3.44923701121778\\
9.87892191159881	3.45102422338451\\
9.87856568810415	3.45277700292542\\
9.87853600891516	3.45451572265074\\
9.87861928882307	3.4562409100113\\
9.87837627814929	3.45798058531561\\
9.87834146781739	3.45971265970423\\
9.87830520636809	3.46143112097602\\
9.87838599735413	3.46321300849646\\
9.87830428630648	3.46503497720807\\
9.87795148354884	3.46676576849139\\
9.87786925462341	3.46851981022165\\
9.87701584693635	3.47036667673391\\
9.87693063658593	3.47210977650918\\
9.87688226765844	3.47382066983446\\
9.87679119334141	3.4756126829063\\
9.8766999269372	3.47737423921527\\
9.87601783819163	3.47917441271714\\
9.87513498812698	3.48096957234789\\
9.87426091540013	3.48274431915442\\
9.87371743743895	3.48455488917431\\
9.87285895722755	3.48638653076969\\
9.87222082382871	3.48813379576511\\
9.87182901138394	3.48996417072162\\
9.87113905813131	3.49175921220064\\
9.87113170506795	3.49359484183485\\
9.87101127527262	3.49539017058064\\
9.87048306572064	3.49711654528666\\
9.86995156671406	3.49884919821521\\
9.86940732006701	3.50061880458196\\
9.86927877338559	3.50243449602881\\
9.86904058807811	3.50420131753589\\
9.86877408412761	3.50594875568667\\
9.868465685961	3.50767755436273\\
9.86796321501398	3.50942656530165\\
9.86780458914459	3.51114231832931\\
9.86771140599786	3.51294302634687\\
9.86725217950932	3.51471105644394\\
9.86700707492606	3.5164715380821\\
9.86669575984374	3.51824309655271\\
9.86638466009969	3.52000492035786\\
9.86654313695137	3.52179763391454\\
9.86648301787227	3.52358397119307\\
9.86652772932485	3.52534938911405\\
9.86657107124978	3.52712762481088\\
9.8666111950093	3.52883982715188\\
9.86630017068415	3.53055198997826\\
9.86599003927632	3.53225162404493\\
9.86605386651387	3.53394953819177\\
9.86619753386562	3.53573015717285\\
9.86602391874899	3.53743633966483\\
9.8659820845704	3.53911922922231\\
9.86614753966805	3.54086631582992\\
9.86630749319645	3.54257259280545\\
9.86646430536372	3.54426233166095\\
9.86691454077299	3.54599548018954\\
9.86707137436981	3.54772079659057\\
9.86753286339873	3.54940178270504\\
9.86761713068194	3.55102869834153\\
9.86808019036306	3.55272783766102\\
9.8682592468939	3.55445470231411\\
9.86855776665412	3.5560613727505\\
9.86901298447039	3.55775043801073\\
9.86931045311256	3.55936800187752\\
9.86947493491819	3.56101110949596\\
9.86951071169952	3.56262254775138\\
9.86967460624134	3.56428925756736\\
9.8698307001044	3.56589107907053\\
9.87011818992752	3.56749520630745\\
9.87012425285582	3.56907583380276\\
9.87035572076036	3.57070341148084\\
9.87058146609411	3.57230071586124\\
9.8709953069742	3.57391197166423\\
9.87101075666756	3.57549223092691\\
9.87125353955351	3.57705869457441\\
9.87126645502853	3.57864237888008\\
9.87180226775185	3.58027547352923\\
9.87214978581593	3.58192258497143\\
9.87283933029705	3.58352766517078\\
9.87351292400664	3.58509921612559\\
9.87374038288863	3.58661839125376\\
9.87415647901119	3.58818962937136\\
9.8745549605803	3.58969944323076\\
9.87477330819512	3.59118266571336\\
9.87499321612003	3.59268482875513\\
9.87539824254771	3.59423478220938\\
9.87582697126022	3.59574979391797\\
9.87648015578427	3.59730117068464\\
9.87710594577404	3.59881635894952\\
9.87755081596579	3.60031670691173\\
9.87821731131933	3.60185097257152\\
9.87886008032733	3.60333380857438\\
9.87906565931401	3.60480449408508\\
9.87968348064991	3.60631723819065\\
9.88018074573421	3.60774091388568\\
9.88040065932746	3.60917315227455\\
9.88083028710655	3.61065234420176\\
9.88132386690622	3.61207602392008\\
9.88165119670636	3.61349527209717\\
9.88206385637594	3.61492837034497\\
9.882433153583	3.61640265180165\\
9.88256373156818	3.61780684928342\\
9.88294540007712	3.61924929774169\\
9.88329221509255	3.62062886504541\\
9.88371347893314	3.62199977068242\\
9.8840853034043	3.62341750722974\\
9.88432982674222	3.62475829651317\\
9.88445458233081	3.62616512043404\\
9.88469386886492	3.62748793028226\\
9.88522009541709	3.62884843423808\\
9.88535959050651	3.63021274740034\\
9.88599182790082	3.63158022148209\\
9.8863452401498	3.63295580949996\\
9.88696064781405	3.63429165689585\\
9.8875826350131	3.63564419593841\\
9.88793201527733	3.63693680830258\\
9.88834976980315	3.63828781284458\\
9.88875963748485	3.63955245257244\\
9.88920176095617	3.64083363576498\\
9.88961099290296	3.64210202136907\\
9.89001337003499	3.64335194044269\\
9.89054895559379	3.64462275196642\\
9.89091348590275	3.64584571422324\\
9.8911467268335	3.64709981478464\\
9.89154619709822	3.64835182684115\\
9.89189640255925	3.64962329000294\\
9.89233059347439	3.65090303210373\\
9.89291094367971	3.65219320797803\\
9.8933558043825	3.65342792762188\\
9.89387587689211	3.65467967553264\\
9.89430344448506	3.65587110017713\\
9.89480189349112	3.65711422542184\\
9.89515310271367	3.65841187861457\\
9.89558112688616	3.65960099610412\\
9.89590300541364	3.66079614669935\\
9.89632074202853	3.6619610410205\\
9.8968154943189	3.66316008517276\\
9.89743130619343	3.66437134188717\\
9.89793637312276	3.66559954455615\\
9.89812285715355	3.66678083512369\\
9.89836652081067	3.66793665447492\\
9.89885038070761	3.66911924639735\\
9.89912095509275	3.67021999924397\\
9.89968158006786	3.67137098561\\
9.90009650153357	3.67254762936843\\
9.90064751313257	3.67368208391197\\
9.90099502276089	3.67476860627974\\
9.9013098669678	3.67590837201152\\
9.90174422444447	3.67707334042998\\
9.90208810513811	3.67815485032233\\
9.90250802230176	3.67928491148882\\
9.90302079602333	3.68039937750237\\
9.90355364854264	3.68150704453987\\
9.90403495414622	3.68255603395709\\
9.90451307852368	3.68362982968892\\
9.90499764139584	3.68471958471537\\
9.90535747502508	3.68578152513494\\
9.90571789648317	3.68684702915614\\
9.90625924929565	3.68789743867757\\
9.90666503887116	3.68890938733629\\
9.90713846960367	3.68995101691624\\
9.90762135206332	3.69098082817653\\
9.90817225610006	3.69205483928016\\
9.90858745522411	3.69305863510834\\
9.90905234516444	3.69408691761728\\
9.90952002341424	3.69508945382533\\
9.91015442507796	3.69611463150555\\
9.91058602204434	3.69712547154914\\
9.91109422483881	3.69811589121601\\
9.91156416739572	3.69907066233743\\
9.91177995143221	3.70002193167129\\
9.91204969691882	3.70098857163668\\
9.91251074154049	3.70192844733682\\
9.91287776138143	3.70291765108624\\
9.91335592936074	3.7038557009991\\
9.9138438699136	3.70485380487024\\
9.91431323130895	3.70581501467117\\
9.91466317644404	3.70669402433743\\
9.91514523575365	3.70768340306718\\
9.91557079241365	3.70866154741914\\
9.91606692560748	3.70961383530278\\
9.91647121141215	3.710529549032\\
9.91678465398048	3.71140027604099\\
9.91726428918378	3.71232371745439\\
9.91760151442792	3.71317849887789\\
9.91792577370684	3.71408292131368\\
9.91818585520245	3.71493418335559\\
9.91847529216702	3.71579329053235\\
9.91881537281036	3.71665954103391\\
9.91901108437669	3.71750162805536\\
9.91929574970579	3.71831547431138\\
9.91970591258023	3.71916223629668\\
9.92010765096138	3.72001657221079\\
9.92043298520062	3.72080934701706\\
9.92091499011441	3.72166190335822\\
9.92116892000126	3.72246534767479\\
9.92147040541795	3.72333385111763\\
9.92185564651685	3.7242216876751\\
9.92208928651454	3.72501367898176\\
9.92238031097063	3.72585531138486\\
9.9227078699066	3.72668345498169\\
9.92299395651918	3.72751292370203\\
9.92329867098707	3.72825821240765\\
9.92372041830174	3.72905468305423\\
9.92405765375698	3.72987013836536\\
9.92446573564795	3.73065793755884\\
9.92477719834673	3.73145056790307\\
9.92521023696335	3.73227120132039\\
9.92554010883844	3.7330455683682\\
9.92594833214753	3.73374906821964\\
9.92622862532915	3.7344580220552\\
9.92650448966749	3.73515644424229\\
9.92691455694867	3.73586462270435\\
9.92733839749869	3.73659711299243\\
9.92771508317229	3.73735875485644\\
9.92819093097923	3.73813311374017\\
9.92858709423691	3.73888421932386\\
9.92901130443479	3.73961345877321\\
9.92920728831092	3.74031109051088\\
9.92939171361997	3.74099019553822\\
9.92976559458321	3.74171996516134\\
9.93006675030437	3.74233617189033\\
9.93034072692821	3.74301290414931\\
9.9306104270816	3.74372493038261\\
9.93097931460153	3.74439653882803\\
9.9313360290592	3.74510971781024\\
9.93172878891825	3.74579482172078\\
9.93199571173209	3.74641555391169\\
9.93223621019848	3.74700137174061\\
9.93250799994966	3.74772289457105\\
9.93264987218152	3.74833827610476\\
9.93298489788641	3.74893606869563\\
9.93342586851453	3.74958696505124\\
9.93380497365256	3.75028134603072\\
9.93423444107246	3.75090335639874\\
9.93447380212492	3.75147067334346\\
9.93470925894442	3.75202913377152\\
9.93497271399493	3.75261049723723\\
9.93521415523573	3.75318398255474\\
9.93556104050358	3.75382168352852\\
9.93575838599065	3.75439885065318\\
9.9359419172866	3.75499435559057\\
9.93622608252007	3.75556151805531\\
9.93665157238256	3.7561805855219\\
9.93696618577283	3.75679404253941\\
9.93716080622821	3.75734140902515\\
9.93738441046642	3.75796914732286\\
9.93767087792484	3.75851446053303\\
9.93790117610333	3.75906557132066\\
9.93822257996279	3.75959587013466\\
9.93852926551615	3.76019603464692\\
9.93873932816452	3.76069520189302\\
9.93910836607115	3.76127653441351\\
9.93934327310432	3.76184064743178\\
9.93966156206394	3.76240243044749\\
9.9399338427745	3.76292312119727\\
9.9402589217676	3.7634614380667\\
9.94061321169234	3.76400630556067\\
9.94097541920234	3.76456141082216\\
9.9412055290594	3.76504747914258\\
9.94149224995137	3.76559729580096\\
9.94173188264085	3.76603521611419\\
9.94209310821394	3.76660701368056\\
9.94239311285317	3.76710552355257\\
9.94260751744126	3.76761944562308\\
9.94292949235163	3.76810285418302\\
9.94315279204436	3.76856430067263\\
9.94331414424421	3.76902761688089\\
9.94365532050191	3.7695129332892\\
9.94396352557931	3.77003969641999\\
9.94427259608354	3.77055494294692\\
9.94456793802309	3.77106021477634\\
9.94488128985916	3.77153206809384\\
9.9452360164178	3.77198646929754\\
9.94546994268018	3.77248473376902\\
9.94571100789177	3.77290912086416\\
9.94600916859958	3.77332664949978\\
9.946225611821	3.7737883609842\\
9.94660964831602	3.77422089311735\\
9.94688896101365	3.7746896268125\\
9.94713957640382	3.77516276513087\\
9.94745500161193	3.77556111464975\\
9.94758164988197	3.77593550916697\\
9.94779320629863	3.77636434621436\\
9.94806027221352	3.77674247027174\\
9.94829893151432	3.77716435181801\\
9.94863898436111	3.77760183302627\\
9.94878962260535	3.77793978066194\\
9.94908225088497	3.77833566604667\\
9.94932440322371	3.77870416518327\\
9.94954210882881	3.77908084232419\\
9.9496974669901	3.77941558736616\\
9.94993142304984	3.77977194480911\\
9.95004998252446	3.78012459411596\\
9.95022129966157	3.78047995788328\\
9.95044936207582	3.78087522973191\\
9.95060979141941	3.78124769592285\\
9.95080789062312	3.7815339763655\\
9.95103865383256	3.7819343325261\\
9.95118807405362	3.78222556963491\\
9.95137666612992	3.78254557378343\\
9.95155005729463	3.78287404341675\\
9.9516823312938	3.78322056718356\\
9.9519370385283	3.78355673676455\\
9.95222015620451	3.78393050473036\\
9.95244516658564	3.78427270530638\\
9.95263877996386	3.78456723640286\\
9.95278599341118	3.78485495722879\\
9.95311561539356	3.785242128246\\
9.95339963390265	3.78557819630959\\
9.95361870598867	3.78588212366081\\
9.95381352122036	3.78619431467652\\
9.95411110254281	3.78653264113198\\
9.95428426623786	3.78686200879231\\
9.95449310052922	3.78716596112901\\
9.95471783048128	3.78747115311615\\
9.95491540039661	3.78780803713855\\
9.95517153911252	3.78815606595807\\
9.9553347470215	3.78845630805622\\
9.9555488715619	3.78874164565514\\
9.95577310370164	3.78905350996328\\
9.95601822691909	3.78938689586377\\
9.95623483498116	3.78967574759869\\
9.95639270988232	3.78995692569354\\
9.95663724409816	3.79029830614522\\
9.95681390266992	3.79053404381292\\
9.95700509651124	3.79088293886263\\
9.95729027227616	3.79119174409523\\
9.95744755392295	3.79147226814941\\
9.95758033467897	3.79170390006398\\
9.95775783409416	3.79195679905367\\
9.95800125608219	3.79227005854654\\
9.95819726340419	3.79251141645745\\
9.95833605790838	3.79278492236863\\
9.95848979042616	3.79305344189932\\
9.95867696279951	3.79332041270114\\
9.95879330050056	3.79352386053208\\
9.9589011707977	3.79376888652123\\
9.95909602930742	3.79398832265732\\
9.95934208576369	3.79426956191357\\
9.9595643294129	3.79456703796306\\
9.95966012519528	3.79481083134194\\
9.95976352801812	3.7950076942176\\
9.95985286914927	3.79519441713559\\
9.96004359364437	3.79542976778956\\
9.96022139582622	3.79568974405579\\
9.96039750641349	3.79587330523391\\
9.96054416683975	3.7960976424659\\
9.96066075226825	3.79633432695309\\
9.96080827415261	3.79656164384763\\
9.96094439487788	3.79677143225565\\
9.96119070870432	3.7970110002058\\
9.96134348612826	3.79727876471647\\
9.96145405514264	3.79749773199272\\
9.96168934467677	3.79771077622007\\
9.96183514949725	3.79796023651265\\
9.96202201081682	3.79821105598035\\
9.96210423513603	3.79836812606049\\
9.96226084755911	3.79860819166684\\
9.95711506878721	3.80139407491387\\
9.95733458397776	3.80164267068411\\
9.95752879068431	3.80188354101846\\
9.95766876620959	3.80208469251952\\
9.95790167562812	3.80237366155036\\
9.95818159646499	3.80260429612041\\
9.95301633071187	3.80539228593009\\
9.95338668857532	3.80569050715559\\
9.95367994625434	3.80592667780093\\
9.94849290401432	3.80871920657421\\
9.94885672701764	3.80898016383586\\
9.94920903998261	3.80926452573478\\
9.94400860005831	3.81205705829019\\
9.94452220914763	3.81239576171005\\
9.93931127685513	3.81518709936225\\
9.93408234836863	3.81798179948714\\
9.93475093560656	3.81837721105465\\
9.9295074120967	3.82117282271979\\
9.92425404129875	3.82396743301827\\
9.91898763022532	3.82676274144408\\
9.91371034322661	3.82955759825207\\
9.90841607152648	3.83235523073317\\
9.90310682105849	3.83515456377777\\
9.89778503607126	3.83795430137571\\
9.89245560372193	3.84075187794961\\
9.88711062374059	3.84355144079771\\
9.88174847140759	3.84635382461517\\
9.88300388164285	3.84697521868814\\
9.87763033519136	3.84977650450365\\
9.87899498703536	3.85042417843131\\
9.87360001312179	3.85322956303077\\
9.8681982951402	3.85603232012166\\
9.86277843332635	3.85883836186719\\
9.85734785278066	3.86164383450889\\
9.85190317656988	3.86445047991423\\
9.84644515999529	3.8672579016309\\
9.84802322738322	3.86796511635602\\
9.84965086634935	3.86872018061748\\
9.84417688260793	3.87152773965092\\
9.83868800537798	3.87433686383296\\
9.83318783062289	3.87714570774153\\
9.83487427805797	3.87781970716199\\
9.8293590809385	3.8806293096975\\
9.83116788629702	3.88144556203004\\
9.83297997372171	3.88220111349322\\
9.82744400383221	3.88501319525104\\
9.82919476828794	3.88576372313831\\
9.83098141199721	3.88648055370285\\
9.83265122820154	3.88716541284719\\
9.82708973434586	3.88998166702547\\
9.82881006208913	3.89068846046508\\
9.83055905794922	3.89139166431975\\
9.83235614752243	3.89216401077817\\
9.83405644599814	3.89286299181923\\
9.82846821191213	3.89568309282003\\
9.82286831699248	3.8985030706598\\
9.82466463436987	3.89923467517736\\
9.81904794147831	3.90205619811583\\
9.81342008585467	3.90487734280609\\
9.81528748794697	3.90561246267578\\
9.81717999993408	3.90637757293659\\
9.81900339038445	3.90708044631633\\
9.82077482118776	3.90778190461216\\
9.82241920866732	3.90849162764721\\
9.81675872510343	3.91131869609597\\
9.81845740938977	3.91205061204641\\
9.81278169231154	3.91487840309082\\
9.81456259565936	3.91560167131804\\
9.80886936445688	3.91843134712512\\
9.81070786405003	3.91921579344405\\
9.81250484945384	3.91989384954884\\
9.81418735890618	3.92051561231728\\
9.81597855898325	3.92118913366923\\
9.81026037436895	3.92402198035248\\
9.81202561488201	3.92465595108621\\
9.80628975566831	3.92749089165187\\
9.80790857793873	3.92805610655984\\
9.80973828509073	3.92869243104533\\
9.811475701564	3.92934889270353\\
9.80571857362211	3.93218631007762\\
9.80761102226765	3.93284003663769\\
9.80183824684736	3.93567852493895\\
9.80351985988171	3.93626227062609\\
9.80526297471869	3.93690865089935\\
9.80685119278593	3.9374781837036\\
9.8085538830753	3.93805289194418\\
9.81014803413884	3.93862470300492\\
9.80434752943388	3.94146763542369\\
9.80612522249848	3.94213042508567\\
9.80767781473435	3.94265033795937\\
9.80185948199665	3.94549480127713\\
9.80349852562421	3.94585780252558\\
9.80521210461614	3.94643825521785\\
9.79937595345556	3.94928464188718\\
9.80086833816016	3.94969957011425\\
9.79501817724109	3.95254652084142\\
9.79651263279568	3.95284432880538\\
9.79809623379155	3.95322383774464\\
9.79955107052255	3.95352155448097\\
9.80110022265618	3.95390986754407\\
9.79523137849934	3.95675900965023\\
9.79678351732729	3.95704766272591\\
9.79820751368558	3.95731856447366\\
9.79988969437642	3.9576488138264\\
9.79400185149898	3.96050078627341\\
9.79549811754132	3.96078751448123\\
9.7970880635599	3.96108744904031\\
9.79850090898542	3.96137377707644\\
9.80007777907274	3.96157506439845\\
9.80165305565561	3.96196192960596\\
9.79574425618494	3.96481733595548\\
9.79729712473894	3.96502759625505\\
9.79137645128803	3.96788286031365\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.99415025392464	2.99350603307794\\
10.0024908037114	3.0007372039026\\
9.99173581081685	3.01242218866138\\
9.99082601967547	3.00253267153782\\
9.99741737555309	3.01001677132552\\
9.98861897719217	3.00768733552303\\
9.9908366535336	3.01104655905169\\
9.99562010068582	3.01820050740551\\
9.98717808114916	3.02077629778674\\
9.99761927778226	3.02481484805729\\
9.99410922294322	3.03382150813553\\
9.99101067037941	3.03016874034751\\
9.98944594642315	3.03380301646805\\
9.9919596437416	3.03592754296321\\
9.99060311001372	3.03575202881411\\
9.98875722905582	3.03426145013332\\
9.99122065635374	3.03752975238873\\
9.98309072753993	3.04042400498347\\
9.9909454762213	3.04104667556008\\
9.97786302710078	3.0502961988967\\
9.97706268433355	3.04543640485536\\
9.98350712771209	3.05479980218905\\
9.98672517302045	3.05544581377554\\
9.98553402162422	3.05864305725191\\
9.9836440827619	3.0588259067478\\
9.97180748276276	3.0561989185102\\
9.97715911774983	3.06340928955909\\
9.97561448083628	3.06676857242286\\
9.97766388460026	3.07055700718375\\
9.97106438398435	3.06892496246596\\
9.97321533471724	3.07772441529896\\
9.98025587947947	3.07860296564737\\
9.97250129490903	3.07867919267806\\
9.97829815604226	3.07540342313232\\
9.96628309256311	3.07963432028455\\
9.9686658148736	3.08629208947307\\
9.96568175069749	3.07928736978113\\
9.96974550686637	3.07960236334159\\
9.96484175834384	3.08946068148694\\
9.96220769936057	3.09112595205206\\
9.97241869647386	3.09152239905074\\
9.9634643905046	3.0974098685306\\
9.97172859447606	3.09779775481365\\
9.96428834826313	3.09689430794095\\
9.95925248167025	3.09900039013656\\
9.96271092516512	3.10694223725023\\
9.9651364320754	3.10554770446533\\
9.95546526912817	3.1003718209033\\
9.96177257565824	3.10734967712079\\
9.96053370410969	3.1033716432079\\
9.96019216691814	3.11375414085229\\
9.95825249310292	3.10912706947989\\
9.96153613724963	3.12008983031168\\
9.95442394301297	3.11803002711318\\
9.95310061403128	3.11556475266023\\
9.96059818245206	3.11577873636425\\
9.95135452354485	3.13061975997289\\
9.95590724072252	3.12709330564836\\
9.96087995210841	3.12222890009341\\
9.95929075452614	3.13540556915545\\
9.94907575814227	3.12716289852135\\
9.95484793127315	3.12932264680984\\
9.94701785757874	3.13390586637697\\
9.950235832446	3.13201734558085\\
9.95338555448479	3.1404968640045\\
9.95683596957785	3.13776467934012\\
9.95505913758534	3.14616589569719\\
9.95175437811592	3.14409130001531\\
9.94712658675148	3.14222805535247\\
9.95207864915387	3.1490113917718\\
9.94820252794894	3.15498978612756\\
9.94196897571973	3.15504487364569\\
9.94234443945001	3.15985770254274\\
9.93732220250795	3.16458939376663\\
9.94677243678369	3.15258455306924\\
9.94753225902509	3.16666947070059\\
9.94400324603549	3.16889419284711\\
9.93990055253736	3.16355644224126\\
9.93365822025057	3.17434308738519\\
9.94429433793657	3.16214794736908\\
9.94077034537263	3.17335436464364\\
9.93648010142871	3.17274368972897\\
9.93564646754133	3.17431528575829\\
9.93003174183479	3.17584841220039\\
9.93064633089592	3.17235026267273\\
9.93650603544157	3.18230349326575\\
9.93858564712438	3.17918417016187\\
9.93789826962872	3.18754062678624\\
9.93424602983822	3.19195900085081\\
9.93763934894858	3.18819842624686\\
9.93686736200958	3.19254538416995\\
9.93942105385613	3.18663553562669\\
9.93736545688923	3.19489752751536\\
9.92625762067677	3.20245274351496\\
9.93597293219336	3.19145024463392\\
9.92750581659661	3.19823698749682\\
9.93196495135041	3.20729550872528\\
9.92850277320577	3.20618915756112\\
9.9358899757564	3.20411817329803\\
9.930668781395	3.21255174986544\\
9.93353692597729	3.20363693260795\\
9.92356598199281	3.21224465985623\\
9.93121245208137	3.20877276297931\\
9.92499413293849	3.21193715622778\\
9.92574157060424	3.21134966899861\\
9.92934669083911	3.21214298502221\\
9.9309053556703	3.21374177446168\\
9.92887892337716	3.22640315124475\\
9.9236797809148	3.22475475162499\\
9.92148435445455	3.22880354033528\\
9.92397305469092	3.22859200240443\\
9.92672958318661	3.22827054833324\\
9.92675897998641	3.23057854729483\\
9.92255168553555	3.2333333038383\\
9.92311289507567	3.23497735297058\\
9.92316532483815	3.23541301016848\\
9.92413081342255	3.23218050589895\\
9.92452025345897	3.24310585771371\\
9.91746043489155	3.23666670739357\\
9.92055441172433	3.24678519416681\\
9.9137725804709	3.24223324283788\\
9.91130935380135	3.24848277123207\\
9.91580757674111	3.25432045281839\\
9.90804703826876	3.2511166134887\\
9.91038998916179	3.24919717318312\\
9.91428352511816	3.2588590630974\\
9.9080298478059	3.25400220199241\\
9.90868338206802	3.25529554978226\\
9.90342642174003	3.25879600593887\\
9.90486016729298	3.25851901951924\\
9.90954024850717	3.27048748168211\\
9.90243298853056	3.27163729631523\\
9.90777058641331	3.26336274816754\\
9.90901641675971	3.27169012766848\\
9.90308810390335	3.27167391972649\\
9.89866704529885	3.26646386695523\\
9.90891957691443	3.26963202003118\\
9.90669597425713	3.28089918367944\\
9.90777316241321	3.28178470663397\\
9.90959002323881	3.2777721422717\\
9.90961727215157	3.28320795925491\\
9.9044349783687	3.29053181265572\\
9.89786255789889	3.29291316021497\\
9.89612799524908	3.29428503286936\\
9.90627308057692	3.28540127887093\\
9.89311835069074	3.28852851918789\\
9.89898825933205	3.29768156520749\\
9.89883443626088	3.29311800236484\\
9.89538582681108	3.30251025144945\\
9.89704930082823	3.2963810227738\\
9.89448665791183	3.30703590604905\\
9.88895711134401	3.30796390734959\\
9.88873621103396	3.2996616628299\\
9.88629181809047	3.30037549814016\\
9.89926152611005	3.31474682298168\\
9.88531857885575	3.31355310062743\\
9.89851029220795	3.30911592103885\\
9.88490880168616	3.31298495831723\\
9.89416686428376	3.31835714722841\\
9.88951335695021	3.32462273829049\\
9.88294314350231	3.32080549019538\\
9.88438232642526	3.3227210101068\\
9.88996093036782	3.32664630947706\\
9.8846135608829	3.32424896098531\\
9.88590040931619	3.33011189311571\\
9.88921466942656	3.33309786827469\\
9.88330282966477	3.33445472505807\\
9.89131518260287	3.33278447749991\\
9.88580220928811	3.33882991140699\\
9.88305731184655	3.34439415497674\\
9.88136367883481	3.34014035170508\\
9.87963098064163	3.33927848101824\\
9.88324990579764	3.35023804894133\\
9.88119736088254	3.34567284704233\\
9.88411165327976	3.35231209948968\\
9.87763364861592	3.35377208050555\\
9.88517562807329	3.34517719943931\\
9.88447089737866	3.35276210920897\\
9.88384727623077	3.3577095561701\\
9.88360295992387	3.36077537925391\\
9.88941633780383	3.36348766933043\\
9.88190152263067	3.35532336167203\\
9.88837887961236	3.36132408631696\\
9.88554512305221	3.3692169193443\\
9.88598231584433	3.36814352215696\\
9.87875890790612	3.37217114943379\\
9.88128794193211	3.37074259827478\\
9.88172193196991	3.37130327626452\\
9.87753055543309	3.37112735601931\\
9.8878905563676	3.38139350117921\\
9.88219105758093	3.37943471894532\\
9.88578469417754	3.37467008132408\\
9.88352963812323	3.37730619065858\\
9.87627626360773	3.37728304583994\\
9.88899145668408	3.38565040742124\\
9.87760317393261	3.38924970709422\\
9.88391203418344	3.38639540455131\\
9.88514780877066	3.38944356016594\\
9.87873083653542	3.3890692377323\\
9.88139085006482	3.38800792354508\\
9.88086276602905	3.39720235998306\\
9.88414673412394	3.39217664551676\\
9.88445481275144	3.39979736996248\\
9.88556014162684	3.40599655522158\\
9.87890927308108	3.41026493167327\\
9.88347902293138	3.41147319585064\\
9.88531381042824	3.40249369790106\\
9.87688681601897	3.40233889651992\\
9.87860378511705	3.41150131550788\\
9.87759757126453	3.4069470837466\\
9.88303262150637	3.42168587713396\\
9.87721190070592	3.41184275224621\\
9.87682305564598	3.41262198192107\\
9.88426582044451	3.41970753479405\\
9.88153218274282	3.42371547979208\\
9.88652077292315	3.41870660614975\\
9.87838192565567	3.41961839255041\\
9.87593845556672	3.4215551419573\\
9.876203686098	3.43332978857505\\
9.88613843148081	3.43161473906036\\
9.8851008140658	3.42929955065496\\
9.87892255883686	3.43306609115283\\
9.88238712334474	3.44302844107691\\
9.87539620534997	3.44209511013937\\
9.87965059835258	3.44401013129393\\
9.88464363872508	3.43840609215701\\
9.88534425477017	3.43720214882659\\
9.87986284025071	3.45118262659512\\
9.87426064904008	3.44636805533828\\
9.87661945888023	3.45019289176322\\
9.88354620830491	3.4494923687133\\
9.88028184746826	3.45935524477762\\
9.88318128513307	3.45894789998573\\
9.88505529762105	3.45175954627046\\
9.88078649849602	3.46131242291715\\
9.88286060670265	3.46227264092517\\
9.87590187469934	3.45485067508287\\
9.87301465827259	3.46015425537125\\
9.88308766533814	3.4707109610172\\
9.87724363040762	3.47367471572941\\
9.87127603243534	3.4736032068084\\
9.87741970166223	3.47709067698248\\
9.8822653543519	3.4673203313106\\
9.8748086808531	3.46756994226762\\
9.8760008747322	3.47477962045193\\
9.87424910237096	3.48323471638037\\
9.87594085289104	3.48214761858205\\
9.87746336852464	3.48566167014834\\
9.87083901842322	3.48655196810092\\
9.87245266824241	3.47827092656601\\
9.87810072678209	3.49306586584809\\
9.8668040492415	3.4882513594664\\
9.87544326220833	3.48444854910084\\
9.86454689302773	3.49092620753291\\
9.8658960540103	3.50026430767628\\
9.87723598234662	3.50151540737258\\
9.87732444079307	3.49984648379519\\
9.87281500247838	3.49702927767965\\
9.86324284716726	3.49981909164303\\
9.86988670635298	3.5030024735251\\
9.87308925575104	3.50563546300059\\
9.87509581043769	3.50780446487986\\
9.87382325702331	3.50234153286906\\
9.87239745653272	3.51618091082943\\
9.86400379375955	3.51697929101622\\
9.87020562281251	3.51612594004808\\
9.86987964088389	3.51890729548705\\
9.867426063743	3.52007267895596\\
9.86674602369939	3.5239995162105\\
9.86106170501792	3.52498613715763\\
9.86194758964642	3.52553350502312\\
9.86590789067994	3.52508393817197\\
9.86460495788917	3.52396268299418\\
9.86982481818347	3.53356411104011\\
9.87196821911633	3.53039166911305\\
9.87291537748546	3.53244898985482\\
9.86991115170949	3.53788731938239\\
9.86218692001039	3.52831059684065\\
9.87083981900911	3.5346620014794\\
9.86923554340017	3.54361289020688\\
9.86310461854625	3.53646333838956\\
9.86685035208151	3.54160993234358\\
9.86829305553536	3.5439394178336\\
9.86167259114758	3.5431013817909\\
9.86506270457216	3.54005952562633\\
9.86334220455469	3.55471181690431\\
9.87332129411358	3.55351413009526\\
9.86245731955723	3.55174060201127\\
9.86177051176809	3.55522468114858\\
9.87281698268903	3.56027280663511\\
9.86356849259159	3.55330170552225\\
9.87297096924318	3.55756982060156\\
9.87000588085985	3.56471679230921\\
9.87638041141622	3.5542108959991\\
9.86740811232865	3.56311252776341\\
9.87317927868552	3.57093624762856\\
9.8725904401785	3.56268461112797\\
9.87649824406363	3.57326054084282\\
9.86952214452609	3.57237337018135\\
9.87117935970097	3.57768813279812\\
9.86901593639656	3.57769853108763\\
9.87655697849654	3.57229976586923\\
9.87422881053086	3.58132797863844\\
9.87696875944888	3.57113953685323\\
9.86466690804941	3.5796664030782\\
9.86486258345488	3.57600919270666\\
9.86537117937824	3.58605592475108\\
9.86846699792083	3.58992107909222\\
9.8773345007215	3.58957624196523\\
9.87269457345804	3.5837930493529\\
9.87670617134962	3.59325980658716\\
9.87981290676472	3.5953147547442\\
9.87963235877806	3.59097267232031\\
9.87483115445641	3.58653772261713\\
9.87478986253715	3.59558613827381\\
9.87031271874788	3.59354056974327\\
9.87314353310143	3.59843509192552\\
9.87619223770237	3.59761569424803\\
9.87124643583366	3.59691828975664\\
9.87459944248094	3.60480802360558\\
9.88110656892932	3.59794821945916\\
9.87382202601067	3.59883606907063\\
9.88301027789253	3.6071113190266\\
9.88490946844376	3.60217067265327\\
9.87695791891463	3.60286751374574\\
9.88304429361768	3.60750482215509\\
9.88428141596481	3.60684761304206\\
9.88199056940831	3.60707318850451\\
9.87642546734285	3.61448904617261\\
9.88541214300896	3.61783590644154\\
9.87839062742473	3.61948674445455\\
9.88576180798914	3.61663057967945\\
9.88760257745942	3.61607541458851\\
9.88005498934698	3.62333945474974\\
9.88929290322147	3.62792415858812\\
9.88560380875861	3.61771958366198\\
9.89074121477835	3.63030136844101\\
9.88327015785814	3.63276930373361\\
9.88768643191019	3.62520493369572\\
9.88067069082589	3.63531982331842\\
9.88354016144578	3.62910749302513\\
9.88493347912858	3.63668234877424\\
9.88220984890473	3.63695448453986\\
9.88960943807214	3.64018882108294\\
9.88621440949414	3.6314482548117\\
9.89343363102381	3.64130267724709\\
9.88982044353946	3.64296265734658\\
9.89278920683161	3.64161269929009\\
9.89386653488098	3.6445110773532\\
9.89050986479223	3.64598133279734\\
9.89698622718713	3.64642944218646\\
9.89542669387941	3.64144701977396\\
9.89470312646844	3.64316236844813\\
9.89036461902392	3.65246540069581\\
9.89048164968069	3.64319016330423\\
9.88810273615136	3.64443813633399\\
9.89487900854862	3.64868254473799\\
9.89222279233528	3.64878699120371\\
9.89931290389399	3.65243127551831\\
9.8901332622176	3.66004850129605\\
9.88807688350211	3.65060572531916\\
9.89557480190735	3.66454061400368\\
9.89702665973519	3.66103185110808\\
9.89793758098226	3.66676314613309\\
9.8923504397969	3.66740441103244\\
9.89043487361695	3.66757299351174\\
9.89082115592822	3.66316986095803\\
9.89927516041569	3.66131158228957\\
9.90231021923536	3.66269359129467\\
9.89376203263216	3.6695466203572\\
9.90508786082402	3.67140411978258\\
9.89508900924779	3.67606904229432\\
9.89798730625831	3.66479464201619\\
9.89624057894478	3.67830187397279\\
9.90586579241266	3.67484836701184\\
9.90185467044024	3.66771293404079\\
9.89603290036724	3.67187278587098\\
9.90636615198393	3.67548396636248\\
9.89951530374875	3.67478589006027\\
9.89963043687165	3.67826919563508\\
9.89867076443172	3.68135366534048\\
9.90578337847731	3.68413153415178\\
9.90196653092136	3.68901602753151\\
9.90088899472811	3.68714092192496\\
9.90344522426804	3.68959517976591\\
9.903547055111	3.68871751715215\\
9.90353513272291	3.69218084742438\\
9.90980224907404	3.68697007285763\\
9.90526016898895	3.68711245716864\\
9.90633590758405	3.68825830798404\\
9.90157859347321	3.69013627074834\\
9.90967877216669	3.6892940704182\\
9.90726719855534	3.68741608995641\\
9.90872538099193	3.69115115651749\\
9.902679225684	3.70052591298863\\
9.90605759895545	3.69871175407692\\
9.90569836282543	3.70383331094756\\
9.91113187615812	3.70365123897475\\
9.91476723501107	3.69903077650554\\
9.91329618983504	3.69789055361069\\
9.91242042679372	3.70518758644166\\
9.9093100358226	3.69899655064769\\
9.91073030475229	3.70823471038381\\
9.90760459362648	3.69970753553256\\
9.91105446230887	3.70275401443819\\
9.91751992522829	3.71127847907724\\
9.90832645585924	3.70073395112269\\
9.90827903171276	3.70334657756745\\
9.90887151116114	3.70821982984111\\
9.91243780779742	3.71555235657178\\
9.91952356000097	3.71036897546858\\
9.91081772290725	3.71182547504068\\
9.91961259601849	3.71384700389587\\
9.91646380059118	3.70767434640655\\
9.92240337806883	3.71053755267767\\
9.91831565736648	3.7192352688533\\
9.91861430979396	3.71300304722112\\
9.92393378817658	3.71040015145281\\
9.92227447873812	3.72317092305159\\
9.91878724615289	3.71788221542102\\
9.91481010506469	3.7256930026815\\
9.92542869562246	3.71985576591105\\
9.91911884892971	3.71552833860082\\
9.92693141213589	3.71466976453443\\
9.916733782309	3.71997719491536\\
9.91510908340291	3.71830684314436\\
9.92509942018143	3.72397108343319\\
9.91979917622758	3.72129100285096\\
9.92168541177573	3.72140691661983\\
9.92022245761154	3.72334550767784\\
9.92766195267601	3.73028987411284\\
9.92094453423602	3.72939287118818\\
9.92071999740527	3.7257167241287\\
9.92066214489042	3.73237442824471\\
9.92474612539593	3.72467233147112\\
9.91849590170551	3.72803847107448\\
9.92436068237315	3.729220588749\\
9.92806826801725	3.73940358330504\\
9.92982264217543	3.73567436454359\\
9.92981480887235	3.73794853594854\\
9.9277211539104	3.73901804397478\\
9.92539411131599	3.73735364984812\\
9.92376655894598	3.73363012400292\\
9.92091741956524	3.73519938750921\\
9.92312515791935	3.73688202559222\\
9.92368073979495	3.74353710800018\\
9.93239409660766	3.733940628242\\
9.93374172493322	3.73645186587792\\
9.9238330248533	3.74329219524378\\
9.93619427155063	3.7461685784061\\
9.93180980788325	3.73990752526763\\
9.92719223501436	3.74208485278754\\
9.92849328636743	3.74906725207792\\
9.92399528446876	3.74717475052674\\
9.92904589556179	3.7423517704238\\
9.93382324909846	3.75175072948963\\
9.93755461445448	3.75344673139413\\
9.92619587626147	3.74176338808612\\
9.93931840317426	3.74192804544944\\
9.93528255317457	3.75440475450246\\
9.9279194164262	3.75437252700703\\
9.92663427703942	3.74736220766581\\
9.9301040628508	3.75713411585072\\
9.93913607561111	3.75506837933771\\
9.94013458883115	3.75543195226448\\
9.9394682399159	3.7494990104533\\
9.93840565485139	3.75493679772498\\
9.93223276239653	3.75088407861732\\
9.94134004121532	3.74720671345605\\
9.93853530361017	3.75028023389176\\
9.94052608144613	3.75100955804991\\
9.93056416967055	3.75725158551931\\
9.9310486673067	3.76040995810815\\
9.94266440745594	3.75414257377964\\
9.93407201059434	3.75036625234649\\
9.93732602700238	3.76487732945333\\
9.9410358683029	3.7558376345197\\
9.93932115259093	3.76304912563177\\
9.93272882872675	3.76071775570414\\
9.94376710554492	3.76287987610709\\
9.93510437859372	3.75847095864836\\
9.93975098171541	3.75516108878611\\
9.93807682222754	3.75812849801171\\
9.93950562460345	3.76673086564914\\
9.93820635194032	3.76317737055516\\
9.93452567013657	3.769246917767\\
9.93647848390042	3.76233844605773\\
9.9432421244503	3.76821536110452\\
9.9365820323499	3.76529326608692\\
9.94849738871517	3.76853333618572\\
9.93580020852549	3.75957661727486\\
9.94196802898615	3.76585177329464\\
9.94220641638092	3.76238051048801\\
9.94063690283404	3.77300366695843\\
9.9463851540211	3.7669258190973\\
9.9489136589928	3.7628269334599\\
9.9388074170078	3.77534331408625\\
9.93801047372969	3.76792955249008\\
9.94098271499196	3.76400223290583\\
9.93995370107803	3.76938800789422\\
9.94163947733843	3.77391888502487\\
9.94120027832045	3.77803013363263\\
9.94248483649889	3.76710623690594\\
9.94625495027452	3.77659364202506\\
9.94491724225544	3.77992105647161\\
9.94511236908465	3.77056103004554\\
9.94264072668303	3.78030541419194\\
9.94269059324634	3.77274458400377\\
9.94299314988592	3.7714372844916\\
9.9459861647386	3.78220181486163\\
9.95326784932979	3.77627425854906\\
9.9489440440541	3.7699837240633\\
9.94887700353308	3.78199535305188\\
9.94754140527975	3.77530557876072\\
9.94270516695534	3.77931729947357\\
9.95559267252301	3.78012016294067\\
9.94777814303438	3.7801290019464\\
9.9503373021865	3.78180126582265\\
9.95131660994436	3.77875615430718\\
9.95573695078847	3.78057062552843\\
9.95166214547822	3.78228159600335\\
9.95503601402121	3.77807011439456\\
9.95304985311048	3.78045722330499\\
9.94829074879092	3.7795561352214\\
9.95310239308222	3.77701232159196\\
9.95738392536517	3.78797469885658\\
9.94783116625107	3.77924907845919\\
9.95805944161521	3.78602099290941\\
9.95535889458335	3.78409754819954\\
9.95578124537966	3.78181150149859\\
9.95622563899478	3.77759426537372\\
9.95186997095702	3.78627429623974\\
9.9483752900942	3.78400787548953\\
9.95055434956543	3.78819805315447\\
9.95486150278659	3.79110136538208\\
9.95881636643666	3.78564589037835\\
9.94684892953144	3.78363625645849\\
9.94860208244466	3.79225141171519\\
9.95368793822799	3.7910269164428\\
9.95571529911117	3.78540487735898\\
9.94808992849351	3.79281029987139\\
9.95580973438416	3.7816677911226\\
9.95284695947509	3.79227144561234\\
9.9550448406801	3.78778363402085\\
9.95390398621212	3.78299863606555\\
9.95136898832896	3.78476905556389\\
9.95558886659695	3.78900229421368\\
9.95413472574917	3.79419349419406\\
9.95279318007221	3.79085970877506\\
9.95278602934412	3.78559224278086\\
9.95401263322522	3.79371322280527\\
9.95678533961449	3.79094943943404\\
9.95259047992538	3.78432759558456\\
9.95868282608367	3.79708849313655\\
9.95118140710241	3.78611980425378\\
9.95006675771207	3.79566727150715\\
9.95702641352135	3.79074669781055\\
9.96322531671479	3.79030055668607\\
9.9582045403454	3.79451831037861\\
9.95180470571783	3.79208995950423\\
9.95781597004793	3.79730296577677\\
9.959815191186	3.78710085108399\\
9.95984746950603	3.78803570773735\\
9.95706179573162	3.79351104388436\\
9.96398324800798	3.79556955677121\\
9.96286094342912	3.78823505541735\\
9.95925435894586	3.79941838353882\\
9.95356764804403	3.79589144817601\\
9.95341435320897	3.79301419565069\\
9.96257142688758	3.78891615729065\\
9.96404343509016	3.79675974904182\\
9.96539307270152	3.79673050604995\\
9.95864523664951	3.79728120404271\\
9.95989183318672	3.78968460030372\\
9.96216343739757	3.80205740351612\\
9.96006341876281	3.79732718740632\\
9.96183792737014	3.79221225673764\\
9.96304275554521	3.7914772347792\\
9.96468677476679	3.79250359634085\\
9.95626509562805	3.7999640584185\\
9.95774270350664	3.79224180017078\\
9.96312224201918	3.79375380177054\\
9.95810205936798	3.80236161011175\\
9.96023865610144	3.79211867358473\\
9.95750559549865	3.79602375976035\\
9.96731872536332	3.79962202003958\\
9.9586834399968	3.79636599050169\\
9.96774149184662	3.80427254958462\\
9.95637900108659	3.79812514085897\\
9.95809565005549	3.79710088989724\\
9.96261574874774	3.79809311220549\\
9.95297506590034	3.79539154314717\\
9.95539046902742	3.80315380612865\\
9.96277112428816	3.80690700610353\\
9.94629044723168	3.80357509983867\\
9.95327171123882	3.80521041335276\\
9.94719880066518	3.8075813334826\\
9.94959645615721	3.8058739339818\\
9.94794690749545	3.80384137889869\\
9.94637666392942	3.81296092316462\\
9.93743678541282	3.80879729617755\\
9.95154050573212	3.81164546343717\\
9.93440091344539	3.82064919069911\\
9.9274550661443	3.81255171351303\\
9.9312274938333	3.82204956935433\\
9.93514036083627	3.81726139774321\\
9.92670486113841	3.82847574515375\\
9.92533645640637	3.83205635957029\\
9.91220754760455	3.83573717858987\\
9.90752364221911	3.82758257817049\\
9.90041728199977	3.83771583779144\\
9.90392350052364	3.84428134056593\\
9.89385685044248	3.84709991691732\\
9.88575323695639	3.83706065937689\\
9.87883272424971	3.83973444935631\\
9.88815887347282	3.84602128053238\\
9.87187177834723	3.84465410550564\\
9.87534590873545	3.84650693474764\\
9.87880064275197	3.856965585802\\
9.86600222642028	3.85440286580167\\
9.86412002987327	3.85933504398999\\
9.85499397526198	3.86665980359496\\
9.84858888242675	3.87058732078344\\
9.84488717924922	3.86984683747059\\
9.84484138535369	3.86128943057871\\
9.85588207731993	3.86920059358224\\
9.84659763859516	3.87304851406473\\
9.84223588909149	3.88114378645534\\
9.83640756572193	3.88219899235536\\
9.84182998618768	3.88148903135041\\
9.82435334510655	3.8781728950714\\
9.82450391548515	3.88419692815996\\
9.83946777633034	3.88544032850045\\
9.83079221393243	3.88041149469207\\
9.82714995049162	3.8868194257563\\
9.8304149526171	3.89120013497258\\
9.83711228011337	3.88467571453695\\
9.82654787129871	3.89244182187663\\
9.8301567677915	3.88551791605152\\
9.82376364571329	3.88608989720607\\
9.82844267965131	3.89144470628125\\
9.83454479591493	3.8997981534756\\
9.83154196530006	3.9024721308133\\
9.81655721640554	3.90043876396431\\
9.83117541763861	3.89598089647529\\
9.82540352271398	3.90774464957595\\
9.809101762387	3.90818591690433\\
9.81068933130305	3.90002831387375\\
9.81455115607447	3.90423879639746\\
9.81757450110949	3.90402457765475\\
9.81814313820554	3.91086884708969\\
9.82870746300866	3.90266208057156\\
9.81364087068698	3.91267859225732\\
9.82310217586552	3.91604085150356\\
9.81359117019203	3.90832036090992\\
9.81695787426137	3.92053711399351\\
9.80272410549452	3.9164622757889\\
9.80728619199503	3.91826256452655\\
9.80976227793321	3.92649240876233\\
9.80895382051804	3.91651955613727\\
9.82154198719661	3.92291031787322\\
9.80882017289445	3.92198677683815\\
9.81409847142554	3.92795235881058\\
9.80956650397394	3.93397047224496\\
9.80148740423182	3.92698641198953\\
9.8027947433968	3.9315746716457\\
9.81544811951964	3.93026587210453\\
9.79897695019477	3.925222212208\\
9.81452608580363	3.92862069021592\\
9.80641093993159	3.93371206478793\\
9.80297189429065	3.93074747478517\\
9.80924061517863	3.93625024343014\\
9.80398178812671	3.93547566262412\\
9.80830549115332	3.93708026397741\\
9.81295980964012	3.94110051702199\\
9.79737363212	3.93551365098891\\
9.80556839882434	3.9460553808185\\
9.8121575337455	3.94450844549759\\
9.7999485416117	3.95097485249723\\
9.7999760990244	3.93972179906675\\
9.80842450739776	3.9502113421064\\
9.80500912961747	3.95305812343296\\
9.80718822450224	3.95020491428589\\
9.80152045938089	3.95930912508102\\
9.79682517673096	3.95772845810521\\
9.80372517863127	3.95932233284737\\
9.79895200443907	3.95718665252834\\
9.80730573310832	3.9583038391374\\
9.80131803990521	3.95600887258092\\
9.80150537935314	3.96394592953994\\
9.79636393683661	3.95266250652051\\
9.80445994344517	3.95887998957659\\
9.80053002575824	3.96034705164514\\
9.79201240327528	3.96330798425583\\
9.80294986255664	3.96274313659961\\
9.7959906620814	3.96123959550286\\
9.79876899997421	3.95569108212766\\
9.80295355972255	3.96732201790836\\
9.79649814319074	3.96198142861052\\
9.80291167018305	3.96918971595263\\
9.79527702843959	3.96928248338484\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
5	2\\
5.01216691355197	2.00447638114315\\
5.03469963731588	2.01350905924665\\
5.07020556105667	2.02306611887102\\
5.07692854133148	2.02465294805791\\
5.08992838860637	2.02873275407854\\
5.11389163861073	2.0370279973511\\
5.14962870831176	2.04558031988003\\
5.15446809432816	2.04683378496456\\
5.16705910505384	2.0517885237117\\
5.19137357703546	2.06123441399523\\
5.22613419731195	2.06998176217643\\
5.22924234498247	2.07053610956139\\
5.24243374284952	2.07528768918956\\
5.26782921849489	2.08444646529604\\
5.30225427168122	2.09314197673653\\
5.30379479683431	2.09344241472533\\
5.31717424336369	2.0985100781809\\
5.34376806811191	2.10792164542527\\
5.37756242269875	2.11540708016819\\
5.39062360758329	2.12098245622289\\
5.41821015159313	2.13040882853047\\
5.44928053951555	2.13845450164718\\
5.46314744388728	2.14395208696724\\
5.49106476679564	2.15439281150769\\
5.51958433584993	2.16172562861769\\
5.53397376542882	2.16715905932301\\
5.56354555024107	2.17723384930833\\
5.58988925525111	2.18320507899732\\
5.60455876504113	2.18884832561196\\
5.63505975478521	2.19903656004419\\
5.65912430101504	2.20436400425719\\
5.67425676123971	2.21004761322415\\
5.70604922912131	2.22027447429652\\
5.72721771547637	2.2255438911012\\
5.74241308549567	2.23163405313659\\
5.77431417775924	2.2431453936914\\
5.79322397442215	2.24744546241008\\
5.80795108778849	2.2543373190465\\
5.84053484343381	2.2664305328195\\
5.85740806393306	2.27000027002994\\
5.87295051541156	2.27668100851108\\
5.90808040749932	2.28778946283021\\
5.92164703164481	2.29119910045336\\
5.93695216684172	2.29853685313829\\
5.97234976868128	2.31048037900491\\
5.98395891630549	2.3132347588083\\
6.00049501740285	2.3200814782602\\
6.03766470940863	2.33189478453584\\
6.04605237967301	2.33397177853134\\
6.06249384051321	2.34124634411026\\
6.10071724528957	2.353620946853\\
6.10682535981502	2.35488015808916\\
6.12352932670454	2.36242723886282\\
6.16388297460285	2.373743521587\\
6.1676111049448	2.37452768499939\\
6.18404663048688	2.38291451258391\\
6.22718077087898	2.39415625923015\\
6.22718077087898	2.39415625923015\\
6.24409256618531	2.4026124321022\\
6.28423670482252	2.41513650436387\\
6.28423670482252	2.41513650436387\\
6.30236217426268	2.42280708742704\\
6.34286950210617	2.4336555562914\\
6.34286950210617	2.4336555562914\\
6.36092187544499	2.44201008064957\\
6.39880822051127	2.45361705143461\\
6.39880822051127	2.45361705143461\\
6.41823251141143	2.46115373090679\\
6.45525973205749	2.47173083389404\\
6.45525973205749	2.47173083389404\\
6.47291319084462	2.48149135325605\\
6.50881460680953	2.49184091116456\\
6.50881460680953	2.49184091116456\\
6.52643153746412	2.50220618413897\\
6.56062973698286	2.51256274379296\\
6.56062973698286	2.51256274379296\\
6.58031391165958	2.5214382747329\\
6.61374676975149	2.53082834917575\\
6.61374676975149	2.53082834917575\\
6.63349820684802	2.5403195675353\\
6.66486705674583	2.55006218070283\\
6.66486705674583	2.55006218070283\\
6.68562285176615	2.55917599766275\\
6.71711752946677	2.56734370786866\\
6.71711752946677	2.56734370786866\\
6.73764753912257	2.57728673548467\\
6.76678583166676	2.58599757797739\\
6.78574940598869	2.59778926185286\\
6.8141733326077	2.60563483626928\\
6.83517436762498	2.61631013200379\\
6.862071637095	2.62396370550353\\
6.88354986356831	2.63451500067651\\
6.90965558572962	2.64159701110758\\
6.93219428135004	2.6518262422438\\
6.95725953768483	2.6583229090632\\
6.97978877166852	2.66927997287006\\
7.00305888621262	2.67589909940008\\
7.02557763177682	2.68777437631668\\
7.04745902242445	2.69389326720059\\
7.07116122916966	2.70510226014976\\
7.09141419783484	2.71114120193214\\
7.11586742673247	2.7222995450053\\
7.13529761703374	2.72762811179921\\
7.15958038312727	2.73950565566891\\
7.17766510285502	2.74464290598443\\
7.20254068671123	2.7567926209548\\
7.21933931748988	2.76131170967456\\
7.2446556957178	2.77352353535709\\
7.26035057134703	2.77791520390032\\
7.28637670808541	2.79024426900659\\
7.30072582026367	2.79401803464669\\
7.32744091849931	2.8073744114473\\
7.33990793001006	2.81060817895838\\
7.36577086077624	2.82452180272997\\
7.37775759201523	2.82785929336359\\
7.40498365617541	2.84074751468176\\
7.41624447933005	2.8439181709661\\
7.44340767896058	2.85671440574945\\
7.45390109084695	2.85953570101329\\
7.48187108669131	2.87140977637179\\
7.49197336252474	2.87430206789572\\
7.51846939783291	2.88751103806643\\
7.5277436680822	2.8902088838298\\
7.55533032530721	2.90232874392443\\
7.56420023507832	2.9048656338764\\
7.5907194920817	2.91790920703826\\
7.59942985375536	2.91987225960188\\
7.62502321172709	2.93389102862887\\
7.63302885818045	2.93563775468539\\
7.65962442229302	2.94849119754503\\
7.66705037140535	2.95024967665924\\
7.69313792910221	2.96382595726596\\
7.6999703068637	2.96542303883912\\
7.72736575763995	2.97772516596696\\
7.73365201881498	2.97920656125018\\
7.76091036625735	2.99168701407134\\
7.76666477594879	2.99315042558592\\
7.79395486998766	3.00542942617307\\
7.79894351559396	3.006865271716\\
7.82523469570577	3.0201928044688\\
7.82956323940236	3.02152360093678\\
7.85668972438123	3.03393591839915\\
7.86050371396733	3.03511606126534\\
7.88770116493708	3.04762845783336\\
7.89091756767513	3.04858530994357\\
7.91828614213258	3.06091434327895\\
7.92119003329205	3.06159894556703\\
7.9485368894281	3.07386643555953\\
7.95098971112856	3.07445159835989\\
7.97684250053707	3.08810560764593\\
7.97877788339083	3.08859162155593\\
8.00837736426614	3.10032909139746\\
8.03659771422135	3.11290246537399\\
8.06359118569704	3.12608898842174\\
8.09025840056727	3.1389422627847\\
8.11653279677376	3.15180087301908\\
8.14146031928729	3.16529146929345\\
8.16638788191054	3.17824980041041\\
8.19097174573525	3.19074583187449\\
8.21701059093827	3.20174800291974\\
8.2427245752098	3.2124569579448\\
8.26655063819016	3.22418918337007\\
8.29074267316274	3.23520915226482\\
8.31440323446407	3.24641144409279\\
8.33734922667992	3.25768633178814\\
8.36033920319662	3.26812513167751\\
8.38341982344549	3.27809191656903\\
8.4054264702112	3.28886709370503\\
8.42643335976455	3.2999630812478\\
8.44701455289029	3.31109019073924\\
8.46823448631358	3.32119799151396\\
8.48939632290585	3.33096947904432\\
8.50923516712164	3.34155728223142\\
8.5290004736148	3.35199650656728\\
8.54948563262949	3.36106545973092\\
8.56928396545998	3.37038953488407\\
8.58838247981498	3.38011648246953\\
8.6083234778506	3.38860763033992\\
8.62696274729167	3.39783482219967\\
8.64525988725345	3.40720125024697\\
8.66332909083945	3.41616119961203\\
8.6809520777869	3.42512248546769\\
8.69821997698343	3.43401333982976\\
8.71511105757437	3.44320378006167\\
8.73164018893846	3.45228081494927\\
8.74817215460242	3.46100919279758\\
8.76434681782359	3.46964184412078\\
8.78011858093952	3.4782466212657\\
8.79629014657235	3.48623493995158\\
8.81190956457591	3.4942862376596\\
8.82793188387464	3.50175413559476\\
8.84317020639382	3.50965741176639\\
8.85867684076505	3.51692835418361\\
8.87391805810299	3.52409539891948\\
8.88893399920886	3.53117616980803\\
8.90369403268716	3.53815541888732\\
8.91769505324721	3.54574811261977\\
8.93144763777402	3.55322897494441\\
8.94502340112436	3.56063606443072\\
8.9589352835204	3.56751602496758\\
8.97266730924185	3.57432526891246\\
8.98596155794587	3.58110273525466\\
8.99911550512568	3.58782662384475\\
9.01208828487416	3.59447561694958\\
9.02488755283895	3.60105281583725\\
9.03693073686256	3.6079130194128\\
9.04878563901654	3.61475463942652\\
9.06052865654408	3.621550731373\\
9.07212114593147	3.62833460101669\\
9.0839741252565	3.63464143645755\\
9.09522325366886	3.64120526991053\\
9.10691397514519	3.64724298928087\\
9.1184438501565	3.65321160837733\\
9.12978991023512	3.6590979807983\\
9.14094473859372	3.66492340481538\\
9.15177021667616	3.67062294203288\\
9.16238360194683	3.67622321373285\\
9.17347829681182	3.68114690251726\\
9.18387253237403	3.68665352394717\\
9.19418158879622	3.69212681894156\\
9.20475535743402	3.69695726024081\\
9.21517823866308	3.70172728437715\\
9.22549422853901	3.70635758021734\\
9.23558184743615	3.71099019620778\\
9.24546048550285	3.71543956584948\\
9.25538215593578	3.7199157083891\\
9.26503289346794	3.72427676557559\\
9.27451735665483	3.7288296617947\\
9.28379791632613	3.73329217178687\\
9.292875349679	3.7376642264708\\
9.30194380027953	3.7420390871385\\
9.31080855590044	3.74625642079408\\
9.31954070262307	3.75052645111931\\
9.32851028862737	3.75429700234623\\
9.33718656767355	3.75804658990502\\
9.34556343259867	3.76216039333582\\
9.3537197465447	3.76639809261521\\
9.36168641496961	3.77054381076905\\
9.36959256755648	3.77466445808113\\
9.37745400992659	3.77876816815739\\
9.38505759131586	3.78274334241423\\
9.39279157198038	3.78637436301832\\
9.40038297524992	3.78985594736784\\
9.40784004759656	3.79342038567877\\
9.41512724593449	3.7968916735932\\
9.42230014917382	3.80049152268342\\
9.42946558939351	3.80391367073395\\
9.43647638401293	3.80735842563062\\
9.44369142018455	3.81051924808358\\
9.45075128641702	3.81368013413434\\
9.45766297325852	3.81671474099849\\
9.46438658571428	3.81979748822895\\
9.47109542730888	3.82287679685888\\
9.47770600892003	3.82592746924143\\
9.48385835320253	3.82918307777279\\
9.49050329512652	3.83171779225965\\
9.49690183787916	3.83456235949411\\
9.50311873116411	3.83726201896639\\
9.5091111089701	3.84011226336417\\
9.51510636615687	3.8427969024474\\
9.5210648928615	3.8454263298888\\
9.52702346869796	3.8480511861972\\
9.53293997702101	3.85039234254944\\
9.53853971273392	3.85301637964877\\
9.54416079412844	3.85564186067632\\
9.54959717266877	3.85820913432538\\
9.55503853669721	3.86057941841779\\
9.56050046609897	3.86296053999385\\
9.56581017607787	3.86524170167045\\
9.57112331261386	3.867585547133\\
9.57629816978416	3.86987015529917\\
9.58122522545562	3.87216240476034\\
9.58618059935437	3.87446959438577\\
9.5911020483752	3.87676274513132\\
9.59602787211504	3.87905968997702\\
9.6007549566346	3.88124304029562\\
9.60554329733334	3.88323001065022\\
9.61017286444641	3.88526891884642\\
9.61489081554203	3.8872846964162\\
9.61933817860248	3.88927022437435\\
9.62383792694157	3.8912804282655\\
9.62830473661936	3.89289517727856\\
9.63282867860571	3.89448475634388\\
9.63719429744588	3.89606444673041\\
9.64166189943104	3.89744688517874\\
9.6460698652663	3.89881142860143\\
9.65031598139449	3.90017922803042\\
9.6544736783528	3.90160387557216\\
9.65859826909445	3.9029913967864\\
9.66258885861706	3.90435817608508\\
9.66661733884272	3.90574705900793\\
9.67029861053228	3.90726385517351\\
9.67395090487569	3.90881108916316\\
9.67760654904362	3.91035062657693\\
9.68123814998517	3.91187487167721\\
9.68475531447186	3.91321403033316\\
9.68836847360439	3.9145065528461\\
9.6918789796086	3.91579774549371\\
9.69543013887444	3.91711665077493\\
9.69879546933194	3.91859387527953\\
9.70214103525468	3.91995550310158\\
9.70547847047216	3.9213143577524\\
9.70874143268537	3.92213856423124\\
9.7118149439859	3.92348137181036\\
9.71493921729173	3.92448698488284\\
9.71799429054465	3.92582258705052\\
9.72095859695626	3.92710106406754\\
9.7239762279457	3.9280015198547\\
9.72684637084101	3.92876168264298\\
9.72993328683049	3.92965721953966\\
9.73280340207139	3.93058430216961\\
9.73560014973689	3.93151335341827\\
9.73836502561025	3.93228062272653\\
9.74106291682827	3.93308771995756\\
9.74382935431917	3.9338557419349\\
9.74624100153119	3.93481934790041\\
9.74883739551859	3.93563903484314\\
9.75135383692134	3.9364558397882\\
9.75385985901628	3.93726946077727\\
9.75633154036401	3.93812020828334\\
9.75866970703273	3.93895881990401\\
9.76113792422219	3.93978751844832\\
9.76338189695062	3.94072696035972\\
9.7655307112317	3.94165773303035\\
9.76777516527415	3.94229223794407\\
9.76996364517867	3.94325224060203\\
9.77215443779415	3.94387515785951\\
9.77425779730163	3.94452981371226\\
9.77622240449785	3.94507908180698\\
9.77818338534376	3.94562740522178\\
9.78020909538683	3.94616457613285\\
9.7822776593249	3.94682900002636\\
9.78425289289456	3.94738153671573\\
9.78626434555754	3.94792511462534\\
9.78806861211038	3.94818594476916\\
9.78990016737073	3.94876496010789\\
9.79163699375404	3.94935409123653\\
9.79344825216092	3.94994160693544\\
9.79509086912506	3.95053690303025\\
9.79677795959509	3.9508029193745\\
9.79843306041053	3.95105626319196\\
9.80004441087965	3.95165046252388\\
9.79418559772048	3.95449823911593\\
9.79594410332252	3.95510381500397\\
9.79772271544422	3.95569155096193\\
9.7993492473162	3.9560618062416\\
9.80081108418234	3.95636406819787\\
9.80239072114041	3.95669183148566\\
9.80394162816289	3.95696594988153\\
9.8054636012561	3.95725959832698\\
9.80702586287357	3.95754725200487\\
9.80113912055599	3.96040028919887\\
9.80275825365851	3.96074834314297\\
9.79685426464547	3.96360362946346\\
9.79842226692214	3.96375113680847\\
9.79980968969771	3.96396318536579\\
9.80128286390198	3.96426522960844\\
9.79536433268456	3.96712150277279\\
9.7967603425949	3.96729779009255\\
9.79082975459282	3.97015403192311\\
9.79235744521031	3.97027793875299\\
9.79389621296279	3.97042896126226\\
9.79536289383667	3.97057563533788\\
9.79694681798927	3.97072300644163\\
9.79850991631513	3.97087246605371\\
9.79984851882479	3.97097835767797\\
9.79389747582919	3.97383908802991\\
9.79536267964977	3.97398580937199\\
9.79669957120918	3.97420914145832\\
9.79814392591335	3.97432402576051\\
9.7995574714622	3.97447452490222\\
9.80088580458719	3.97470651371105\\
9.80227690450331	3.97488270980851\\
9.8036799255153	3.97504097174365\\
9.80511982398107	3.97519434468295\\
9.80643573009451	3.97544412805471\\
9.80046228006476	3.97830971578039\\
9.79447648635675	3.98117539195388\\
9.7959256801607	3.98129045704912\\
9.79740543488342	3.98140847363074\\
9.79140712548043	3.98427453516277\\
9.79301989681523	3.98440607036265\\
9.79429008369557	3.98450703703995\\
9.79575088311722	3.98462621179499\\
9.79721467680956	3.98474564867901\\
9.79120057096256	3.98761385974945\\
9.79276159475421	3.98774133797294\\
9.79417634166378	3.98785393917841\\
9.79546152038329	3.98795624194172\\
9.79691353554106	3.98807234092916\\
9.7981989338186	3.98817468952497\\
9.79953800193123	3.98828132565558\\
9.80082599031453	3.98838390771619\\
9.7947947934623	3.99125517285634\\
9.79618473237596	3.99136596532811\\
9.79013924266151	3.99423833317337\\
9.79170332186002	3.99436638099194\\
9.79312780666861	3.99448003880567\\
9.79445673149957	3.99458608683542\\
9.79593270005261	3.99470439534398\\
9.79729909197928	3.99481346441849\\
9.79124179797592	3.99768618168243\\
9.792703538288	3.99780295776932\\
9.7940705867217	3.99791218476419\\
9.79529858706728	3.99801031476693\\
9.79664832522686	3.99811818692954\\
9.79799262107507	3.99822563879176\\
9.79923904303758	3.99832528051159\\
9.79316021289049	4.00120302398271\\
9.79465201777071	4.00132551173339\\
9.79601843768886	4.00143485176442\\
9.79734596820461	4.00154109439891\\
9.79859665311317	4.00164120013659\\
9.79993142912894	4.00174805055206\\
9.79383730539557	4.00462775385842\\
9.79531683580816	4.00474628937045\\
9.7966237599116	4.00485101103934\\
9.7905191618678	4.00773009767271\\
9.79196881947273	4.00784635127172\\
9.79322242455056	4.00794152573285\\
9.79446809057224	4.00803610918054\\
9.79572771873213	4.00813716270583\\
9.79714511282365	4.00825088835615\\
9.79102278692896	4.01113308819799\\
9.79254383359441	4.01125576106577\\
9.79378962219511	4.01135581456271\\
9.79514032409955	4.01146430825494\\
9.79647995545793	4.01157192739586\\
9.79777387189561	4.01167588790645\\
9.79900388978372	4.01177430208786\\
9.80023986095911	4.01186832353497\\
9.79409931508213	4.01475404821322\\
9.79537914144886	4.01485698523865\\
9.79675939369278	4.01496801451054\\
9.79060466424092	4.01785484335614\\
9.79187950153061	4.01794939939289\\
9.79321868949905	4.01805722674696\\
9.7945350947748	4.01816323399668\\
9.79588044741689	4.01827158692895\\
9.79715803981754	4.01837449623625\\
9.79840561151875	4.01846962444837\\
9.79223671408596	4.02135796844716\\
9.79366358873095	4.02147301003481\\
9.79502935793348	4.0215831406352\\
9.79626026734403	4.0215601051203\\
9.79748276078006	4.02165342712455\\
9.79874397801902	4.0217551609438\\
9.79255901664115	4.02464597946001\\
9.79385155168025	4.02473286254557\\
9.7951168291447	4.0248295499221\\
9.79640394816457	4.02489518171676\\
9.79020568666222	4.0277868659635\\
9.79155255776671	4.02784914809949\\
9.79284539829168	4.02787370915623\\
9.79428214527426	4.02779786223996\\
9.79553770000657	4.02783203865042\\
9.79673447855707	4.02792360906327\\
9.79798189616272	4.02807911164356\\
9.79934036394767	4.02800429978852\\
9.80055356367416	4.02798162062405\\
9.79434308627316	4.03087507339533\\
9.79552226736334	4.03096539314471\\
9.79681416877078	4.03095765229905\\
9.7981494321461	4.03100245652423\\
9.799549711399	4.03106881047856\\
9.80080817472621	4.03120371637487\\
9.80203968183388	4.03124036957764\\
9.80336779646164	4.03129224488106\\
9.79713691551794	4.03419065856963\\
9.79848401873092	4.03420174396804\\
9.79983025886405	4.03419089856395\\
9.80111438373589	4.03411662852325\\
9.79487261520527	4.0370152957488\\
9.79620696732879	4.03688073859529\\
9.79750275812544	4.03691803846152\\
9.79902249072485	4.03697658095708\\
9.80039999486402	4.03693181115347\\
9.80179329262913	4.03700536282774\\
9.80309542936893	4.03682562479307\\
9.79684179113301	4.03972604465763\\
9.79820065166365	4.03979036369106\\
9.79950180532623	4.03993275476863\\
9.79323371463911	4.04283437771456\\
9.79470637433155	4.04293428114456\\
9.79634927986381	4.04283798978966\\
9.79769000640491	4.04265502282506\\
9.79901851792874	4.04245291934494\\
9.80041389911101	4.04252920548794\\
9.801855902268	4.04254668167543\\
9.80316214098446	4.04231608045857\\
9.80461557075923	4.0421534431503\\
9.80601522948715	4.04197234411348\\
9.80734232057847	4.0418108027548\\
9.80106544611326	4.04471521957319\\
9.79477575171867	4.04761984845885\\
9.79624995216363	4.04757951052213\\
9.79782474567157	4.04725018153479\\
9.79940863104695	4.04704989597945\\
9.80069326956678	4.0468857520851\\
9.80216232625324	4.04674398210386\\
9.80349286982231	4.0465564224775\\
9.8049091624003	4.04632185031889\\
9.79861451737746	4.04922710434507\\
9.80004998231276	4.04904549219031\\
9.8014646700642	4.04879806867995\\
9.7951540233028	4.05170623087728\\
9.79685202353505	4.05156597716373\\
9.79849486526411	4.05140292829333\\
9.80005823350083	4.05129398031663\\
9.8014467723321	4.05098895088059\\
9.79512800877598	4.05389752303123\\
9.79686806634463	4.05356880133518\\
9.79842888087511	4.05340227900075\\
9.7999992426079	4.05306891660067\\
9.80160816133869	4.05288468305561\\
9.80313658015336	4.0526981442826\\
9.79681198112914	4.05560715843869\\
9.79840164054676	4.05527141088831\\
9.79989911051834	4.05490241874365\\
9.80150647979412	4.05473789159353\\
9.80310904177092	4.05438915745226\\
9.79677406351995	4.05730037773681\\
9.79829499247358	4.05714747897205\\
9.7999250182852	4.05678223456578\\
9.80140635812189	4.0564170905193\\
9.80280719713701	4.05622033308412\\
9.80421599127722	4.05597338945642\\
9.79787614243306	4.05888468055142\\
9.79939824253506	4.05852097439415\\
9.80090638305511	4.05831635271343\\
9.80249374707039	4.05811199344999\\
9.79614026000833	4.0610259614322\\
9.79781504663986	4.0606490201393\\
9.79930556742855	4.0603301450375\\
9.80098382244585	4.05997492149045\\
9.80255193052151	4.05961771455366\\
9.7961934209548	4.062531728636\\
9.79773502409265	4.06215757111267\\
9.79927975791576	4.06181038469287\\
9.80102444579958	4.06141751962028\\
9.80270353537469	4.06095478822555\\
9.80422220118978	4.06059189734649\\
9.80572075156677	4.0604119757942\\
9.79935699130314	4.06332784857474\\
9.80097683535297	4.06296789447056\\
9.80247907800394	4.06258514068812\\
9.80386434298887	4.06226755658684\\
9.80547292111006	4.06190460386396\\
9.80711048666004	4.06156509965692\\
9.80867366378503	4.06138422622106\\
9.81010434252779	4.06116255177556\\
9.80373912471212	4.06407886117058\\
9.80521830250373	4.06369947823513\\
9.80663969878627	4.06324091594583\\
9.80026628796108	4.06615714345572\\
9.80170698204326	4.06577582535953\\
9.80322494572253	4.0654052635192\\
9.80471455696536	4.06490329760272\\
9.80609089167413	4.06453327070837\\
9.80748455294636	4.06414475910828\\
9.80892750007728	4.06361747639546\\
9.81045023824035	4.06335076354629\\
9.81184766121549	4.06293195684428\\
9.81323473865318	4.06254403055883\\
9.81465694857301	4.06212019244618\\
9.80828387405226	4.06503959025365\\
9.80189691870407	4.06795964706054\\
9.80333105277996	4.06758661522542\\
9.80494688401663	4.06716769393555\\
9.80662340469562	4.06684805656776\\
9.80824206055175	4.06648831498332\\
9.80972865739735	4.06604205287471\\
9.80333903980531	4.06896211981392\\
9.80482545676009	4.06855300457426\\
9.80623973971876	4.06815077486583\\
9.80780528790078	4.06765355067509\\
9.8091969710427	4.06715830035018\\
9.80280315781711	4.07007850275326\\
9.8044257663324	4.06957590649505\\
9.80595164645377	4.06906265442299\\
9.80751411271702	4.06864501624227\\
9.80901060442651	4.06827489639407\\
9.80261000840918	4.07119648492734\\
9.80428477319011	4.07073329333365\\
9.80593081906872	4.07039078514962\\
9.8073673524496	4.06999533564594\\
9.8009595440104	4.07291730472213\\
9.80256730883904	4.0724994458057\\
9.80421731163076	4.07197099454829\\
9.80575615839502	4.07141499742891\\
9.80732257229364	4.07099591607731\\
9.80878324162639	4.07049241057541\\
9.80237195443722	4.07341551311216\\
9.80397151669441	4.07291937111408\\
9.80562229480674	4.07239069199224\\
9.80722562193344	4.07180821448292\\
9.80863096316957	4.07132904364566\\
9.8022182089451	4.07425153521245\\
9.8038082227998	4.0737447016841\\
9.80543964045841	4.0732304749966\\
9.80712518001552	4.07270507920434\\
9.80853897690938	4.07221265010961\\
9.81014684942628	4.07162881081241\\
9.81169332462119	4.0712132306775\\
9.81311703780335	4.07074304321198\\
9.81463753615535	4.07023202187481\\
9.81610549309673	4.06973724414215\\
9.80969771871336	4.0726613749914\\
9.81127719065979	4.07209261918926\\
9.80485980067717	4.07501662602161\\
9.806404250891	4.07445798177572\\
9.80789697148654	4.07391614360858\\
9.80929916896687	4.07342757608396\\
9.81075000154682	4.07287417762563\\
9.81224158354069	4.07233343549386\\
9.80582553896956	4.07525666892601\\
9.8073191313085	4.07475160296882\\
9.80874029132175	4.07425622500722\\
9.81016462181942	4.07375994192004\\
9.80374117907926	4.07668399162142\\
9.80522577161411	4.07617082580318\\
9.80688239881034	4.0755993026082\\
9.80841081405755	4.07504649194495\\
9.81003437720385	4.07468462711346\\
9.81148353457955	4.07413164975852\\
9.81296999750541	4.07357801846376\\
9.81435790227233	4.07309290889813\\
9.81577779886737	4.07255817148282\\
9.81719826395418	4.07207430990637\\
9.81078283056033	4.07499866708021\\
9.81237013658751	4.07442993795826\\
9.80594337392652	4.07735495323382\\
9.80749230739939	4.07688785203288\\
9.80913810952881	4.07636022008687\\
9.81060575657913	4.07580185136194\\
9.81209833812314	4.07526010538554\\
9.81357364182554	4.07472486029385\\
9.81510492356034	4.07422476904911\\
9.80867813535352	4.07715066215088\\
9.81021360193115	4.07659510471334\\
9.81170153814669	4.07605484357158\\
9.81315750689146	4.07550118753954\\
9.81455303423286	4.07507182661565\\
9.8081238117108	4.07799745355914\\
9.80965113463102	4.07744461164403\\
9.81124149469226	4.07693759698471\\
9.80480106226	4.07986486538149\\
9.80645347255745	4.07929392281354\\
9.80807987772437	4.07871544232396\\
9.80969966704808	4.07821241585162\\
9.8111744952305	4.07766753557924\\
9.81267614167043	4.07712429806461\\
9.80623819316594	4.08005045599955\\
9.80775390705149	4.07950277154114\\
9.80940049246733	4.07893654930145\\
9.81079483431038	4.07844986495618\\
9.81217901401917	4.07796497507941\\
9.81372948658574	4.07740568283699\\
9.81513541847204	4.07691555899899\\
9.81655537755015	4.07642074311188\\
9.81011937359775	4.07934785821142\\
9.81165082744292	4.07884654243409\\
9.81316972832513	4.07829684518383\\
9.80672120689547	4.08122616416836\\
9.80836884720577	4.08065672287542\\
9.80988845004877	4.08010611361778\\
9.81141982617355	4.07955148323375\\
9.81293716504681	4.07900217905624\\
9.81434503094816	4.07850402778529\\
9.81579354028572	4.07796916685653\\
9.80934694960664	4.08089863459494\\
9.81088932156296	4.08033980291738\\
9.81239608812674	4.07979411251286\\
9.80594476979804	4.08272232182601\\
9.80761368172885	4.08214753490289\\
9.80918922290489	4.08158970684082\\
9.8108357486324	4.08102077605691\\
9.81245594786786	4.08044447674763\\
9.81385514614334	4.07996614644847\\
9.81535012565923	4.07942503768975\\
9.80889767798718	4.08235491274429\\
9.81041240623981	4.08180574167784\\
9.81207260075172	4.08123454258243\\
9.81348348220815	4.08069492384455\\
9.81489774300263	4.08014547871144\\
9.80844179152533	4.08307578231282\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
5.00475627823719	1.9933973249234\\
5.01696791747091	1.99786131436876\\
5.03955562295762	2.00686660539772\\
5.07512772567059	2.01639446544669\\
5.0827575385172	2.01892432499146\\
5.0958015202267	2.02299554613714\\
5.11982184230676	2.03127032695999\\
5.15562721399921	2.03980122268371\\
5.15943068297677	2.04714773782267\\
5.17203218391972	2.05210578469759\\
5.19636839868057	2.0615557036593\\
5.23116100654219	2.0703066501839\\
5.22240273380694	2.06529188261768\\
5.23560436994198	2.07002789121259\\
5.26099450213042	2.07915990407789\\
5.29539818858992	2.08783039573577\\
5.30511248615151	2.09657896178133\\
5.31847855587188	2.10165490667226\\
5.3450620574981	2.1110812635952\\
5.37101497059275	2.11082742306086\\
5.3840849457047	2.11638726757482\\
5.41166295830335	2.12578974097013\\
5.44549662214905	2.14149524172988\\
5.45933728378872	2.1469986066233\\
5.48721838575185	2.15745210301743\\
5.52341100054107	2.16298964537602\\
5.53780339260085	2.16842832794965\\
5.56738855410069	2.17851110740981\\
5.59516340616038	2.18255441904386\\
5.60985040264689	2.1881988732993\\
5.64038385345496	2.19838700114404\\
5.66596809121542	2.20096934605811\\
5.68113814673515	2.20664798750833\\
5.71298862315194	2.21686294578678\\
5.72991418434717	2.22691205507055\\
5.74510883506239	2.23300746586922\\
5.77701694388146	2.24452740495322\\
5.79010321378638	2.24432301905144\\
5.80484054821493	2.25120354751769\\
5.83742520008169	2.26327819124328\\
5.86000693182432	2.27440244918819\\
5.87553037818837	2.28109761988194\\
5.91064953220596	2.29222909874273\\
5.91565417751481	2.28935175137486\\
5.93095480546901	2.29668014633418\\
5.96632776692679	2.3086105573393\\
5.98828976269994	2.31971653782074\\
6.00479885533315	2.32658495268493\\
6.04195580200236	2.33843388443907\\
6.0530348447741	2.3329192114466\\
6.06950167849993	2.34019458778729\\
6.10777569515622	2.35256776634365\\
6.10588000035231	2.35259543338773\\
6.12259538994804	2.36013463761425\\
6.16295704823718	2.37143938742554\\
6.16697001140484	2.37834571192847\\
6.18338018550216	2.38674563479011\\
6.22648540217876	2.39800504108625\\
6.23079691893004	2.40111976101397\\
6.24767495812009	2.40960269669777\\
6.28779959754358	2.42216529359287\\
6.28003752866632	2.41337463427842\\
6.29816200563193	2.42103708032024\\
6.33865279069675	2.43187524759707\\
6.34582054404186	2.42889669862005\\
6.36391164063541	2.43723669559787\\
6.40184281178055	2.44882260443602\\
6.39631866798723	2.45798714457318\\
6.4157073338199	2.46553570243847\\
6.45269621271089	2.47613031628757\\
6.4512851823887	2.46930387497067\\
6.46894350445389	2.47905234940854\\
6.5048356550418	2.48938975229329\\
6.50827718025847	2.48975254435481\\
6.52590630962569	2.50010879837042\\
6.56011223544773	2.51045642841051\\
6.55459867561536	2.51263618487102\\
6.57426428397852	2.5215081686091\\
6.6076660772955	2.53089572686186\\
6.6105534750839	2.53178485871327\\
6.63028903040472	2.54127763103682\\
6.66163833346985	2.55102251461675\\
6.65818505480906	2.55167038559417\\
6.6789092977071	2.56078566367794\\
6.71036533100316	2.56895570426545\\
6.71603723949206	2.56939849963674\\
6.73655008337372	2.57934878334719\\
6.76404392707006	2.58303882515993\\
6.78301993219729	2.5948152435869\\
6.81319067254321	2.60634582134394\\
6.83418381379562	2.61702338471934\\
6.85673242999729	2.61873712639355\\
6.8782299695433	2.62926390292624\\
6.90582007164216	2.63603806851843\\
6.9283848428104	2.64624324548639\\
6.95150421428107	2.65391866485931\\
6.97404559269152	2.66485374640571\\
7.00565390456875	2.67648575179158\\
7.02817685754263	2.68836537702744\\
7.04776176201591	2.70014149713628\\
7.07142072236615	2.71137667878511\\
7.09335875896968	2.71423207251445\\
7.11779664903423	2.72540445596304\\
7.13422905969519	2.72406935065777\\
7.15853371502512	2.73593067468437\\
7.18383089413289	2.74891564682374\\
7.20869697320404	2.76108852697619\\
7.22303937848235	2.75511395889801\\
7.2484137337175	2.76730095384125\\
7.26610152453993	2.7801161179394\\
7.29213218168085	2.79245896577751\\
7.30706078544988	2.79465785215931\\
7.3337942852181	2.80802179624441\\
7.33715472186346	2.80478891619781\\
7.3630510750397	2.81867179708735\\
7.37664792246694	2.82598593228264\\
7.40388366960677	2.83886483869835\\
7.42122998647061	2.8507618894951\\
7.4483615449933	2.86359239110877\\
7.44759162116122	2.8575152872004\\
7.47555262888821	2.86937658335836\\
7.49903123632033	2.87310023188768\\
7.52556087357883	2.88630855380443\\
7.52605577563955	2.88461679432795\\
7.55367634341655	2.89671205848384\\
7.56546754331229	2.89986385231804\\
7.59202686461237	2.91288584340823\\
7.59768437077804	2.92604321543996\\
7.62322825077216	2.94009040946228\\
7.63586251140509	2.93200229443998\\
7.66249349658539	2.94484174077828\\
7.67047445678324	2.94779796426541\\
7.69659078103169	2.96136526684807\\
7.69813125482467	2.96532113126209\\
7.72552087412738	2.97762160643908\\
7.72941812380843	2.97620230946168\\
7.75668230138029	2.98866736947649\\
7.76373159904132	2.9921582644052\\
7.79101819843457	3.00443125849866\\
7.79863398396961	3.01297354312039\\
7.82488253976758	3.02632793277555\\
7.83431824593188	3.01855340855513\\
7.86148131260203	3.03095663358278\\
7.86698187279172	3.03827044105994\\
7.89418051238173	3.05080004117417\\
7.89607672993293	3.0489141123901\\
7.9234609876719	3.06124780632416\\
7.91486522764004	3.06810454513586\\
7.94214698614955	3.08039401133604\\
7.95342510051809	3.06830637029287\\
7.97932649768533	3.08193465675904\\
7.98555389172845	3.08569029215606\\
8.01474003618966	3.0957105508614\\
8.02953943936915	3.11825463350323\\
8.06854852401721	3.12377546225644\\
8.08457793041321	3.14075414052268\\
8.11512447619326	3.15785444854997\\
8.1468428961425	3.16697552691875\\
8.17195904558756	3.17413519274674\\
8.18755355978299	3.18373309860446\\
8.21121871732978	3.2031031026837\\
8.23988642858068	3.21635218005299\\
8.26856433582244	3.21965728702738\\
8.28767863997214	3.23005936195469\\
8.31530119652239	3.24138046719387\\
8.34238458245632	3.25104530418035\\
8.36529353077541	3.26434635996156\\
8.38702516955457	3.27181832990615\\
8.40836303381369	3.28439989219569\\
8.43342809624777	3.30019925071784\\
8.44755408969873	3.30785891067724\\
8.46651278001987	3.32136976999348\\
8.48961437406291	3.3305301349162\\
8.50434435216958	3.33752855662645\\
8.53105352736648	3.35349754105112\\
8.54499331430446	3.36626540217282\\
8.56967595865423	3.37710051040123\\
8.58534877700691	3.38646744689101\\
8.60984524674644	3.39251775840699\\
8.62078944996935	3.39912397713016\\
8.65091331250503	3.40733967338572\\
8.66379344483128	3.4203836967526\\
8.68314546614767	3.4246000442281\\
8.69903056244577	3.43745035458047\\
8.7153135966785	3.43784083274456\\
8.72836043917916	3.45828922872573\\
8.74943642343317	3.46156389570498\\
8.7705306825004	3.46618591570646\\
8.78594372789832	3.47905436545654\\
8.79966566061412	3.48884163032676\\
8.80681423647911	3.50098237740705\\
8.82686471504397	3.49576086321234\\
8.83762544537328	3.51633591249251\\
8.85967178723011	3.51669960348787\\
8.87596852285446	3.52011020698899\\
8.89169034274398	3.52758062882097\\
8.90558369161227	3.54466274073842\\
8.9208971436694	3.55239008394371\\
8.93515486991504	3.55358388372873\\
8.94427090154861	3.56259279824487\\
8.95620779994923	3.56671566393001\\
8.97500457922201	3.57888295642159\\
8.98340213278458	3.58332368747001\\
8.99919192084764	3.58298217915892\\
9.00933165105608	3.58889090580219\\
9.03012893686288	3.60358356041868\\
9.04155345059596	3.61422139229007\\
9.05063265725492	3.61494417541601\\
9.06132054500514	3.62844404626138\\
9.07391580428392	3.63331287280317\\
9.08383624822781	3.62785262807171\\
9.09160048253608	3.6419134382629\\
9.10127928184854	3.64687970727626\\
9.11384102579458	3.65074215294793\\
9.12427994064106	3.65808309180141\\
9.14404173340546	3.66870807487829\\
9.15781152774692	3.67425682104979\\
9.16001476892089	3.6816051379302\\
9.1738404731792	3.67785659728742\\
9.17918040964894	3.68021901044321\\
9.18952564327027	3.69814819256893\\
9.19922045911678	3.70168284555308\\
9.21025415935179	3.70676013267518\\
9.22688818388391	3.70208337795895\\
9.23978956440008	3.71505444306967\\
9.23974119490206	3.71079313582472\\
9.25683613855546	3.71744222741252\\
9.26174180456744	3.72836808189879\\
9.2761665197786	3.73146666387119\\
9.28659004484591	3.73940186562042\\
9.28750399809977	3.73917582583407\\
9.30180050720883	3.74245912809164\\
9.30687519143448	3.7497662287294\\
9.31612048232338	3.74627128017193\\
9.33376442255211	3.74761039558383\\
9.3306294280896	3.75716968793416\\
9.33942132813277	3.76893994116275\\
9.35554266873108	3.76860890556929\\
9.35925263901619	3.77019732651117\\
9.36275119381836	3.77042221543388\\
9.38252389105432	3.7726522616675\\
9.38238117179032	3.78736248539897\\
9.39437363027061	3.7922376977315\\
9.40581511716084	3.7862541297522\\
9.41432000110782	3.79274575913854\\
9.42062228790335	3.79639458309365\\
9.4235053612234	3.79358562104461\\
9.43269615366848	3.80271583681749\\
9.43108310360562	3.80871969691901\\
9.43668664871798	3.8167340771713\\
9.45345826142648	3.8104528715922\\
9.46125136101196	3.81895389255107\\
9.46132778498017	3.8203011534275\\
9.46487594335562	3.82538599744241\\
9.48368647911396	3.82545566888676\\
9.48200304879864	3.83508591932902\\
9.48359589476255	3.83778809469941\\
9.49963717496943	3.8391053370663\\
9.50817789478651	3.83175474453384\\
9.51201023834752	3.84084293704183\\
9.5153980871668	3.8401626715962\\
9.51627657674467	3.8428768956749\\
9.52944271574077	3.84838990159291\\
9.53446450575927	3.85407375170061\\
9.53378601105365	3.85293664196051\\
9.54790404816361	3.85282490954477\\
9.55438945613927	3.86075199803678\\
9.5526126114332	3.86112054837076\\
9.56527791886942	3.85932568423098\\
9.55901465442767	3.86676167937056\\
9.57167192899054	3.86371554435272\\
9.58223703253229	3.8760360588534\\
9.58106442277683	3.87495728445228\\
9.58641515583531	3.87143233805918\\
9.584164630603	3.87383461192513\\
9.59838231858658	3.8741819594859\\
9.59687403791049	3.8865834222297\\
9.60703851083573	3.88530627144916\\
9.60408019029855	3.88128855321297\\
9.61885053259085	3.88911012714557\\
9.61326577782356	3.89149363078599\\
9.62411595335221	3.89760945310885\\
9.62152854182116	3.89612973597993\\
9.6313935044229	3.89713281884333\\
9.63115683682451	3.8997137620824\\
9.6353081573807	3.89946086783138\\
9.64608082407836	3.89923696227971\\
9.65368536680207	3.89699114454097\\
9.65076894298462	3.90528002632831\\
9.66510498707341	3.89827084186568\\
9.66087191696636	3.89865610067346\\
9.67276297909934	3.91003093626595\\
9.67355420550856	3.91143173214383\\
9.67499133644655	3.90685509247688\\
9.67281708370538	3.91581473179664\\
9.68692326998545	3.91553177537802\\
9.6828007599751	3.91316064209132\\
9.690612625267	3.91152209246971\\
9.68683104543027	3.91308433809934\\
9.69327263304297	3.91201895483177\\
9.69478247613462	3.9193833131511\\
9.69579381483012	3.9187866927729\\
9.70847066583236	3.92667808845386\\
9.71017656868225	3.92164319417861\\
9.71627566550242	3.92096583818254\\
9.71319109994057	3.91936775406067\\
9.72016641491195	3.91911203018706\\
9.71719235314338	3.93387206574793\\
9.73024149729263	3.93480479012592\\
9.72072231651431	3.92445197238335\\
9.72885008354814	3.93018155942515\\
9.73228406253266	3.93236492991451\\
9.73563634511562	3.93563970402034\\
9.74133985103041	3.93326215589034\\
9.73621356124336	3.93486401971405\\
9.74985154693719	3.94068918122354\\
9.7493971525135	3.9304007569014\\
9.75393042721596	3.93039314959248\\
9.75479704546304	3.93006187542781\\
9.75597692879682	3.9310403749916\\
9.7622678778219	3.93347769199858\\
9.75284380360051	3.93619463761435\\
9.76356464610383	3.93560771555556\\
9.77009671970773	3.93421535074371\\
9.76541461937973	3.94365082609844\\
9.76643189058445	3.93602843092907\\
9.7718068886377	3.93921580958554\\
9.77398880592469	3.94238402430314\\
9.77844539251925	3.94989020555139\\
9.78018329314727	3.94794261814708\\
9.77706152121528	3.94766183390284\\
9.77424548398608	3.94447812605041\\
9.78139645187502	3.94551309468818\\
9.78105374649035	3.94358226650478\\
9.78962873062284	3.95329064137597\\
9.79192217462398	3.94162163058387\\
9.79066831626613	3.95001193571574\\
9.78804755725188	3.94791705598879\\
9.79778677375163	3.94713913915933\\
9.79494427727455	3.95451490398776\\
9.79607052718662	3.95551565042913\\
9.80093161635008	3.94521031534898\\
9.8068427967472	3.95258990223082\\
9.79005156000694	3.94877928205259\\
9.7897572225797	3.94839735998802\\
9.79537691616058	3.95649491759667\\
9.80424156952268	3.95785438163745\\
9.80222336889761	3.95227184537509\\
9.79891055131677	3.95884106432154\\
9.80152214593449	3.95729367902697\\
9.80015629192667	3.95659062277965\\
9.81399222034282	3.95612213239436\\
9.7949436166392	3.95747231920147\\
9.80349748889809	3.96414425569328\\
9.79428611641107	3.96351677094567\\
9.80024191630357	3.96733116612383\\
9.8025516706177	3.95882790063374\\
9.80703817718007	3.96255228589279\\
9.79578325398574	3.97403156239307\\
9.80324040084986	3.97178998398695\\
9.78975347401769	3.97465089918432\\
9.79157249851171	3.96858456434663\\
9.79682696083087	3.96673667761075\\
9.79077752008566	3.9668724714106\\
9.79388634131108	3.96422679825233\\
9.79923705803289	3.97713034667875\\
9.80391914317533	3.9673216570982\\
9.79666898860162	3.96698379398318\\
9.79916051491157	3.97160841300698\\
9.79418693930224	3.97796299168995\\
9.79650577122714	3.97034480668786\\
9.80045298093756	3.97052368349918\\
9.79611477205711	3.97328720968827\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	3\\
1.00237181945506	2.9988567503781\\
1.00616175717013	3.00149048287657\\
1.01170991398133	3.00044586813912\\
1.01907973738893	2.99866104537936\\
1.0238364087871	2.99795717761148\\
1.02626686732277	2.99672545624714\\
1.03014938655646	2.99933963068436\\
1.03583203381944	2.99831379275042\\
1.04337978983841	2.99654837298532\\
1.04825484412207	2.99585536733895\\
1.05074546754319	2.99464281026841\\
1.0547227866141	2.99731201729483\\
1.06054303771879	2.99637402977797\\
1.06827279745548	2.99490911901807\\
1.07314221790221	2.99454613827567\\
1.07568705271868	2.99376853134797\\
1.07986605628343	2.9950649265139\\
1.08582693084927	2.99499310937945\\
1.09374260522108	2.99362592750324\\
1.09840623035382	2.99320198272469\\
1.10101252274645	2.99234532804509\\
1.10529147757091	2.99366009601566\\
1.11139423603834	2.99366878031276\\
1.11949767763244	2.99236316970246\\
1.12422845385447	2.9919037337651\\
1.12689753920842	2.99097022459848\\
1.13129912486778	2.99229634241832\\
1.13756136796346	2.99317985535876\\
1.14585610155023	2.99175321466865\\
1.15047314596306	2.99033711455175\\
1.15320626353164	2.98952023520234\\
1.15765947181079	2.99202603632668\\
1.16406760737998	2.99352580790255\\
1.17255441440146	2.993468726161\\
1.1770950855023	2.99306940416461\\
1.17988814047145	2.99233480362703\\
1.18444079989527	2.99536103251839\\
1.19103040372214	2.99691020471156\\
1.19973097812368	2.99761692091622\\
1.20410841543625	3.00061669567136\\
1.20695639861774	2.99995953571847\\
1.21160400370586	3.00345719546357\\
1.21836943153037	3.00517649856763\\
1.22733909522881	3.00608012370475\\
1.23150987763567	3.00949634638577\\
1.23441141230004	3.00928807752013\\
1.23929025206247	3.01126884214661\\
1.24614240678589	3.01584579455675\\
1.25518697899671	3.02367401490297\\
1.25900258928136	3.02785206305882\\
1.26198464417723	3.02872484543603\\
1.26714273627344	3.02865935724217\\
1.27457725023663	3.02907815149199\\
1.28446023420942	3.03115941467053\\
1.28600625045624	3.03129654538441\\
1.28904782593011	3.03224234563923\\
1.29431169884167	3.03273240812618\\
1.30191295476468	3.03422941396815\\
1.31204680883335	3.03639196965324\\
1.31334457499506	3.03673707292347\\
1.31644370770347	3.03726742966211\\
1.32181399403555	3.03593208370685\\
1.32952256604546	3.03467554116284\\
1.33962999842445	3.0336200081273\\
1.34262711554038	3.03338865527956\\
1.34579983798049	3.03396316770045\\
1.35129447179591	3.03257068357446\\
1.35917950445318	3.03139942226485\\
1.36954205880776	3.02962209974811\\
1.37238259071556	3.02915497235048\\
1.37563143663982	3.02975124653011\\
1.38125360587207	3.02832366511173\\
1.3893193812292	3.02715982173571\\
1.39991754140267	3.02627645580889\\
1.40262134560838	3.02584707924119\\
1.40594657896386	3.02633000881635\\
1.41169742594765	3.02493627539287\\
1.41994583235637	3.02371332726873\\
1.43078214335312	3.02367601728561\\
1.43341292748963	3.02327254296398\\
1.43681459254652	3.02420403070779\\
1.44269406882464	3.0238271515572\\
1.45111914958414	3.02400096858762\\
1.4622223531005	3.02784672930914\\
1.46437078551425	3.02781016613914\\
1.46783949510607	3.02843346217659\\
1.47383968980951	3.02801955689569\\
1.48244002497381	3.02884960789534\\
1.49391153879908	3.03031049260456\\
1.49598815626602	3.03038670524786\\
1.49952761456151	3.0314797231498\\
1.50565173359636	3.03233962467018\\
1.51447900983154	3.0341366180096\\
1.52621314379519	3.03781764711727\\
1.52781268136623	3.03816234703205\\
1.53146491477219	3.03900056767029\\
1.53770502826065	3.04145432238616\\
1.54669924894151	3.04553174983206\\
1.55881885648461	3.04757748483043\\
1.55985788839899	3.0475167327636\\
1.56356599252439	3.04907132630591\\
1.57005426785858	3.0500098998609\\
1.57932166400543	3.05412375913696\\
1.59231234202204	3.0559058461643\\
1.59231234202204	3.0559058461643\\
1.59608410880869	3.05752466807758\\
1.60269337629817	3.05913757665482\\
1.61221127235663	3.0633023437156\\
1.62502919359121	3.06511373067249\\
1.62502919359121	3.06511373067249\\
1.62878880094596	3.06814324716401\\
1.63536652025758	3.07402311366423\\
1.64541687819538	3.07291345424713\\
1.65774919170785	3.0789044547457\\
1.65774919170785	3.0789044547457\\
1.66150272364231	3.08350380932203\\
1.66824400398777	3.08912275356524\\
1.67846474619637	3.08863170378722\\
1.6907850246481	3.0939817020663\\
1.6907850246481	3.0939817020663\\
1.69458754776339	3.09905792688376\\
1.70180897410331	3.10029123578302\\
1.71228922046827	3.09974303645855\\
1.72445213285729	3.10113956659928\\
1.72445213285729	3.10113956659928\\
1.72851323616444	3.10461731096169\\
1.73605517942508	3.10340576609265\\
1.74672954499234	3.10484871205343\\
1.75877329785064	3.10417014155271\\
1.75877329785064	3.10417014155271\\
1.76318346943212	3.10446256577472\\
1.77087683010431	3.10323158686861\\
1.78183755448178	3.10544874214654\\
1.79371378454124	3.10362402110032\\
1.79371378454124	3.10362402110032\\
1.7982125272911	3.1039356750676\\
1.80605953303312	3.10306313454749\\
1.81723694548566	3.10681572143951\\
1.82889416609523	3.10582961094166\\
1.82889416609523	3.10582961094166\\
1.83347707251363	3.10619155342944\\
1.8414739211029	3.10547573721623\\
1.85303525903938	3.10732107443092\\
1.86447159581036	3.10933108236401\\
1.86447159581036	3.10933108236401\\
1.86930972686378	3.10805111332994\\
1.87749346465719	3.1074543425343\\
1.8893271819785	3.11004839452127\\
1.90066017978685	3.11001035253754\\
1.90066017978685	3.11001035253754\\
1.90559086257154	3.10884381664737\\
1.91393119703053	3.10939428996695\\
1.92616871094782	3.11046216466439\\
1.93726585058375	3.1101236655948\\
1.93726585058375	3.1101236655948\\
1.94229118924962	3.10902850717582\\
1.95076417363594	3.11104780476255\\
1.9633171378619	3.11201097380491\\
1.97394809252204	3.11475541861856\\
1.97394809252204	3.11475541861856\\
1.97905939082173	3.11370211789536\\
1.98768314051545	3.11629048596622\\
2.00058029586782	3.11653937085066\\
2.01119730480183	3.11510661238606\\
2.01119730480183	3.11510661238606\\
2.01640432374796	3.11416618846478\\
2.025373308486	3.11583737420574\\
2.03853458461095	3.1173722166113\\
2.04856529244077	3.1196746080778\\
2.05385203283253	3.11904582352825\\
2.06295528316128	3.12228183315291\\
2.07659441876234	3.12237077223368\\
2.08615758372756	3.12399486027419\\
2.0915323435704	3.12340771078927\\
2.1009260440972	3.12512665503476\\
2.11480903744977	3.12629871913214\\
2.12418788386963	3.12867191432938\\
2.129650402636	3.12863772526689\\
2.13920308373476	3.13114850382247\\
2.15338416721067	3.1335516748476\\
2.16215049283296	3.1382623018241\\
2.16768966276527	3.13866764997147\\
2.17759086683907	3.13993733976604\\
2.19226739969099	3.1407976666767\\
2.20081402599494	3.14052693625317\\
2.20654157517049	3.14005933099296\\
2.21667046734406	3.14139532568984\\
2.23175755681916	3.14202933728251\\
2.23978225793521	3.14221949836006\\
2.24560708491851	3.14223024001462\\
2.25590963870425	3.14422696954229\\
2.2711442381573	3.14810609851518\\
2.27885109990007	3.14670513082311\\
2.28476730032674	3.14685205694863\\
2.29513395587886	3.15177713877934\\
2.31097667421014	3.15237263701547\\
2.3180846448431	3.15147071610173\\
2.32407753251025	3.15244520965758\\
2.33483966925055	3.15645306004532\\
2.35104216339211	3.15768184869462\\
2.3573735047949	3.16112556556592\\
2.36344489687384	3.1624787179582\\
2.37465624261001	3.16371624131057\\
2.39125503092034	3.16485083712692\\
2.39722520236472	3.16544619716286\\
2.40341199073451	3.16695559065495\\
2.41497385294042	3.16674011222393\\
2.43193488666285	3.16974897766304\\
2.43716200404254	3.16869684792621\\
2.44344360643281	3.17047617283056\\
2.45507667422988	3.17214494880264\\
2.47267398213877	3.17508914494768\\
2.47702856930585	3.17668913903592\\
2.48339285856187	3.17876377024713\\
2.49523992508663	3.18086048493122\\
2.51291825699659	3.18521975466325\\
2.51711735902396	3.18719333040023\\
2.52386814637209	3.18738592895301\\
2.53611830567366	3.1887960915248\\
2.55402386547807	3.18940310881519\\
2.55775598248009	3.19171121807677\\
2.56459457507999	3.19223554509393\\
2.57700354421564	3.19595954013422\\
2.59502937840445	3.1946372160719\\
2.59841604067413	3.19718226833385\\
2.60534902320804	3.19787654922539\\
2.61793958689365	3.20265479040671\\
2.63587929795401	3.20403026352393\\
2.63907895348269	3.20664007659258\\
2.64609442876461	3.2080986884056\\
2.65926645736837	3.20962274629225\\
2.6771920071861	3.21289655540151\\
2.68012221015827	3.21276477490738\\
2.68725773283815	3.21427118130691\\
2.70054749291865	3.21750800178669\\
2.71855294026969	3.22058795496891\\
2.72108188711158	3.22046586983601\\
2.72830497916251	3.22234699318655\\
2.74199766776206	3.22424121018094\\
2.76001085121798	3.22633247243475\\
2.762113830308	3.22624588747552\\
2.7694632170592	3.22822013581826\\
2.78349275302799	3.23073010366686\\
2.80170649594469	3.22904650733433\\
2.80341076333797	3.22898588925036\\
2.81086170900261	3.23152901696023\\
2.82496243543045	3.23704963621013\\
2.84282387095165	3.24182650361876\\
2.84419153031227	3.24182002738852\\
2.85180568158765	3.24444060841517\\
2.86659680197367	3.24621375909787\\
2.88485169539151	3.24709212283494\\
2.88584861553616	3.24711366975482\\
2.89371815684805	3.24881676884234\\
2.90873558242278	3.25171248384834\\
2.92708641652078	3.25668571545552\\
2.93502857367973	3.25900814306836\\
2.95048022749641	3.26033630963505\\
2.96869072417254	3.25977964504454\\
2.97673627678787	3.26232833707177\\
2.99277881998037	3.2605387636781\\
3.01077668588522	3.26101162903952\\
3.01907410797682	3.263294160149\\
3.03520324306805	3.26415645700251\\
3.05247568963448	3.26818546926348\\
3.06089708562837	3.27073470997019\\
3.07690784920851	3.2771770375584\\
3.09379547497624	3.27965067493785\\
3.10229398533269	3.28327639673729\\
3.11876357918452	3.28916030416558\\
3.13515708328675	3.29241585017286\\
3.14399873268356	3.29468284112222\\
3.16131368830339	3.29669623686941\\
3.17708227459804	3.29862524126309\\
3.18602215795712	3.30114352333492\\
3.20354662707048	3.30353909986875\\
3.21892372291114	3.30592198328781\\
3.22795730343132	3.30898837148808\\
3.24584755850776	3.31140302696057\\
3.26082414747388	3.31161410436707\\
3.26998668308259	3.31509869345399\\
3.28841585767405	3.31688057245956\\
3.30276570578974	3.31677452217035\\
3.31213619276172	3.31996413594502\\
3.33093256560906	3.32152288562731\\
3.34456574349782	3.32162186008603\\
3.35432793965984	3.3233372596303\\
3.37343751433185	3.32624504203308\\
3.38632979713283	3.32961119501819\\
3.3964375545765	3.32986446207001\\
3.41588250587648	3.33333368368037\\
3.42834322046238	3.33387811017811\\
3.438561532599	3.33424624793256\\
3.45807382999808	3.34119824569306\\
3.46992123253605	3.34132956853653\\
3.48023715055153	3.34182005119708\\
3.50028793060542	3.34844666375034\\
3.51151292744598	3.34962589866204\\
3.52196770624353	3.35110834046955\\
3.54289966354435	3.35321821186171\\
3.55348319266986	3.35390938390375\\
3.5640331868098	3.35679648839092\\
3.58545139024756	3.35767796534006\\
3.59514187351623	3.35865739323315\\
3.60579840372453	3.36209759367211\\
3.62728232264634	3.36645281227392\\
3.63645975324793	3.36773221348601\\
3.64737237149184	3.37056966718688\\
3.66941043559537	3.37504788294725\\
3.67797072283082	3.37671999886447\\
3.68901188214284	3.38007591490727\\
3.71174450421545	3.38163029977687\\
3.71936248049061	3.38395420522688\\
3.73070592816335	3.38625553645799\\
3.75376773648648	3.38761332829126\\
3.76099674281667	3.38827249947607\\
3.77257248799752	3.38988830351223\\
3.79569294502349	3.39464856137964\\
3.80215754074709	3.39461412449856\\
3.81381276884291	3.39686053664687\\
3.83736026186479	3.40618584045255\\
3.84311132663838	3.40616164463883\\
3.8551888334464	3.40743885188312\\
3.88036795306689	3.40783853516786\\
3.88499125108136	3.4078244521075\\
3.89719387477448	3.40921214560478\\
3.92276507420135	3.40823384818008\\
3.92702036243775	3.40822563710279\\
3.93917278880688	3.41248579604931\\
3.96500883200191	3.40875749246756\\
3.9683210182036	3.40875468440745\\
3.98059843669167	3.4138547521132\\
4.00651656934189	3.41395286072479\\
4.00914566696083	3.41425115634919\\
4.02156797320586	3.41998332891017\\
4.04766974536427	3.42795938964684\\
4.04951150167813	3.42800709731182\\
4.06276235578444	3.42972456639049\\
4.09056167619575	3.43504475694247\\
4.09056167619575	3.43504475694247\\
4.10412051689167	3.43541111160062\\
4.1322025482467	3.43454672063032\\
4.1322025482467	3.43454672063032\\
4.14602141876874	3.43401198984683\\
4.17359285203903	3.43275803452592\\
4.17359285203903	3.43275803452592\\
4.18755776522615	3.43214064567097\\
4.21445889815278	3.43208235404207\\
4.21445889815278	3.43208235404207\\
4.22856373797353	3.43135487672622\\
4.25513341491468	3.43370210671185\\
4.25513341491468	3.43370210671185\\
4.26941030354311	3.43327667164658\\
4.29555846300323	3.43904093063928\\
4.29555846300323	3.43904093063928\\
4.309946805375	3.43944647542462\\
4.33589325443183	3.44524882049603\\
4.33589325443183	3.44524882049603\\
4.35019013295296	3.44804347808786\\
4.37593899106072	3.45229328748836\\
4.37593899106072	3.45229328748836\\
4.39029317493976	3.45758186591086\\
4.41560903040674	3.4602406843279\\
4.41560903040674	3.4602406843279\\
4.43009633142113	3.46668524544578\\
4.45478806660937	3.47209944681613\\
4.45478806660937	3.47209944681613\\
4.46934883006063	3.47980455723951\\
4.4942247418137	3.48014969474272\\
4.4942247418137	3.48014969474272\\
4.50948298313096	3.48478184626443\\
4.53365956687937	3.48537634962836\\
4.53365956687937	3.48537634962836\\
4.54931643310261	3.4885209764349\\
4.57276092662912	3.49168544292819\\
4.57276092662912	3.49168544292819\\
4.58852298102035	3.49523709149365\\
4.61142865897089	3.50270873465528\\
4.61142865897089	3.50270873465528\\
4.62765636078157	3.50543440754324\\
4.65087958088306	3.50572512628648\\
4.65087958088306	3.50572512628648\\
4.66701766326818	3.51167092978177\\
4.68940396414164	3.51156624909852\\
4.68940396414164	3.51156624909852\\
4.7061038177466	3.51554308652414\\
4.72772265678927	3.5163028334953\\
4.72772265678927	3.5163028334953\\
4.74453551265821	3.52114134983304\\
4.7659022446301	3.52325582439747\\
4.78281619278711	3.52893005084175\\
4.80369979223456	3.53288970552684\\
4.82156522297738	3.53387021479173\\
4.84252601637019	3.53361997997929\\
4.8605323505949	3.53502388746257\\
4.88102387134167	3.53502666365844\\
4.89916590456062	3.53733274359416\\
4.91933251481556	3.53455361606864\\
4.93766944285399	3.53704815977999\\
4.95714656987578	3.53634346506999\\
4.97588892117591	3.53722393554904\\
4.99459397787438	3.54062100353963\\
5.01326836316176	3.54392613080642\\
5.0320439295386	3.5443730407589\\
5.05083736873064	3.54873025905143\\
5.06923526772703	3.54917328539026\\
5.08813873855809	3.55642711692149\\
5.10568043090576	3.55518353848463\\
5.12537789599642	3.55957432643675\\
5.1419526484089	3.56168410292035\\
5.16175550570799	3.56657832723921\\
5.17804137650639	3.57024674798214\\
5.19820500743804	3.57362087733954\\
5.21412860531702	3.57854655625714\\
5.23452216771195	3.58200091690397\\
5.2502873523531	3.58296920952107\\
5.27104836947055	3.58601108649596\\
5.28636953264917	3.58594361000956\\
5.30731046550388	3.59006850009799\\
5.32191124831228	3.59090349780798\\
5.34345727893332	3.59540995566234\\
5.35738190560166	3.59881853000721\\
5.37899612659737	3.60496401392032\\
5.39300643967985	3.60663230401452\\
5.4155202509384	3.6073941353394\\
5.42906965787819	3.60695136114012\\
5.45178899478178	3.60707844377546\\
5.46430503016559	3.60760979651564\\
5.48714891132905	3.60725701313181\\
5.49925340835622	3.6076462100088\\
5.52173554680935	3.61111981639147\\
5.53324050689792	3.61475077091387\\
5.55603548432191	3.62188044322408\\
5.56722907270406	3.62231062108381\\
5.59048265199844	3.62965015957807\\
5.60098637757323	3.63000604858625\\
5.62536736860751	3.63649610206522\\
5.635139590236	3.63681555257434\\
5.65950159301189	3.64318096802432\\
5.66894992968626	3.64349521613289\\
5.69352144617614	3.64758803927138\\
5.70269858950372	3.64789818118723\\
5.7273752634524	3.65217920900793\\
5.73624694669842	3.65257795711945\\
5.76135352216778	3.6560568957991\\
5.76997071673277	3.65666308357716\\
5.79517541887995	3.65944739176456\\
5.80350258463964	3.65974055036926\\
5.82914231753451	3.66065459000693\\
5.83724782597267	3.66006864273029\\
5.86274487768101	3.66099167767989\\
5.87055562328106	3.66019566523498\\
5.89599398946893	3.66094651196803\\
5.90360989858785	3.65995443073939\\
5.92841279626181	3.66460735660693\\
5.93548148775965	3.66485666290673\\
5.96033544009093	3.66950168746072\\
5.96717883748171	3.66976776896489\\
5.99223194000923	3.67361199189691\\
5.9987898986081	3.67389921141688\\
6.02384508394163	3.68100011729172\\
6.03010461104717	3.6814711683591\\
6.05569545916604	3.68429564283023\\
6.06166127244027	3.68453522075771\\
6.08679977342135	3.68931582386566\\
6.09247870779279	3.68952944832969\\
6.11770005770713	3.69382580799927\\
6.12320743441083	3.69405235007326\\
6.14884698646933	3.69620247906749\\
6.15411036718007	3.69642124672264\\
6.17957180085561	3.70010918910242\\
6.18454664129986	3.70031819091297\\
6.21024094857605	3.70518479806294\\
6.21495723665108	3.70538512807033\\
6.24110896509807	3.70659096252199\\
6.24561894832912	3.70687146736435\\
6.27133249064968	3.71012845917345\\
6.27585342636443	3.7103120148551\\
6.30158069930999	3.71284762529341\\
6.30580564741082	3.713020788161\\
6.3314102251042	3.71557241004332\\
6.33540206703618	3.71573752672057\\
6.36086787080271	3.71943717496009\\
6.36461261033417	3.71959353001071\\
6.39042648652809	3.72485517537193\\
6.39383265398903	3.72499880355163\\
6.41966565380761	3.73023962659617\\
6.42272668634365	3.73037004631639\\
6.44857966940166	3.73600019063893\\
6.45149050875055	3.73612481405543\\
6.47766280743646	3.73946280126319\\
6.48020542914499	3.73957259993743\\
6.50670132926913	3.74129579567354\\
6.50905368991603	3.74139817992754\\
6.53600344980201	3.74294697312433\\
6.53810369813711	3.74303909399009\\
6.5646713862867	3.74513140599924\\
6.56652834912471	3.74521354347999\\
6.59290875108918	3.74798944001242\\
6.59447228258105	3.7480591348097\\
6.6210559841916	3.75020463659469\\
6.62230261537949	3.75026061564272\\
6.64988015242977	3.75246779701374\\
6.67713224234902	3.75491795565943\\
6.70410939690886	3.75813789436658\\
6.73074464993204	3.76229913593248\\
6.757062100558	3.76700606629626\\
6.78357689323579	3.76975435394705\\
6.80963447269536	3.77398042264226\\
6.83577757115631	3.77644309944318\\
6.86158815749897	3.77910603475173\\
6.88711351882676	3.78193759250205\\
6.91231720988285	3.78514022676334\\
6.93720602021255	3.78863083829287\\
6.96200219025608	3.79364638446741\\
6.98702753019252	3.79909528971938\\
7.0120884160022	3.80300284798411\\
7.03736702858357	3.80503344840849\\
7.06232423179557	3.80756851095395\\
7.08721672936466	3.80958359645252\\
7.11178390751315	3.81159238132087\\
7.13597032841348	3.8141798362545\\
7.16013315034593	3.8161786100391\\
7.18391099089182	3.81917091624108\\
7.20764399956886	3.82114913779948\\
7.23123981513459	3.82313071328017\\
7.25454032756097	3.8251059416288\\
7.27719594263557	3.82706460671156\\
7.29988533856795	3.82943751010193\\
7.32240736011159	3.83243195276574\\
7.34480047464328	3.8347256219501\\
7.36682752436824	3.83660751928848\\
7.38818530154663	3.84207304359637\\
7.40996255884161	3.84572427128406\\
7.43144810031754	3.84954316008089\\
7.45311198706868	3.85144227307014\\
7.47468888545924	3.85334544947396\\
7.49586200624141	3.85523276987566\\
7.51652138118156	3.85710675560881\\
7.53693992396824	3.85947528020193\\
7.55782171529307	3.86133864302705\\
7.57839802824528	3.86319176802625\\
7.59896219426994	3.86504200307129\\
7.61911810808327	3.86687525332596\\
7.63899999251656	3.86869957966637\\
7.65874469123492	3.87052335422397\\
7.67792459481654	3.8729139733144\\
7.69766416559296	3.87547885685963\\
7.71724055428311	3.87876500454247\\
7.73648362048051	3.8822153795243\\
7.75602188380279	3.88412913987489\\
7.77532370214348	3.88607158827465\\
7.7938509711306	3.88799575837088\\
7.81227229230538	3.88995615993398\\
7.83124793991678	3.89193479562754\\
7.84990116761339	3.89393680856616\\
7.8682709108619	3.89592885918693\\
7.88639323569763	3.89794845880525\\
7.90404756610343	3.8996326706003\\
7.92149219930216	3.90167225118963\\
7.93967600995917	3.9033429285385\\
7.95773073230219	3.90500684033183\\
7.97549405577579	3.90664885124623\\
7.99315768305077	3.90828650445723\\
8.010601758398	3.90990855532534\\
8.02803842233609	3.91153462243476\\
8.04521848199881	3.91314136503993\\
8.06223073163121	3.91473690872972\\
8.07918519376339	3.9163314733061\\
8.09581952004876	3.9179002426632\\
8.11238383154364	3.91946663986978\\
8.12871623819208	3.92101524236079\\
8.14494290535226	3.92255787595787\\
8.16098872681843	3.92408729207556\\
8.17687916906877	3.92560578875904\\
8.19265294405344	3.92711696049577\\
8.20825212216614	3.92861515045832\\
8.22368089477584	3.93010063395079\\
8.23903650850486	3.93158268060501\\
8.25432014615149	3.93306135017574\\
8.26940935155329	3.93452470463837\\
8.28428849669637	3.93597108562008\\
8.29898537003633	3.93740305751941\\
8.31357509125522	3.93882783487011\\
8.32810776919692	3.94025026791907\\
8.34241219586514	3.94165349348534\\
8.35666773632978	3.94305500794884\\
8.37084512280061	3.94445189132899\\
8.38473288045049	3.9458231937605\\
8.39851920191005	3.94718736577841\\
8.41216544962232	3.94859654307662\\
8.42567651431721	3.95007765125395\\
8.43904521853628	3.95146363381923\\
8.45238909827002	3.95304094010004\\
8.46562992961904	3.95447322915773\\
8.47865498349509	3.95596457678021\\
8.49170077621591	3.95726637840865\\
8.50421474176524	3.95854507458059\\
8.51696024724193	3.95982176154773\\
8.52969929358026	3.96108951817279\\
8.54223531477509	3.96233940398188\\
8.55472821560026	3.96358728868577\\
8.56713082716479	3.96482842373224\\
8.57940932652056	3.96604874131239\\
8.5916311954821	3.96726560098668\\
8.60376821121716	3.96847615463409\\
8.61571563609618	3.96966988465746\\
8.62760087117747	3.97085945080874\\
8.63935893949744	3.97203830129427\\
8.65100161715943	3.9732075535779\\
8.66259076118976	3.97437337479016\\
8.67401189763803	3.97552419535588\\
8.68532482201699	3.97666596974852\\
8.69656830359241	3.97780256556674\\
8.70770581376874	3.9789302474528\\
8.71864921265117	3.98004002005382\\
8.72951157322911	3.98114328170648\\
8.74034618078975	3.98224541708094\\
8.75092800091612	3.98332347341113\\
8.76155270888301	3.98440751858307\\
8.77205156726005	3.9854803199586\\
8.78233400248865	3.98653254626453\\
8.79264362615983	3.98758907928267\\
8.80283074671952	3.98863455978198\\
8.81277935286715	3.98965700440291\\
8.82271460304352	3.99067949416895\\
8.83256210506492	3.991694352288\\
8.8423780756152	3.99270734548169\\
8.85201728200673	3.99370343941822\\
8.86159067417474	3.99469405150357\\
8.87116671115869	3.99568030993387\\
8.88063142012227	3.99665638360005\\
8.88994062910249	3.99761766375173\\
8.89915969873066	3.99857084929417\\
8.90835497088645	3.99952277562546\\
8.91741689641093	4.00046207265278\\
8.92631012964829	4.00138501871912\\
8.93522208208381	4.0023110316151\\
8.94393609285915	4.00321756821309\\
8.95266167474999	4.00412638614856\\
8.96124641926713	4.00502158948118\\
8.96982402848039	4.00591709097519\\
8.97822677255136	4.00679534899048\\
8.98663857305023	4.00767555422804\\
8.99491827775702	4.00854291663252\\
9.00332555506503	4.00939927710299\\
9.01166143809238	4.01024931143066\\
9.0198802944172	4.01108833479193\\
9.0280798879931	4.01192630310671\\
9.03619241802591	4.01275627032845\\
9.04422258141916	4.01357868876968\\
9.05209117708107	4.01438540804213\\
9.05992109327239	4.01518899328111\\
9.06765076960553	4.01598310505162\\
9.07537588286287	4.0167775549268\\
9.08302728450319	4.01756522007462\\
9.09048886434149	4.01833410810888\\
9.09789091250232	4.01909760531981\\
9.10532528410862	4.01986518096959\\
9.11287586910909	4.02061002599348\\
9.12045935816805	4.02135883971028\\
9.12790624122183	4.0220948713317\\
9.13535503671259	4.02283179364173\\
9.14263929337848	4.02355311539181\\
9.14990575244119	4.02427334045169\\
9.15700610267187	4.02497774515208\\
9.16409919037055	4.02568206278783\\
9.17101604019805	4.02636949201818\\
9.17788868395757	4.02705312421436\\
9.18471782604672	4.02773301791595\\
9.19146532735935	4.02840536024743\\
9.19813754091513	4.02907076405471\\
9.20467885174453	4.02972365754574\\
9.21117968096515	4.03037304343252\\
9.21759200766013	4.03101410936782\\
9.2240477881398	4.03166004063133\\
9.2303230360906	4.03228841194571\\
9.23660903899609	4.0329183555829\\
9.24277533009151	4.03353678533106\\
9.24900547649623	4.03414531918245\\
9.25517077632843	4.03474798007433\\
9.26138460609409	4.03535584768331\\
9.26743752893756	4.03592789859282\\
9.27344518900209	4.03647574932009\\
9.27939347986132	4.03698839259412\\
9.28527330410699	4.03744578716103\\
9.2910777729241	4.03801255397543\\
9.29680243076859	4.03857192218638\\
9.30250987956535	4.03912999822181\\
9.30815583607756	4.03968244424419\\
9.31371643888147	4.04022691073962\\
9.31925158011163	4.04076925048111\\
9.32479796339086	4.04131305795846\\
9.33012437243167	4.04183564567103\\
9.33544306375109	4.04235781356697\\
9.34073021420284	4.04287721915879\\
9.34599946777971	4.04339519798939\\
9.35120708919774	4.04390744355502\\
9.35638241234016	4.04441683225348\\
9.36145012180034	4.0449159386212\\
9.36641574738993	4.04540528817489\\
9.3713957360124	4.04589634780232\\
9.37630934299544	4.04636470254699\\
9.38107272240959	4.04679510409968\\
9.38587115378894	4.04723697708704\\
9.39049535717378	4.04743386664062\\
9.39518960399221	4.04772708613168\\
9.39984505328982	4.0479720587138\\
9.40434720862061	4.04808350498813\\
9.40885185393398	4.04814277265786\\
9.41331089649191	4.04821731156002\\
9.41774898398568	4.04829182852511\\
9.42227986031756	4.04872694138351\\
9.42663214824962	4.04939411701397\\
9.43085935410981	4.04980823994935\\
9.43506331822364	4.05022029232557\\
9.43928774356692	4.05091642043352\\
9.44348443277387	4.05150428003028\\
9.44773748170858	4.05223022334475\\
9.45172930337973	4.05236189720761\\
9.45578816223215	4.0530113956893\\
9.45969524684421	4.05289239177852\\
9.46351403753936	4.053173077102\\
9.46745590144508	4.0531525182777\\
9.47126494656082	4.05306957464516\\
9.47503305929246	4.05285680112101\\
9.47881091639138	4.05236320326306\\
9.48249795936211	4.052120771932\\
9.48619859907151	4.05214693147575\\
9.49002690618844	4.05223344793448\\
9.49372747695469	4.05232561601326\\
9.49733632408868	4.05198993747231\\
9.50086802508142	4.05156426384581\\
9.50440031294482	4.05154377740578\\
9.50803491370829	4.05151724379718\\
9.51172596006853	4.05148582878191\\
9.51526079257698	4.05179566708626\\
9.5189076543365	4.05205634712647\\
9.52253654971206	4.05232384373999\\
9.52600381722774	4.05253047175567\\
9.52952404281666	4.05270569392339\\
9.53292876136903	4.05285063288854\\
9.53623776861917	4.05315494660801\\
9.53963116560995	4.05328713209011\\
9.54292626348558	4.05344496338202\\
9.54630820379609	4.05359177387804\\
9.54963553680364	4.0537834714719\\
9.55279786429277	4.05388522760791\\
9.55589786487172	4.05395936254308\\
9.55907807557365	4.05384692494213\\
9.56227292392255	4.05379531710543\\
9.56522048200938	4.05368224200784\\
9.56830353835393	4.05366786965392\\
9.57132644675643	4.05336188453194\\
9.57426559114466	4.05304991630781\\
9.57719334439418	4.05319374159867\\
9.58020429948882	4.05296547822343\\
9.58322852760542	4.05304384953473\\
9.58602927517661	4.05309757972198\\
9.58893997606929	4.05311689031292\\
9.59173839555099	4.05310907215151\\
9.59454969199163	4.05297137275031\\
9.59736533464448	4.05291744023973\\
9.60002894736155	4.0528225062587\\
9.60283768985449	4.05275457400759\\
9.60553302983848	4.05269819031745\\
9.60829523632689	4.05253156646748\\
9.6108982108153	4.0523354954075\\
9.61346116327607	4.05211689082754\\
9.61602023951044	4.05225561680374\\
9.61864217888422	4.05220544501165\\
9.62118664966842	4.05207406801529\\
9.62371498638792	4.05223024841381\\
9.62622630224961	4.0524376904713\\
9.62871305062165	4.05264316077944\\
9.63105484703828	4.05275343022038\\
9.6334569094628	4.05288961173811\\
9.63583112591352	4.05307608451438\\
9.63822457370571	4.05296362306182\\
9.64062886731582	4.05287911970382\\
9.6428341666028	4.05275950522849\\
9.645125715727	4.0528302235862\\
9.64745764403476	4.05270555053849\\
9.64971207556524	4.0524963553713\\
9.65198668626591	4.05235901449283\\
9.65410254449272	4.05221771198109\\
9.65630154970738	4.05215075534504\\
9.6584409201142	4.05204499213246\\
9.66039205176357	4.05203129904674\\
9.66237889238952	4.05201594747016\\
9.66445785407782	4.05187419223353\\
9.66643463805408	4.05170366612293\\
9.66852585133333	4.05157821615723\\
9.67053413587751	4.05154742555219\\
9.67256412614131	4.05148806431863\\
9.67462458199534	4.05133445363395\\
9.67662031580337	4.0511379353086\\
9.67852753805933	4.05102096004934\\
9.68048272344203	4.05081689513968\\
9.68231008863748	4.05054492251175\\
9.68410657277666	4.05047954037176\\
9.68589419782984	4.05051449081816\\
9.68759292234945	4.05029510425481\\
9.68933517277982	4.0503946613666\\
9.69114338730485	4.05032908343681\\
9.69287050463825	4.0500642645888\\
9.69454213342712	4.04997592840617\\
9.69625078131397	4.04994191771456\\
9.69790818575215	4.05008679914516\\
9.69947545505284	4.04992654814717\\
9.70105648049355	4.0497427160633\\
9.70261093638941	4.04954031179413\\
9.70422865129768	4.04953212949084\\
9.7057033824711	4.04933956909566\\
9.7071606916345	4.04916541242912\\
9.70867767937765	4.04897612452573\\
9.71028665879101	4.04883149364953\\
9.71171854144212	4.04873774299312\\
9.71307278791713	4.04866319076494\\
9.71454256414598	4.04846508590924\\
9.71589229426363	4.04830853045842\\
9.71726414707456	4.04824935922948\\
9.71859775637031	4.04809945178652\\
9.71991485573872	4.04792374407284\\
9.72130248237562	4.04781095973381\\
9.72249906790559	4.04767381181157\\
9.72380905227871	4.04757293853296\\
9.72508435620994	4.04743859791415\\
9.72640836507744	4.04731398481383\\
9.72752254822269	4.04714862558868\\
9.72882073025482	4.04696397865605\\
9.72985327745815	4.04687111428224\\
9.73090831893209	4.04676317706327\\
9.73200187359094	4.04659306249291\\
9.73321668965835	4.04639799590243\\
9.73438695585194	4.04623400548162\\
9.73541744978434	4.04611872829891\\
9.73649905640426	4.04610230930174\\
9.73753007814156	4.04599143328367\\
9.73866974934854	4.04598342947679\\
9.73979505699218	4.04578444680965\\
9.74088389771764	4.0456806295064\\
9.74185005968451	4.04560299073587\\
9.74295939107823	4.04547079725618\\
9.74399830818287	4.04533745806752\\
9.74481954582036	4.04538068926662\\
9.74574750844279	4.04528671253882\\
9.7468199971107	4.04522966717681\\
9.74776182168455	4.04513433581229\\
9.74861558017325	4.04505217816038\\
9.74938051042146	4.04506350323123\\
9.75034176338812	4.04505125237198\\
9.75117887809677	4.04506165805842\\
9.75206127213275	4.04502085563172\\
9.75289784962255	4.04494438265856\\
9.75373170673024	4.04492465702082\\
9.7545360950268	4.04490379879973\\
9.75541589098663	4.04479183350491\\
9.75621936701667	4.04476063706597\\
9.75705989989654	4.04478030148574\\
9.75771502230541	4.0447099033748\\
9.758537156859	4.04469420779175\\
9.75931383903912	4.04468765734581\\
9.76008810843812	4.04460191566687\\
9.76064195550999	4.04458799531017\\
9.76121355395895	4.04456366093069\\
9.76177652364255	4.04452313925033\\
9.76259729804393	4.04444470940483\\
9.76326527077781	4.04434817791928\\
9.76393540191062	4.04425135014934\\
9.76448429304779	4.04420825569571\\
9.76525831361576	4.04413948274354\\
9.7658404338647	4.04409828272601\\
9.76643554515652	4.044030025575\\
9.7671119668643	4.043983338713\\
9.76785929053051	4.04390380500171\\
9.76847461517758	4.04381436732588\\
9.7691556742983	4.04371685106193\\
9.76972499255341	4.04365763978968\\
9.77017869358909	4.04359516984015\\
9.77087632511903	4.04350402113632\\
9.77142091909247	4.04343958410484\\
9.77193616251034	4.04337320881119\\
9.77237077647922	4.04331078386827\\
9.77300083700137	4.04324122637648\\
9.77353008460809	4.04320480409045\\
9.77398158518418	4.04313817539078\\
9.77457571587133	4.04308037469523\\
9.77509181820641	4.04300015721467\\
9.77554303295683	4.04293810811034\\
9.77605080234054	4.04286119799223\\
9.77648448735039	4.04280568331904\\
9.77693378335091	4.04273418803022\\
9.77743516677594	4.04268384328579\\
9.77791646535476	4.04263498715903\\
9.77827437396332	4.04258409133524\\
9.77876823796915	4.04253242024529\\
9.77915778983682	4.04248522045988\\
9.77945986916225	4.0424623911859\\
9.7797090112854	4.04243090707602\\
9.78013775788647	4.04236491552284\\
9.78046045274251	4.04233374245606\\
9.78083616026687	4.04228161586007\\
9.7811981586825	4.04223961996643\\
9.78149103609422	4.04221561512488\\
9.78185056964003	4.04216871696994\\
9.7822038807241	4.04214507805051\\
9.78248866344015	4.0421064869993\\
9.78283737963637	4.04205265434001\\
9.7830204495636	4.04202510630469\\
9.78322020466613	4.04199118313517\\
9.7835067317941	4.04194227242823\\
9.78392436958821	4.04187024690212\\
9.78416268189553	4.04182978454478\\
9.78452617070474	4.04178800552152\\
9.78466287451195	4.04175940992714\\
9.78492316171974	4.0417338425047\\
9.78512161700807	4.0416958647627\\
9.78536808094591	4.04165402966683\\
9.78555318419362	4.04162337748339\\
9.78577104254271	4.04158308855723\\
9.78601455287288	4.04154276858015\\
9.7862290870166	4.04150172415166\\
9.78640967951453	4.04146833194726\\
9.78655575550137	4.04143685280283\\
9.78678309471426	4.04140792882901\\
9.78702690467694	4.04137717450111\\
9.78722212475202	4.04133657201387\\
9.78741201704679	4.04129687424191\\
9.78748831036809	4.04127896120813\\
9.78782937986932	4.0412357361395\\
9.78790282603272	4.04121849306935\\
9.7881006784364	4.04119459636028\\
9.78834054934298	4.04116434904975\\
9.78842522109016	4.0411440218216\\
9.78877542022728	4.04110274170842\\
9.78882586379672	4.04108986597948\\
9.78912527001107	4.04105484538544\\
9.78932837386805	4.04102148305434\\
9.78952354170899	4.04098817609165\\
9.78970526957616	4.04095343499189\\
9.78993693516977	4.04091088288677\\
9.79017820668976	4.04087437809609\\
9.79028266090509	4.04085188643816\\
9.79039165146633	4.04082853627397\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1.00532529805504	3.00636696380453\\
1.00770333082885	3.00522529048359\\
1.01150697868107	3.00786862982828\\
1.01707812155758	3.00682582136224\\
1.0244805133824	3.00504124804004\\
1.02359317588006	2.99700825988913\\
1.02602403060513	2.99577674639937\\
1.02990660896377	2.9983899112534\\
1.03558890049512	2.99736421611402\\
1.04313587524367	2.99559917311429\\
1.04994918071831	2.99204061398607\\
1.05244784353977	2.99083087059371\\
1.05643563552016	2.99349795768296\\
1.06226938917406	2.99256245005412\\
1.07001580820147	2.99110069971454\\
1.07597840168081	3.00134839948619\\
1.07852262501307	3.00057115319952\\
1.08270527733411	3.0018726232443\\
1.08867441113449	3.00180277635413\\
1.0966033769705	3.00043462652748\\
1.09364761664812	2.99505155639503\\
1.09624059235229	2.99419080583661\\
1.10049897239348	2.99550280379635\\
1.10657323218763	2.99550789430549\\
1.11463947525328	2.99419785947362\\
1.12623368484063	2.99383452004505\\
1.12890535058587	2.99290190956862\\
1.13331258811215	2.99423038873696\\
1.13958377139276	2.99511598350286\\
1.14789102886545	2.99368993806642\\
1.15736340328423	2.98873783649163\\
1.16011474190026	2.98792654698929\\
1.16459648156182	2.99043618715779\\
1.17104487564223	2.99194036490921\\
1.17958441854683	2.99188855112848\\
1.17372536125146	2.99247272818486\\
1.17651112386233	2.99173575139007\\
1.18105146221055	2.99475884180113\\
1.18762292638845	2.99630515722668\\
1.19629933438562	2.99700916904591\\
1.19865484366619	2.99860999529478\\
1.20149234136707	2.99794918409195\\
1.20612133454958	3.00144039346506\\
1.21285859725529	3.00315441573643\\
1.22179016353105	3.00405328049485\\
1.23554532194976	3.00674026348846\\
1.23845977603302	3.00653522295099\\
1.24335803708386	3.00851722751567\\
1.25023612401324	3.01309307110934\\
1.25931387639175	3.02091725001109\\
1.26226481226653	3.02990377371319\\
1.26525199615828	3.03077962087499\\
1.2704208308115	3.03071656756068\\
1.27787194723961	3.03113813629218\\
1.28777782245281	3.03322332146761\\
1.2908056042979	3.03158801852134\\
1.2938581513485	3.03253755193569\\
1.2991412814761	3.03303131636029\\
1.30677050754509	3.03453214361015\\
1.31694177052082	3.03669861627139\\
1.3116674471515	3.03842345541823\\
1.31476040567395	3.03895283033032\\
1.32012160153531	3.03761546181369\\
1.32781806990367	3.03635693345922\\
1.33791029587257	3.03529951660504\\
1.34410864873768	3.03389147423\\
1.34728419386159	3.03446720671684\\
1.35278420555277	3.03307561866725\\
1.36067724336648	3.03190529438742\\
1.37105052244091	3.03012881374439\\
1.37563686083029	3.02740577804653\\
1.37889582116841	3.02800417488344\\
1.38453374848328	3.02657989223659\\
1.39262110430409	3.0254192077676\\
1.4032468914196	3.02453885636537\\
1.39727196797303	3.02396507662263\\
1.40058715840019	3.02444365785408\\
1.40631873845335	3.02304673603437\\
1.41453839287595	3.02182047820754\\
1.42533613771485	3.02177909263963\\
1.43780801637042	3.02889692635139\\
1.4412120018982	3.02983347652469\\
1.4471013240636	3.02945922950782\\
1.45554394253277	3.02963671455834\\
1.46667273287029	3.0334930074093\\
1.46220299784519	3.02096400059291\\
1.46567660897226	3.02158425183057\\
1.47167804279183	3.02116964974452\\
1.4802759055322	3.0219961891878\\
1.49174089945995	3.02345213036782\\
1.48932414643112	3.03533139368891\\
1.49284045882065	3.03642112829412\\
1.49892986297375	3.037277341358\\
1.50771028756361	3.03907213671881\\
1.51938447714415	3.04275398292031\\
1.53402898477303	3.04187756765116\\
1.53769036070476	3.04272154471254\\
1.54395008949367	3.04518304999535\\
1.55297504084204	3.04927024790581\\
1.56513796483929	3.05132329715682\\
1.56644533263366	3.04741374375067\\
1.57016925428243	3.04897331131447\\
1.57668508153393	3.04991689927174\\
1.58599176027036	3.05403570995917\\
1.59903744471877	3.05582305423914\\
1.59308935557433	3.05805880495397\\
1.59685952347492	3.05967936102669\\
1.60346854555346	3.06129399950859\\
1.61298756290899	3.06546229674622\\
1.62580813567157	3.06727555857009\\
1.63172024889519	3.07082333020462\\
1.63548598943455	3.0738636334505\\
1.64208135101677	3.07975962518253\\
1.65216349583751	3.07865307464552\\
1.66453724101028	3.08466024916703\\
1.65103230991257	3.07995554099763\\
1.65476889698004	3.08455128033049\\
1.66148111792971	3.09016692086543\\
1.67165868549955	3.08967046537032\\
1.68392738555463	3.09501735699654\\
1.69402888763078	3.08905557626172\\
1.69784707417433	3.09412623379121\\
1.70509080188704	3.09536011058899\\
1.71559971499604	3.09481533299677\\
1.72779366097734	3.09621191532561\\
1.7180808522026	3.10163367421564\\
1.72212610397949	3.10510702135789\\
1.72963933600411	3.10389031871442\\
1.74027341391796	3.10532849428232\\
1.75227194167854	3.10464555402906\\
1.75226604909453	3.10416985513121\\
1.75665990851642	3.10445722344795\\
1.76432481859999	3.10322117533678\\
1.77524501274877	3.10543322159696\\
1.78707732823112	3.10360431048195\\
1.78961729468738	3.10328447879378\\
1.79410637531521	3.10359291697628\\
1.80193608311199	3.10271728149772\\
1.81308860650011	3.10646623868263\\
1.82471972195329	3.1054776868874\\
1.83107275323835	3.09945112299865\\
1.83567282792823	3.09981401683663\\
1.84369100795651	3.09910137953997\\
1.85527809563875	3.10094465739703\\
1.86673741383365	3.10295188311065\\
1.86953891174834	3.10281874582169\\
1.87440239239949	3.10154539599328\\
1.88262066809954	3.10095383514304\\
1.89449902080833	3.10354645533656\\
1.90587213222117	3.10351144861954\\
1.90264792517357	3.1101013507026\\
1.90758358953141	3.10893632733545\\
1.91593246697046	3.10948836920369\\
1.92818259389185	3.11055783713275\\
1.93929120546072	3.11022042635156\\
1.93835643426976	3.11548430805873\\
1.94337418535931	3.11438810806509\\
1.95184143187052	3.11641172810353\\
1.96439078711322	3.11737739578529\\
1.97502049109246	3.12012713055266\\
1.96948417616999	3.11053338781318\\
1.97459225434517	3.10947804396225\\
1.98320491987784	3.1120594213007\\
1.99608146613116	3.11230447639265\\
2.00668004800707	3.11087141774013\\
2.00599243961745	3.11966330414984\\
2.0111768245197	3.11871743824221\\
2.02011336486443	3.12038697648109\\
2.03323121339897	3.12191993849171\\
2.05189354508522	3.12523936260865\\
2.05717742613789	3.12461205485517\\
2.06628390687061	3.12785644061625\\
2.07993345192974	3.12794814505288\\
2.08134480115274	3.12289590290192\\
2.08670945812778	3.12230519979862\\
2.09608381327839	3.12401976371237\\
2.10993714888633	3.12518761852902\\
2.12601091448369	3.13004060875539\\
2.13147520282412	3.13000783175822\\
2.14103313280544	3.13252114069706\\
2.1552233864313	3.13492680278281\\
2.15926181269481	3.14225072373597\\
2.1647849513891	3.14265431152936\\
2.17466421813758	3.14392332281192\\
2.18931229985227	3.14478243020542\\
2.19914203289752	3.14738263619981\\
2.20485011835784	3.14691268733412\\
2.21495606089162	3.1482502578626\\
2.23001619126527	3.1488842930241\\
2.23561213783446	3.14617576497208\\
2.24141725667147	3.14618323296689\\
2.25169168594098	3.14817916639533\\
2.26688883919845	3.15205983337246\\
2.28373041672979	3.14615761986043\\
2.289660533621	3.14630836319601\\
2.3000506382191	3.15123645762752\\
2.31592854286325	3.15183574102801\\
2.3206178613427	3.15567312072652\\
2.32660751812419	3.15665091128006\\
2.33737153596028	3.16066610814907\\
2.35358168042612	3.16189854089919\\
2.35363396788405	3.16469263244969\\
2.35968731463919	3.16604434519745\\
2.37087238456973	3.16728027864807\\
2.38743621805999	3.16841314215765\\
2.40316577851816	3.17244144049955\\
2.40935103609466	3.17395888195529\\
2.42092450834101	3.17374764299831\\
2.43791023152493	3.1767679013497\\
2.4425779197596	3.16874495813244\\
2.44887335816948	3.17052860764669\\
2.46053214228726	3.17220172666066\\
2.47816840561333	3.175150369339\\
2.47004066018044	3.16983142493467\\
2.4764039882413	3.17189603681982\\
2.48823481691255	3.17398267054388\\
2.50588078464507	3.17832693273496\\
2.51140304295856	3.19125156034859\\
2.5181282911122	3.19143983556628\\
2.53034033545821	3.19284719575483\\
2.54819503609671	3.19345046487746\\
2.55851389619942	3.19481568747185\\
2.5653465499445	3.19534112745608\\
2.57775114915399	3.19906934496226\\
2.59577448779603	3.19774630516409\\
2.59457614653619	3.19029069106055\\
2.60151681723291	3.19098041576225\\
2.61410689937851	3.1957452914364\\
2.63203756327049	3.19711489543095\\
2.6337081076571	3.20852067300215\\
2.64070434430389	3.20997582321675\\
2.65384456506615	3.2114964334096\\
2.6717289440472	3.2147681120007\\
2.67326625552318	3.21899107357949\\
2.68036683982009	3.22049486652773\\
2.69360575331084	3.22373238143148\\
2.71154962925138	3.22681319990708\\
2.7281468144388	3.21874362044896\\
2.73539336484134	3.22062943446647\\
2.74912634567922	3.22252836736115\\
2.76719055858937	3.22462363132687\\
2.76770288474125	3.22751938744072\\
2.77506360143983	3.22949893123233\\
2.78911793322241	3.23201442759227\\
2.80736534613776	3.23033412172877\\
2.80814916603646	3.22873622248551\\
2.81561340331867	3.23128298596212\\
2.8297386578758	3.2368070392064\\
2.84763087886837	3.24158686746049\\
2.8379610857954	3.24125909756644\\
2.84556016166424	3.24387416736052\\
2.86032051708538	3.2456419294472\\
2.87853682919104	3.24651585010135\\
2.88328479520656	3.25291421444373\\
2.89113057059985	3.25461826063971\\
2.90611770364188	3.25751702746063\\
2.93271302269574	3.25882355506667\\
2.94066414992254	3.26115209719071\\
2.95613912632723	3.26248574246844\\
2.9650993729922	3.2560181840719\\
2.97314638655839	3.25856101072771\\
2.98918084582059	3.25677057843853\\
3.01146166015081	3.25949592244733\\
3.01976554756798	3.26177795373108\\
3.03590297848949	3.26264041718192\\
3.05607903201793	3.26666621852589\\
3.06451502214528	3.26921722455024\\
3.08054938429663	3.2756595349932\\
3.09047802041155	3.27748538987679\\
3.09897413558154	3.28110599628023\\
3.11543287849897	3.28698328229574\\
3.14129848448368	3.29063186530561\\
3.15016306768239	3.29290269196332\\
3.1675176048313	3.29492009273627\\
3.17683516140223	3.2949230366914\\
3.18578614898043	3.29743829328082\\
3.20332119500043	3.29983099069887\\
3.21936565134309	3.30182248567573\\
3.22841371235499	3.30488544243783\\
3.24631981954386	3.30729748772139\\
3.25792793798012	3.31206645404146\\
3.26708086099088	3.31554911497515\\
3.28549218314632	3.31732881929951\\
3.30287296400159	3.31676208426073\\
3.31224379634964	3.31995177522203\\
3.33104082087781	3.32151060870053\\
3.35038519721133	3.32487940779747\\
3.36015342127698	3.32660133079016\\
3.37928514052467	3.32951682612888\\
3.39198258100667	3.3339234833239\\
3.40209252947306	3.33418178994015\\
3.42155506465496	3.33766023430326\\
3.42760689889156	3.33013052537908\\
3.43783590379222	3.33049764083818\\
3.45735705780735	3.33744122103433\\
3.46379943752974	3.33827767812909\\
3.47410776983123	3.33876260117079\\
3.49413393950327	3.34537801566165\\
3.51054755596446	3.34899126102809\\
3.52100169671476	3.35047261325377\\
3.5419301667921	3.35258127348195\\
3.5602622519447	3.35994674143562\\
3.57081079986225	3.36284474048406\\
3.59224799308472	3.36373351173846\\
3.5965217745676	3.35984080510691\\
3.60717812324308	3.36328337763531\\
3.62866595629596	3.36764129526357\\
3.63098776579224	3.36630668205742\\
3.6418891646663	3.36913832200756\\
3.66389935165378	3.37361000085293\\
3.68423398135533	3.37267993947412\\
3.69530886767674	3.37603713952753\\
3.71809530522648	3.37759500536378\\
3.71470197337975	3.38178882681514\\
3.72603928602051	3.38408474102245\\
3.74908039736841	3.38543770518887\\
3.76269647563353	3.38736365916177\\
3.77428088120168	3.38898047313032\\
3.79741525761612	3.39374091111443\\
3.80096716990918	3.39157634098709\\
3.81263033863608	3.39381973651866\\
3.83618221191046	3.40313568860847\\
3.84884015719632	3.40874651368701\\
3.86092567615928	3.41002957627203\\
3.88613218730056	3.41043446495121\\
3.87939468562052	3.40193394851642\\
3.89160266813051	3.40331448504894\\
3.91716028728299	3.4023331198566\\
3.92013871422121	3.41414782011383\\
3.93224655897975	3.41840948279007\\
3.95801375029451	3.41466876706685\\
3.96644821656458	3.40765195115592\\
3.97872423361492	3.41274877089632\\
4.00463459460171	3.41284524577476\\
4.01021636205459	3.40981085180747\\
4.02265985554753	3.41553649261045\\
4.04878673989784	3.42350312740357\\
4.04275476202644	3.43024156264547\\
4.05597445534637	3.43195434225734\\
4.08371800450414	3.43727199689763\\
4.08997688983132	3.43080195803486\\
4.10355120381375	3.43116736533558\\
4.13164685650011	3.43030356047488\\
4.12791068623088	3.43728427214037\\
4.1417038742559	3.43674541766725\\
4.16923548962295	3.43548683170215\\
4.17709185893674	3.43337087385474\\
4.19106590531895	3.43275638065882\\
4.21798709650288	3.43270095246174\\
4.21482456125515	3.43076309666712\\
4.22893620267907	3.43003621537119\\
4.25551346218163	3.43238284485177\\
4.25593912511932	3.43696372016701\\
4.27020478805017	3.43653856817935\\
4.29634505138788	3.44230892252674\\
4.29263827949329	3.44306514773638\\
4.30699951245873	3.4434686422951\\
4.3329127298778	3.44927550378968\\
4.32989442749432	3.44484832176636\\
4.34417327745889	3.44763747782476\\
4.36988807226791	3.45188226632575\\
4.37451284309971	3.458107285161\\
4.38883682295088	3.46340352251632\\
4.41412271401528	3.46606574802238\\
4.41459111129199	3.46653512459501\\
4.42904717270091	3.47299051177986\\
4.45371016697367	3.47841380695452\\
4.45343790679914	3.46845779972867\\
4.46801054645511	3.47615366094499\\
4.49289205177409	3.47649751366971\\
4.49949437323874	3.4800646763838\\
4.51477087916443	3.48470131185473\\
4.53897608704568	3.48529934377019\\
4.53257873787938	3.48611692322222\\
4.54822850291911	3.48926127262071\\
4.57166485774603	3.4924256976158\\
4.56920515514903	3.48825115112302\\
4.58497071837662	3.49179620507069\\
4.60787024947494	3.49925822419204\\
4.60732369798805	3.50384892070642\\
4.62353168855915	3.50657187477935\\
4.64673049361597	3.5068601357206\\
4.6556193299715	3.51071249179859\\
4.67175053339221	3.51667091678402\\
4.69414362041973	3.51656890924298\\
4.6914389762094	3.51842529469492\\
4.70811376052864	3.52241168038518\\
4.72972046620423	3.52317407224642\\
4.73449648426234	3.51888555735232\\
4.75132113583046	3.52373359797745\\
4.76993950964533	3.52111750384859\\
4.78687802074664	3.52679185569645\\
4.80766686907081	3.52647479516583\\
4.82557800441577	3.52745704141006\\
4.84044475560193	3.53159762382561\\
4.85845318199258	3.53299889108332\\
4.87578753403851	3.54184665592629\\
4.89387673482382	3.54415252339671\\
4.91814109424837	3.53323111801533\\
4.93648011361679	3.53572367650894\\
4.96114442053586	3.5353988280565\\
4.97990658367011	3.53628260512597\\
4.99567271358466	3.54274894709905\\
5.0143404548697	3.54605701380761\\
5.02543970478917	3.54301556101396\\
5.04421534479107	3.54736524782649\\
5.0757257193719	3.550524139204\\
5.09464649115622	3.55778651024068\\
5.11180508504187	3.56136422877687\\
5.13149442847426	3.56576810413538\\
5.14556934589939	3.56223443260791\\
5.16538327900404	3.56713264209066\\
5.18262754849935	3.56332766353517\\
5.20284505220233	3.56669936546368\\
5.21761490990125	3.57293262015744\\
5.23805152695109	3.57638469673225\\
5.24390091641289	3.57852421069564\\
5.26466010497934	3.58155659685373\\
5.28598542813868	3.57900881050096\\
5.30696166035653	3.58312539536956\\
5.32697668534434	3.59052858309324\\
5.34854521748104	3.59503913130321\\
5.35243123536251	3.59521871508338\\
5.37404484979664	3.60135359598846\\
5.38673851992121	3.60246383596864\\
5.40924873172372	3.60321914140133\\
5.42858160060411	3.60639946681715\\
5.45130190525858	3.60652609058952\\
5.46219864497205	3.60677544971476\\
5.48503830233857	3.60642084772512\\
5.4968408594957	3.60866581933206\\
5.51930751021786	3.61213822282235\\
5.5402034339601	3.61783164682288\\
5.56300992542723	3.62497370840507\\
5.5652632529127	3.62333915783415\\
5.58850287213263	3.63067899053996\\
5.59929405348651	3.62819703278484\\
5.6236780252591	3.63468229240155\\
5.63406867198242	3.64025388603249\\
5.65840642701555	3.64662432540056\\
5.66697116894259	3.6452840442981\\
5.69152392001763	3.64937706334608\\
5.70768892063025	3.64252451968441\\
5.73241776953973	3.64680377876944\\
5.73164145644375	3.65895079654603\\
5.75669169848509	3.66243162279933\\
5.77672360734518	3.65315590288567\\
5.80197769799203	3.65594359677559\\
5.80045665806402	3.66452464141799\\
5.82605583783357	3.66543714507696\\
5.84152017561892	3.65822961815598\\
5.86704629282701	3.65915597254977\\
5.86861547756684	3.65696759946466\\
5.89406371121108	3.65771608568458\\
5.90020828090323	3.66694622306315\\
5.92495738749676	3.67160503936605\\
5.92906468211511	3.66735038984378\\
5.95387770118382	3.67199297724968\\
5.96720266199788	3.66429883547756\\
5.99228671343316	3.6681373633623\\
5.99824280529744	3.67699111372285\\
6.02327830420263	3.68409751680526\\
6.03661851841206	3.68187987759422\\
6.06223469859017	3.68471023230092\\
6.06781899445047	3.69145902575781\\
6.09294419075036	3.69625383775893\\
6.0919938570368	3.68760323944424\\
6.11722399795138	3.69189695021249\\
6.11741390855505	3.69892012629703\\
6.14300199536384	3.70106819078126\\
6.15288998663338	3.70006084477445\\
6.17832604898796	3.70375138725168\\
6.18531078885375	3.69998217758213\\
6.21101014332008	3.70484898002073\\
6.21165632732968	3.70022717262914\\
6.2378229098303	3.7014286081457\\
6.23964673552034	3.7117730389137\\
6.26530844907344	3.71502939819049\\
6.27354886591244	3.71277265889348\\
6.29925303582802	3.71530805657238\\
6.30021148175149	3.71425632816\\
6.32578650630109	3.71680423468041\\
6.32995455771155	3.7121927346249\\
6.35541811328623	3.71588444585523\\
6.36339882929288	3.72264068988512\\
6.38919094040961	3.72790565948078\\
6.39906058547475	3.72945962776012\\
6.42489009023187	3.73471091046785\\
6.41894294702148	3.72819689832821\\
6.44479268663818	3.73382074497413\\
6.45800455127227	3.73331495272444\\
6.48421871018717	3.73665560019789\\
6.47531502591599	3.74302945391588\\
6.50177197565797	3.74475036633165\\
6.50598335900473	3.73897760399124\\
6.53293368018273	3.74052298811794\\
6.53105146622613	3.74394296741356\\
6.55758556670021	3.74603026457388\\
6.56573827985916	3.74042449271235\\
6.59214168027619	3.74319623615587\\
6.59734967081279	3.7486818283443\\
6.62394157100928	3.75082990874216\\
6.6188324141951	3.74874897473472\\
6.64626852094153	3.75363719590864\\
6.67080707988351	3.7563645925376\\
6.69760360169828	3.76326314829979\\
6.7285258883123	3.75681528903037\\
6.75838335191383	3.76884562924612\\
6.78755621341922	3.77309916883581\\
6.8137582791324	3.77608351854725\\
6.84160283448821	3.77794324195169\\
6.8649320031343	3.78212186674378\\
6.88980034348419	3.78787544916778\\
6.91895759214389	3.78272087606086\\
6.93147584938518	3.7929658656529\\
6.96458645060661	3.78902539887164\\
6.98675897030103	3.80530847431748\\
7.00696998613442	3.80526069609079\\
7.03304009022049	3.80682220197123\\
7.06403168348403	3.80673380226101\\
7.08946458411114	3.80883621590851\\
7.11675634460978	3.81452440195649\\
7.13495981754494	3.81587967863443\\
7.16212991114689	3.8216622247394\\
7.19089161223514	3.82240032669288\\
7.2077263460681	3.81477003022354\\
7.22569918996165	3.82819778837636\\
7.26042267089291	3.82753357840894\\
7.27666328719824	3.83358964284093\\
7.2939444712407	3.82782408304024\\
7.31556873541119	3.83373171614571\\
7.34576548174183	3.82782808790886\\
7.36809756324124	3.83463068252448\\
7.38147393429854	3.84884118348657\\
7.40476099764609	3.84643953192487\\
7.4365878910412	3.85212467525903\\
7.44653545838104	3.85059654332412\\
7.47383791252244	3.85710883753295\\
7.50293080121397	3.85180282098931\\
7.52197761963279	3.85073885699794\\
7.53455917704049	3.86272165954294\\
7.55780335560178	3.86199850934483\\
7.57450384074785	3.85785990947784\\
7.5987530602305	3.87033175988938\\
7.6211181631593	3.86614321770351\\
7.63386843027013	3.8636248052914\\
7.66556962631613	3.87719680541742\\
7.6769189835799	3.8765349046486\\
7.69849276250436	3.87910849810878\\
7.72397108078598	3.87228612520941\\
7.73437649176237	3.88188513184535\\
7.75142477517284	3.88209132238529\\
7.78081749002773	3.87997849226323\\
7.7880915501139	3.88383520120104\\
7.81390145190105	3.88675200526441\\
7.83475215425744	3.88918735104275\\
7.85365511776478	3.8904420850648\\
7.87068944197992	3.89072333857663\\
7.89265040094182	3.89716474666346\\
7.90203931692774	3.89496295096616\\
7.92147910460801	3.90099577910799\\
7.93354137751954	3.90882840378722\\
7.96349767071589	3.90900417618024\\
7.97509727778506	3.9108369358698\\
7.998470139365	3.91072250941085\\
8.00452605277986	3.90459778607764\\
8.0269829407789	3.91553212007229\\
8.04647920453167	3.91274730724901\\
8.05563750496315	3.91021246528091\\
8.08529204594298	3.91761507023399\\
8.09590911765367	3.9139183667884\\
8.11877679860275	3.91751869523401\\
8.12813000077505	3.92569360419783\\
8.14905352961761	3.92172381145315\\
8.16274282955202	3.93052915161413\\
8.17919110642842	3.92230347201073\\
8.19580883006886	3.92798073224806\\
8.21494107891126	3.92579906439286\\
8.22363875825853	3.92704528365109\\
8.23301490036111	3.92608700692487\\
8.24831407924152	3.94007856512555\\
8.27081787545085	3.93861132947455\\
8.28939760679436	3.94059652940007\\
8.30516440471062	3.93083903420991\\
8.30847983233878	3.94201606735313\\
8.33336997540035	3.93846981931043\\
8.3383984812422	3.94272843861662\\
8.34995936840655	3.93659919268096\\
8.37697502136159	3.94306103956021\\
8.38876226859637	3.94218341206808\\
8.40005422784742	3.95274782595169\\
8.41399572285287	3.95459488565565\\
8.43268824981307	3.94512917477767\\
8.43232483184393	3.95727978646847\\
8.4474110305879	3.94724185920277\\
8.46868029775141	3.94987723885011\\
8.47384272007354	3.955666632301\\
8.4980468000914	3.96067562504399\\
8.5066519049592	3.95246883880317\\
8.51421816471885	3.96599951386377\\
8.53474714509531	3.96661693483935\\
8.54348812299578	3.95756765406475\\
8.5501468017486	3.96708836689987\\
8.57342811956565	3.96706259533412\\
8.58002920428323	3.967429764531\\
8.58787791358673	3.97178779961202\\
8.60784815417577	3.96973564776223\\
8.61481421323443	3.97037330639083\\
8.62552153467588	3.97787099710868\\
8.63744923641472	3.97863100417764\\
8.64428043812831	3.97713679201155\\
8.6617448086089	3.97621892247508\\
8.67138180966906	3.98148956431755\\
8.68141204127663	3.9748909375825\\
8.69385505542776	3.97126638831355\\
8.70919313756919	3.98368008691546\\
8.71989728769671	3.97810897925173\\
8.72441878065575	3.97572024958934\\
8.74715162300686	3.9828350359354\\
8.74508036796218	3.97987415318538\\
8.75744830772486	3.98178570528234\\
8.77776147709043	3.98577300994091\\
8.77755729833343	3.98149246176854\\
8.7864784056285	3.99260452345686\\
8.80954057892898	3.99470189098244\\
8.81149977556521	3.99533664474466\\
8.82249536075041	3.99025061750464\\
8.82786448640319	3.98579508024033\\
8.84426126014372	3.99003418369644\\
8.85154145620297	3.98961734399565\\
8.85454005192615	3.99890291037667\\
8.86930061996254	3.98882331972121\\
8.88367167475127	3.99267648628597\\
8.89260949432407	3.99402566342743\\
8.89585163901981	3.99336754498405\\
8.90615177232137	4.00312039327751\\
8.92292156214164	4.0034380924315\\
8.92272474507124	4.00069756029278\\
8.94132051425499	4.00394681822158\\
8.94051779698167	4.00507164708131\\
8.95542691755873	4.00276393107853\\
8.95691159812353	4.00229320700176\\
8.97255281737793	4.00776065363001\\
8.97468874947174	4.00033836124246\\
8.98708336377281	4.00309635119059\\
8.9952280193414	4.01379363895016\\
9.00493228306011	4.00616683916555\\
9.0166753853441	4.00540506626843\\
9.01647796016909	4.01350070708352\\
9.02420434027634	4.01653616597641\\
9.0337047637937	4.01259203170872\\
9.0479521985065	4.0169399279581\\
9.05401487446083	4.01083772518095\\
9.06323483362983	4.01291925317473\\
9.06486148562668	4.01071009649142\\
9.06844822053085	4.02278695532233\\
9.08882564772831	4.01589853986568\\
9.09333697825082	4.02077139104379\\
9.0926254295548	4.01486866890791\\
9.11102211172039	4.02540658318383\\
9.11114602761432	4.01707722012414\\
9.12191177643024	4.0231329783383\\
9.12111353150244	4.02661657315822\\
9.13560881127388	4.02862206825178\\
9.13724583594373	4.02986261564165\\
9.15594507817075	4.01854301796621\\
9.15580766117606	4.02247264001144\\
9.16899595516741	4.03201703696034\\
9.17425770869188	4.02896951976034\\
9.179888550306	4.02444931098079\\
9.18800087720191	4.02289143529198\\
9.19514328234646	4.0226340947514\\
9.20475116709437	4.03061178093145\\
9.21026432271983	4.02539823630224\\
9.21808186257384	4.02671468312105\\
9.21368058930593	4.02962815096913\\
9.22802040405827	4.03645722292348\\
9.22904316962841	4.03090814704065\\
9.24045216482168	4.02937044287209\\
9.2479476898309	4.03611328539666\\
9.25575683277098	4.02969795560423\\
9.25115699443525	4.03210229562066\\
9.26494859451042	4.03348536083948\\
9.26891475990633	4.03427941901811\\
9.27415919473084	4.03485566051126\\
9.28173308453879	4.03012541447871\\
9.2897015528113	4.03532242999397\\
9.29412562271141	4.04450229238677\\
9.29690732469573	4.04092189569376\\
9.30151237017194	4.04407265402525\\
9.31033702541682	4.03974265788809\\
9.31185697516301	4.04284673328903\\
9.31358351843427	4.03437201069967\\
9.33002116199119	4.04346078684332\\
9.33168649436494	4.04073179124864\\
9.33549549395055	4.03760804895489\\
9.33497679928306	4.04549810852731\\
9.340946076815	4.04380124208391\\
9.34418654803078	4.04284760067048\\
9.35248400403525	4.04667875558061\\
9.36149398923963	4.0463309616767\\
9.36217556260997	4.04027736420466\\
9.36466109586984	4.05211242025298\\
9.37907414923109	4.04713167557641\\
9.37817944353963	4.04032694024291\\
9.39087407863348	4.04860426846953\\
9.38368629759229	4.05356011197438\\
9.38825696398966	4.04972049849002\\
9.40392768113656	4.04834686694554\\
9.40139501542613	4.0498983446177\\
9.40779782177885	4.04879854862418\\
9.40893810690895	4.0516749058515\\
9.4136881576952	4.04263670606325\\
9.42788559055299	4.05328547460599\\
9.43204552795739	4.04356931493957\\
9.43369043497435	4.04514450619592\\
9.43977327547358	4.05344550654766\\
9.44318946000461	4.05464280601572\\
9.4372208733482	4.05305776140737\\
9.45337272395275	4.05245834623846\\
9.45181658210808	4.04890579340418\\
9.46245763772731	4.05415866120293\\
9.46631923104007	4.04640735105653\\
9.4591105757296	4.05345252653727\\
9.46944787668009	4.05090011904024\\
9.4733626469811	4.05102515874787\\
9.47998888821908	4.05346215072845\\
9.48125863846202	4.04892061966518\\
9.4771428739158	4.04562396598469\\
9.49168494347396	4.05572754083445\\
9.49429895099218	4.05140479835974\\
9.48771951004521	4.04743568549764\\
9.49376181655558	4.04603929431146\\
9.50586245552008	4.04671601243838\\
9.50605017243978	4.05194612037881\\
9.50366810257226	4.05519067427669\\
9.51335228339836	4.04656526512052\\
9.5146192691982	4.05437091603952\\
9.51581419116737	4.05382217831544\\
9.52878355701498	4.05326858557849\\
9.52873488422134	4.05929870568819\\
9.53516841491567	4.05480551675024\\
9.5397582930295	4.04809625857388\\
9.53637617568141	4.05495592537167\\
9.54387381911456	4.05212421135337\\
9.5366306716464	4.05371570316504\\
9.54113970769288	4.05171050829137\\
9.55241617605976	4.04854499144118\\
9.55684038711384	4.04752563612374\\
9.56036134235628	4.0591486617016\\
9.55479154411318	4.05536570264282\\
9.56929703633529	4.04732351277947\\
9.56011266793546	4.04976421953543\\
9.56947748379149	4.05608768079713\\
9.57448291464865	4.05342465458456\\
9.57631097193692	4.04649318864433\\
9.57286375538711	4.05672285090354\\
9.57749153206445	4.05648760753192\\
9.58820708714859	4.04737788034483\\
9.58741206772492	4.0562173667419\\
9.5899117364023	4.04937078129569\\
9.59754566875688	4.05948179787108\\
9.59478042510371	4.05590004117447\\
9.60159093678676	4.04867040653369\\
9.59446883260929	4.05449940777443\\
9.59608091602726	4.04621471371186\\
9.60009345708023	4.05720524991475\\
9.60655432848282	4.04870125830088\\
9.60903342758211	4.04773280194184\\
9.61734713419509	4.04971316072385\\
9.61341497726473	4.05543175521172\\
9.61984362378197	4.05613350130608\\
9.6192007598978	4.04761551937071\\
9.62475710774907	4.05199116973595\\
9.62511793981227	4.04985427856692\\
9.63539622096829	4.04922391257541\\
9.63200378291942	4.05066134032399\\
9.6307986066989	4.04595144609898\\
9.63820880770797	4.05853053200038\\
9.63711183832229	4.05803471079956\\
9.64696443789175	4.05112700491014\\
9.63863809948247	4.04822227671797\\
9.6423863003825	4.05778438249101\\
9.64781971850111	4.05735042540914\\
9.64415246912976	4.05415299387085\\
9.65293175595474	4.04897814120108\\
9.64706411829163	4.04920904422708\\
9.66084499478533	4.05773853098506\\
9.66545270281517	4.0450932613434\\
9.66368495242066	4.04615690011423\\
9.66426472592481	4.05633052107808\\
9.66912426225285	4.05282484709235\\
9.66304113913862	4.05572755695486\\
9.66384770830345	4.04838574705877\\
9.66353240970427	4.05009872272262\\
9.66586855399626	4.05650426638664\\
9.6704511202398	4.05643058042393\\
9.67034297123527	4.04722780129504\\
9.67209683347142	4.05457051974514\\
9.68328366362815	4.0567394502652\\
9.68809312756756	4.05486568232729\\
9.69117307897726	4.05473301783453\\
9.68338984244721	4.04379902112547\\
9.69088554345673	4.04991025013976\\
9.68781614339568	4.05548602857438\\
9.68488494992802	4.04869630512742\\
9.68780536328814	4.04363922929975\\
9.69734220179345	4.05582386415039\\
9.69460386785184	4.04630895605254\\
9.70366541709937	4.05294376386736\\
9.70507061970718	4.05626185097782\\
9.70723223739549	4.05676833997513\\
9.70115348285	4.05180215475238\\
9.70879585821101	4.05126265638242\\
9.70853897001572	4.04919129028452\\
9.70728538003341	4.05312115579069\\
9.70217916690311	4.05464722559894\\
9.71356828085001	4.05046891350689\\
9.71532744537657	4.04568964870043\\
9.70891852305589	4.05081542882797\\
9.72059709437213	4.05277240586364\\
9.7137771407836	4.0450585037281\\
9.72072356394952	4.05140294389273\\
9.72364254402282	4.05402245146333\\
9.7166481407675	4.05058461205442\\
9.72297121268382	4.0417518108406\\
9.71809235348421	4.04534841293952\\
9.72113683665205	4.04644445293273\\
9.71925410239387	4.048285266119\\
9.72877894409495	4.0418735294739\\
9.72491559244592	4.05394811267025\\
9.7342777495902	4.04021476222552\\
9.73499091034341	4.04326477948386\\
9.72996930558179	4.04160661785555\\
9.72797985019454	4.05047831607013\\
9.72737862177316	4.04498912559712\\
9.73566131737627	4.04194220063684\\
9.73820079834613	4.04743351295945\\
9.73599262618429	4.04244168746884\\
9.73629646607876	4.04981680277445\\
9.7320984489351	4.04750442039351\\
9.73384791630154	4.04458768915992\\
9.74774958744268	4.05052641014934\\
9.73552007657869	4.04882057988767\\
9.73751407531407	4.04526405283229\\
9.74921101972276	4.03850261877953\\
9.74932959135411	4.04939526924185\\
9.74141588166064	4.05112521249808\\
9.74941776517839	4.05072238084979\\
9.75077225391434	4.04492067673193\\
9.75332799492482	4.03926445853846\\
9.74266995048738	4.04274034450168\\
9.75015682139613	4.04116729622826\\
9.75195257735896	4.04762348319682\\
9.75679808441247	4.05061934264606\\
9.75201535092035	4.04352529414435\\
9.75288487500046	4.04223236715073\\
9.75378590241976	4.05147126690503\\
9.75488341458193	4.04473515200049\\
9.74945291928997	4.04040889166173\\
9.7626903686054	4.04321465709475\\
9.75208710504437	4.04258432033245\\
9.75399111208267	4.04114581956667\\
9.76130766025023	4.05141583720244\\
9.76603719368068	4.03829179273535\\
9.76634243370841	4.04020392448023\\
9.76818018489547	4.04210999468077\\
9.75792340680822	4.05079815656117\\
9.76699333669618	4.05044725628038\\
9.76635535570145	4.04971167564476\\
9.76909815493722	4.04223503641363\\
9.75934046553366	4.0485326437155\\
9.76781980576244	4.04316915003775\\
9.77216360075994	4.05047882876235\\
9.75981816564424	4.04086454553687\\
9.76099907135307	4.04860710008006\\
9.766393082632	4.04505181706682\\
9.7662618486737	4.05047827942685\\
9.77061805322605	4.04608765494083\\
9.77486318625789	4.0425274999904\\
9.76414581412673	4.04884751740703\\
9.77362915183036	4.04833249539948\\
9.77391341158839	4.04628783438461\\
9.77752820642382	4.04460942846218\\
9.7698986655893	4.05030902881296\\
9.76886480576615	4.04021838188582\\
9.77824094791004	4.04702668438669\\
9.76974713431698	4.04688253626549\\
9.77621512021306	4.04964610745775\\
9.77514402049099	4.042698955504\\
9.77675496948654	4.04972055934533\\
9.77391674118677	4.03948126656624\\
9.77775646518682	4.04627594905827\\
9.77102214303222	4.04096579654363\\
9.77159458418437	4.04011211579912\\
9.77725503690199	4.03784194735556\\
9.77204996962986	4.04180436776797\\
9.77573155046808	4.03827815787991\\
9.77929655099404	4.03568961928934\\
9.78412822483173	4.03822520318542\\
9.77867045847175	4.04572727616225\\
9.78051672148355	4.03910230378058\\
9.78424821485817	4.04876010529024\\
9.77542944322074	4.03556252063217\\
9.78009563940932	4.03607907885519\\
9.77619625807616	4.03645153172187\\
9.77807022509192	4.03808437007183\\
9.78375684250332	4.04065346532527\\
9.78569466284388	4.04863022805402\\
9.78637598527555	4.03609513507519\\
9.78822409151568	4.04008439325003\\
9.7874205197401	4.04604130958737\\
9.78112172776236	4.04830611261885\\
9.78856991467742	4.04369641729732\\
9.78127236358	4.04348447839438\\
9.79143465247352	4.03958195811695\\
9.78098089407166	4.03469395804086\\
9.79071139432038	4.04353753694869\\
9.78916951056383	4.0452132449183\\
9.78702126314375	4.03717665188986\\
9.79041232649309	4.04467797892686\\
9.78791783761831	4.04317842146301\\
9.79130068711981	4.04568185025224\\
9.78940293546409	4.04021697376948\\
9.79344756142343	4.04321924859676\\
9.7844791986033	4.03694988043547\\
9.78425029976127	4.03795168657464\\
9.79326478499469	4.04693371399435\\
9.79412422385424	4.04773549205116\\
9.79270410202737	4.03652027602147\\
9.78249172998957	4.04339749697039\\
9.79193181459149	4.03518716749085\\
9.78428978530918	4.03429884725394\\
9.78431824276282	4.03772772081165\\
9.79416976740207	4.03929117471789\\
9.78189203559731	4.04327711289923\\
9.79324952331912	4.0352160835255\\
9.781917162514	4.03918937964198\\
9.7878915870635	4.03986720283588\\
9.78881043250474	4.04054074254449\\
9.79020460620495	4.04145049554123\\
9.78981405871917	4.04492866667543\\
9.78696659380682	4.04162508734059\\
9.79123413392182	4.03668677164444\\
9.79106382966039	4.03680887647543\\
9.79108683249622	4.03474416285926\\
};


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	5\\
1.00212064911966	4.99033508395466\\
1.00574610458858	4.97574327263814\\
1.01111487451963	4.9645198008704\\
1.01569520364392	4.95919526816663\\
1.01569520364392	4.95919526816663\\
1.0178951726156	4.95215537271204\\
1.0215473215447	4.93662922460473\\
1.02699504179186	4.927940536099\\
1.0318384600558	4.92400635155477\\
1.0318384600558	4.92400635155477\\
1.03404119777059	4.91599202970288\\
1.03780293385291	4.90439797993267\\
1.043368852306	4.89886435039926\\
1.04845695552761	4.89519902396467\\
1.04845695552761	4.89519902396467\\
1.05071212391489	4.88746259340667\\
1.05456391877035	4.87765012906976\\
1.0602476019461	4.87273948279444\\
1.06547865050221	4.86812791691457\\
1.06547865050221	4.86812791691457\\
1.0677029054811	4.85689013412488\\
1.07164900173413	4.84842019067957\\
1.07745619910355	4.8436540916254\\
1.08279712436757	4.83942048473518\\
1.08279712436757	4.83942048473518\\
1.08508808386596	4.82960416942517\\
1.08912709067846	4.82279974799211\\
1.09505676784278	4.81866656279206\\
1.10048026911583	4.80703785940904\\
1.10048026911583	4.80703785940904\\
1.10289718747138	4.80062478729231\\
1.10699614569864	4.79426453489707\\
1.11289977605161	4.78355040972073\\
1.11841535577412	4.76991977016992\\
1.11841535577412	4.76991977016992\\
1.12084346275844	4.76246307099668\\
1.12505078362325	4.75766924272506\\
1.13096045573759	4.74483134084908\\
1.13686314298385	4.7434085595551\\
1.13686314298385	4.7434085595551\\
1.13926008648172	4.73307090658464\\
1.14356978227207	4.72871687142708\\
1.14954002623007	4.71460840410892\\
1.15559419011082	4.71446911722587\\
1.15559419011082	4.71446911722587\\
1.15802638010679	4.70416829839137\\
1.16244163599164	4.70035927632987\\
1.16854183382243	4.68939419501012\\
1.17477018021205	4.68834069167381\\
1.17477018021205	4.68834069167381\\
1.17732411498042	4.6823872032853\\
1.18165800513705	4.67237751931806\\
1.18794569064711	4.66831950268126\\
1.19438381483766	4.66384276898595\\
1.19438381483766	4.66384276898595\\
1.19700967410002	4.65783515151987\\
1.201445430921	4.64810874187272\\
1.20786772714755	4.64400445247511\\
1.2144415389155	4.63956755582417\\
1.2144415389155	4.63956755582417\\
1.21706559798108	4.63313980768803\\
1.22166038036528	4.62710815294957\\
1.22817592819287	4.62241944569018\\
1.23507209512328	4.61929507861494\\
1.23507209512328	4.61929507861494\\
1.23776544004518	4.61327068963729\\
1.24235145577861	4.60491527324058\\
1.24896653668732	4.59975194033283\\
1.25615895165304	4.59715834755422\\
1.25615895165304	4.59715834755422\\
1.25888698605256	4.59105098681438\\
1.26350152547788	4.58175846586073\\
1.27025846997852	4.57719767050757\\
1.27776453789384	4.57455872498905\\
1.27776453789384	4.57455872498905\\
1.28056801696437	4.56902656708153\\
1.28528957119772	4.56116046262979\\
1.29218925290862	4.55725984007128\\
1.29999362172483	4.55459930063501\\
1.29999362172483	4.55459930063501\\
1.30287084046587	4.55028141319806\\
1.30773211600948	4.54485043403884\\
1.31475735724308	4.54081417668043\\
1.32278985112834	4.53814530247181\\
1.32278985112834	4.53814530247181\\
1.32573930843611	4.53386888988086\\
1.3307321142445	4.529313102681\\
1.33791805302699	4.52579284576665\\
1.34610397975511	4.52317502252525\\
1.34610397975511	4.52317502252525\\
1.34912549197647	4.51905605258934\\
1.35420113620284	4.51403402646659\\
1.36151769228064	4.51031866124514\\
1.36986685598147	4.50771573382434\\
1.36986685598147	4.50771573382434\\
1.37297015770391	4.50431762531455\\
1.37802623879787	4.49634898126999\\
1.38549576813339	4.49291511711738\\
1.39406730412368	4.49033050676617\\
1.39406730412368	4.49033050676617\\
1.39724957866253	4.48701106622502\\
1.40241860022475	4.47982122541644\\
1.41004356484883	4.47646816920775\\
1.4188257985201	4.47390676923631\\
1.4188257985201	4.47390676923631\\
1.42208783199439	4.47072648141837\\
1.42737174075889	4.46388046490293\\
1.43515522342528	4.4605672504354\\
1.44404127992112	4.45805923729199\\
1.44404127992112	4.45805923729199\\
1.44738403181536	4.45507976089195\\
1.45278349047808	4.44931308818028\\
1.4607265559296	4.44620112725583\\
1.46992490612743	4.44369131740302\\
1.46992490612743	4.44369131740302\\
1.47334863247912	4.44083069215725\\
1.47886557416989	4.4354198752768\\
1.48697187215539	4.43234661882096\\
1.49629372546557	4.42988563195866\\
1.49629372546557	4.42988563195866\\
1.49969874835266	4.42455358626512\\
1.50532697574117	4.41926541607309\\
1.51360273986337	4.4162326568588\\
1.52304701038298	4.4138226931147\\
1.52304701038298	4.4138226931147\\
1.52653714164685	4.40893054071715\\
1.53228940608056	4.40422223465684\\
1.54073629853378	4.40139002728857\\
1.55043969427394	4.39899829767674\\
1.55043969427394	4.39899829767674\\
1.55399945249726	4.39409844231316\\
1.55996083953255	4.39235520008465\\
1.56857866908085	4.3896811098788\\
1.57851400782124	4.387313822251\\
1.57851400782124	4.387313822251\\
1.58215661502426	4.38249772858373\\
1.58824441514676	4.38078999157082\\
1.59703693371035	4.3781539906334\\
1.60709649674088	4.37583646683774\\
1.60709649674088	4.37583646683774\\
1.61084008298565	4.37164250689501\\
1.61696852009658	4.36823597439357\\
1.62594043552801	4.36563897027921\\
1.63605142575176	4.36338726747912\\
1.63605142575176	4.36338726747912\\
1.6394732164349	4.35979948886451\\
1.64485032113121	4.35815364889691\\
1.65203574684651	4.35559211390789\\
1.6613711851936	4.35304103902041\\
1.67273046611541	4.35050274114182\\
1.67618128696213	4.34982363374459\\
1.68011190891844	4.34556189491435\\
1.68663736777257	4.34492646600208\\
1.69603530519545	4.34241917192476\\
1.70642396533353	4.34028327116897\\
1.70642396533353	4.34028327116897\\
1.71045946529375	4.33646317069423\\
1.71702668189108	4.33294798999067\\
1.72661527840014	4.33008590105172\\
1.73707748191218	4.32802152162603\\
1.73707748191218	4.32802152162603\\
1.74159241795426	4.32471259831612\\
1.75005106739733	4.32227570856578\\
1.75965497226346	4.32035781928971\\
1.76424193285834	4.31726852321465\\
1.77266220534664	4.31486030754912\\
1.78248136783239	4.31295032077432\\
1.78712232330274	4.30995614903983\\
1.79576260058391	4.30877167187177\\
1.80585037967124	4.30686082912739\\
1.81058206632444	4.30392520897975\\
1.81924773075349	4.30157439298499\\
1.82931547597077	4.29971528428147\\
1.83412171815065	4.29686437993509\\
1.84291303174121	4.29454275645536\\
1.85303828308496	4.29272104695382\\
1.85791982043186	4.28990025769966\\
1.86700831315971	4.28760798425295\\
1.87726738003644	4.28582950208009\\
1.88222568177236	4.2830936367155\\
1.89144591908178	4.2808310774222\\
1.90183817020609	4.27907759037091\\
1.90687439133482	4.27618017812173\\
1.91622859129887	4.27394767347877\\
1.92649273353497	4.27224619330851\\
1.93160741462238	4.26932550827242\\
1.94109621917215	4.26712303300819\\
1.95136512998973	4.26546515963222\\
1.95655907596475	4.2626298170006\\
1.96618358807446	4.26045743872432\\
1.97649896946827	4.25883627542672\\
1.98177291376278	4.25608618736296\\
1.99159642179422	4.25394405178819\\
2.00193835881805	4.25236201193683\\
2.00729351658365	4.24926124767915\\
2.01725726518288	4.24714971302365\\
2.02755667684268	4.24561580413462\\
2.03299403898024	4.24260107025309\\
2.04309893520065	4.24052015978272\\
2.05348400311828	4.23901614409507\\
2.05900424897532	4.23633153642879\\
2.06925136911868	4.23428130379683\\
2.07976182070382	4.23280185300201\\
2.0853660284496	4.22966142033596\\
2.09575829045674	4.22764234831516\\
2.10628522425087	4.22622569054704\\
2.11197473568808	4.22327909215621\\
2.12251311357548	4.22129121840004\\
2.13309591630233	4.21990735024642\\
2.13887153002851	4.21675042524375\\
2.14955805452432	4.21479403732321\\
2.16011698977987	4.21345215829432\\
2.16597970485937	4.21038201477826\\
2.17695241526728	4.20845721486452\\
2.18758741494536	4.20714507057655\\
2.19353889037412	4.20367720375937\\
2.20470642172673	4.20178449261866\\
2.21525090929019	4.20052382833124\\
2.22127964010375	4.19714380408103\\
2.2328191565832	4.19528340706933\\
2.24336536884725	4.19405982764368\\
2.24948531738921	4.19052617196355\\
2.26118628884421	4.18869832288011\\
2.27170415077675	4.18751432562524\\
2.27791648392544	4.18382783262072\\
2.28967735072234	4.18203266144982\\
2.30033769513512	4.18089077186533\\
2.30678656991564	4.179117539021\\
2.3187073771706	4.1773546163654\\
2.32924766606389	4.17625901387546\\
2.33564356774587	4.17264254069859\\
2.34772866253538	4.17091251891597\\
2.3583397037531	4.1698442554295\\
2.36497723161155	4.16813623423747\\
2.37711747070071	4.16643870839089\\
2.38754872927859	4.16541984326963\\
2.39427902034567	4.16374408153282\\
2.40658020670415	4.16207891161737\\
2.41683214811966	4.16109786620646\\
2.42365542249455	4.15945433646442\\
2.4363399667013	4.15782160637643\\
2.44640254436501	4.15688757886148\\
2.45331959218219	4.15527647316893\\
2.46616965125028	4.15367626704376\\
2.47628101598351	4.15276771905501\\
2.48337299715131	4.15118927739942\\
2.49661513044377	4.14962191937372\\
2.50673403571245	4.14876058797208\\
2.51392326520416	4.14721528723604\\
2.52733830384583	4.14568117500759\\
2.5374288821472	4.14485502374559\\
2.54471538241634	4.14374373116301\\
2.55830357568658	4.1422428726486\\
2.5681044672058	4.14146549032618\\
2.57548840803204	4.13998651267363\\
2.58925060747127	4.13851893650674\\
2.59908682890828	4.13776525605396\\
2.60656833308028	4.13698640772225\\
2.62050442723751	4.13555211083195\\
2.63012632949018	4.13484262491096\\
2.63783969131495	4.13449621962533\\
2.65219367134186	4.1330953140985\\
2.66161440944989	4.13242591071303\\
2.66942721134843	4.13171275458852\\
2.68396050255235	4.13034549431065\\
2.69350653002648	4.12970259875045\\
2.70141956353186	4.12942214319665\\
2.71630410418065	4.12808879273501\\
2.72567030162637	4.12748025227931\\
2.73356241339194	4.12616895474026\\
2.74880589359449	4.12487000998202\\
2.75783023013609	4.12430929755784\\
2.76582418319346	4.12303220140546\\
2.78113057774805	4.12176757187005\\
2.79007829760718	4.12123291446173\\
2.79817428654562	4.11999003126081\\
2.81354109013593	4.1187596770015\\
2.82214123088729	4.11826570857356\\
2.83024005239003	4.11705673480454\\
2.84563330271565	4.11586019662433\\
2.85411119430532	4.11539227587614\\
2.86230993774504	4.11421707254048\\
2.87814801450904	4.1130544439675\\
2.88646966633176	4.11261358555607\\
2.89476948361639	4.11147248044956\\
2.91079523549923	4.11034407009198\\
2.91889454982488	4.10993254843294\\
2.92729538172661	4.10882553871901\\
2.943777349011	4.10773147655394\\
2.95161607128134	4.10734993051496\\
2.9601186726255	4.10627725208229\\
2.97679298401183	4.10521764492111\\
2.98436699993286	4.1048647759462\\
2.99295426254365	4.10382638932044\\
3.01016748930437	4.10280145116617\\
3.01725717429372	4.10248701749217\\
3.02594621856507	4.10148300170163\\
3.04335626960208	4.10049256254508\\
3.05031684466368	4.10019772085509\\
3.05910804406383	4.09922818996617\\
3.07700503110397	4.09827245972663\\
3.0837619919586	4.09800510930392\\
3.09265630947764	4.09707039889154\\
3.11061567005592	4.09614961524084\\
3.11720401179561	4.09590134019053\\
3.12648621682579	4.09500147266462\\
3.14464848178116	4.09411587568103\\
3.15079151252267	4.09389577283629\\
3.16018001509727	4.0930307606909\\
3.1788340528904	4.09218017918264\\
3.18473983884525	4.09197935441731\\
3.19422392372838	4.09114951631797\\
3.21319650383982	4.09033432756668\\
3.21883620078833	4.09015265445626\\
3.2287218907721	4.08935829569034\\
3.24802224564831	4.08857889939637\\
3.25301901214053	4.08842738105679\\
3.26271790484528	4.08766813169371\\
3.28222696780895	4.08692389007259\\
3.28709306144121	4.08678460487623\\
3.29719937087001	4.08606072248591\\
3.31691988461387	4.08535208975461\\
3.32141923702196	4.0852308603454\\
3.33163620135983	4.08454235352702\\
3.35187330611039	4.08386939124411\\
3.3559408294979	4.08376652269466\\
3.36648896556005	4.08311356779294\\
3.38662845531713	4.08247636661458\\
3.39041493123511	4.08238670854487\\
3.40118588891345	4.08176922388953\\
3.42185472047296	4.08116783286064\\
3.42507758172082	4.08109806237994\\
3.43596302525179	4.08051618219836\\
3.45716267390553	4.07995057409573\\
3.46001360718967	4.07989322958824\\
3.47101420279504	4.07934719966945\\
3.49243413450821	4.07881759669103\\
3.49489524659303	4.07877178438229\\
3.50599060398401	4.07826151448027\\
3.52803657307969	4.07776812133219\\
3.53003985118992	4.07773393515679\\
3.5412503948628	4.07725966795216\\
3.56336084854065	4.07680236482044\\
3.56491419383278	4.07677808260639\\
3.57623883199743	4.07633951542748\\
3.5995884695091	4.07590306599131\\
3.5995884695091	4.07590306599131\\
3.61085031378244	4.07549993055126\\
3.63414155021177	4.07510629672196\\
3.63414155021177	4.07510629672196\\
3.64574349597942	4.07473859863528\\
3.66957729968591	4.07438920394775\\
3.66957729968591	4.07438920394775\\
3.68129494680255	4.07405771241784\\
3.70515054990399	4.07374821659004\\
3.70515054990399	4.07374821659004\\
3.71698410412153	4.07345305379568\\
3.74062182866851	4.0731837992413\\
3.74062182866851	4.0731837992413\\
3.75268732976352	4.07292491629684\\
3.77601938026353	4.07269537405785\\
3.77601938026353	4.07269537405785\\
3.78858546144086	4.07247271092878\\
3.81115922307026	4.07228185536246\\
3.81115922307026	4.07228185536246\\
3.82384375761988	4.07209503873694\\
3.84625271583026	4.07193975827662\\
3.84625271583026	4.07193975827662\\
3.85926770635314	4.07178874983578\\
3.88136468330599	4.07166899527942\\
3.88136468330599	4.07166899527942\\
3.89447724597302	4.07155378371846\\
3.91728476487237	4.07146831587018\\
3.91728476487237	4.07146831587018\\
3.93064643021766	4.07138974804124\\
3.95322564804632	4.07133780576122\\
3.95322564804632	4.07133780576122\\
3.96669572202038	4.07129587451658\\
3.98915250303993	4.07127605686422\\
3.98915250303993	4.07127605686422\\
4.00274516676084	4.07127074477251\\
4.02517667281005	4.07128192467386\\
4.02517667281005	4.07128192467386\\
4.03889202236003	4.07131333051015\\
4.06095149450424	4.07135429074839\\
4.06095149450424	4.07135429074839\\
4.07478837372136	4.07142216178152\\
4.09625573469465	4.07149124205587\\
4.09625573469465	4.07149124205587\\
4.11025479993034	4.07159510305702\\
4.13128661924487	4.07169137351254\\
4.13128661924487	4.07169137351254\\
4.14503053982568	4.07183078030849\\
4.16604403620925	4.07195213245051\\
4.16604403620925	4.07195213245051\\
4.17990242342035	4.0721269801003\\
4.20082231272635	4.07227194487132\\
4.20082231272635	4.07227194487132\\
4.21479496757001	4.07248226240125\\
4.23547009761301	4.07265095619963\\
4.23547009761301	4.07265095619963\\
4.24975042813116	4.07289663727507\\
4.27041502936832	4.07308564591522\\
4.27041502936832	4.07308564591522\\
4.28481124146298	4.07336698687506\\
4.30517332900842	4.07357902090159\\
4.30517332900842	4.07357902090159\\
4.32007817409589	4.0738959559266\\
4.34011675689046	4.07412782355501\\
4.34011675689046	4.07412782355501\\
4.35514011107245	4.07448044377173\\
4.37513909714972	4.07473055016696\\
4.37513909714972	4.07473055016696\\
4.39074447266127	4.07511911560782\\
4.41010341529206	4.07538597541597\\
4.41010341529206	4.07538597541597\\
4.42583052272393	4.07581027983489\\
4.44497815693003	4.07609600556524\\
4.44497815693003	4.07609600556524\\
4.46082634966641	4.07655597532238\\
4.47948148009669	4.07685646114588\\
4.49585887649484	4.07735201933454\\
4.51410580158231	4.07766601731853\\
4.53056368066033	4.07819702254122\\
4.54915589865401	4.07852626049808\\
4.5657375565519	4.07909317217255\\
4.58385608685528	4.07943280124436\\
4.60074831394764	4.08003534194578\\
4.61839392619293	4.08038346947331\\
4.63540913483158	4.08102143873901\\
4.65279444576072	4.08138166985549\\
4.66998003749146	4.08205495322807\\
4.6867980410769	4.08242545862176\\
4.7041095560629	4.08184967098159\\
4.72038942938072	4.08222441255275\\
4.73825842835796	4.08149968429777\\
4.75487714755669	4.08188476011217\\
4.77328185009622	4.08266289371771\\
4.79004844174975	4.0830534561267\\
4.80858357510495	4.0838677753974\\
4.82491714605836	4.08426333321495\\
4.84358125713311	4.08511355796642\\
4.85944978569376	4.08551233424231\\
4.87824129887266	4.08639815039117\\
4.89376511005951	4.08680207310459\\
4.91309138576859	4.08772332011319\\
4.92777144103026	4.0881249568178\\
4.94700195760198	4.08908126189035\\
4.961508369596	4.08949072313402\\
4.98084545636192	4.0904818999632\\
4.99493289967384	4.09088834779085\\
5.01436453534487	4.09191410144968\\
5.02853356521641	4.09232092563703\\
5.04808863148523	4.09338147411501\\
5.06196970811486	4.09378718463139\\
5.08227475123707	4.09488255817067\\
5.09558570186997	4.09528293620623\\
5.11607079394577	4.09641318930518\\
5.12856229969489	4.09680800258446\\
5.14917202214427	4.097972511184\\
5.16125669488303	4.09836467999799\\
5.18225577095703	4.09956321539764\\
5.19411815304553	4.099952434792\\
5.21585052207054	4.10118560269925\\
5.22780929152391	4.10157108094523\\
5.2494372631949	4.10283928777212\\
5.26085072980556	4.10321589570912\\
5.28266135851213	4.10451857006731\\
5.29325378845356	4.10488391800857\\
5.31518974637053	4.10622043668957\\
5.32532105793285	4.10657824949373\\
5.34787022212726	4.10794850465165\\
5.35764214305148	4.10829760339914\\
5.38031882374357	4.10970169190677\\
5.3897978169385	4.11004765062719\\
5.41389567656465	4.11150550532928\\
5.4223861185322	4.11181700143111\\
5.44642209798079	4.11330113279737\\
5.45473623269014	4.11361149279067\\
5.47859883105726	4.11511665687508\\
5.48661056930954	4.11542075567987\\
5.50994526548281	4.11695220479977\\
5.51781901930667	4.11725585177641\\
5.54108689520202	4.11881158391989\\
5.54878746181056	4.11911315951533\\
5.57200237998885	4.12069339467792\\
5.57954690289646	4.12099329493211\\
5.60279129221613	4.12259358302634\\
5.61007183768068	4.12288746241172\\
5.63314236115259	4.12439313840073\\
5.64013274510809	4.12467926610375\\
5.66385132871195	4.12624621095979\\
5.67070068688825	4.1265304706117\\
5.69491188702144	4.12808014724306\\
5.70156982240764	4.12835877221943\\
5.72563699485585	4.12988988779111\\
5.73204045219818	4.13016142001003\\
5.75577717767776	4.1308699473416\\
5.76200465936639	4.13113730480863\\
5.78618030878301	4.13263522156691\\
5.79221744420403	4.13289766794066\\
5.81653360209759	4.134456752658\\
5.82244478993071	4.13471710794885\\
5.84662720154465	4.13625657559541\\
5.85229836006521	4.13650933876424\\
5.87681940131075	4.13724417071495\\
5.88218063087678	4.1374858507117\\
5.90670913476635	4.13828172027848\\
5.9119764610459	4.13852181345965\\
5.93634146332947	4.13873754621843\\
5.94168098669474	4.13896828385233\\
5.9655693308591	4.13879026401699\\
5.97068512342151	4.13901244754291\\
5.99452826217831	4.13866784742726\\
5.99948866554852	4.13888538099848\\
6.02412729326356	4.14037972591433\\
6.02886156932208	4.14058967079177\\
6.05361739132911	4.14214095382843\\
6.05817371522906	4.14234507603602\\
6.08278509840571	4.14387381310137\\
6.08708182083276	4.14406821649348\\
6.1121882345096	4.14599001569114\\
6.11623422956216	4.14617490078249\\
6.14113357022615	4.1481084640505\\
6.14485070452766	4.14827996082213\\
6.16946053808616	4.15023462669545\\
6.17306642629139	4.1504025449687\\
6.19769993836879	4.1523724490141\\
6.20107538488347	4.15253119665644\\
6.22564224126043	4.15126699368239\\
6.22873775968449	4.15141296651796\\
6.25378085294477	4.1534091724436\\
6.25668075300905	4.15354713012789\\
6.28259659768029	4.15555967717808\\
6.28530314060225	4.15568958250251\\
6.31106332124908	4.15771526652975\\
6.31350507516882	4.15783347759978\\
6.33897110947373	4.16148191742466\\
6.34116543911013	4.16158918585925\\
6.36629996040319	4.16364720170079\\
6.36835694013859	4.16374857229961\\
6.39346769019111	4.16581511690621\\
6.39520089932898	4.16590120955925\\
6.42026442162894	4.16798482348025\\
6.42185705175312	4.16806454677813\\
6.44732389820541	4.17015556574307\\
6.44859424084313	4.17021932598768\\
6.47402817672749	4.17232797418871\\
6.47517504601061	4.17238597028198\\
6.50115005403862	4.17454618828054\\
6.52693052312217	4.17671174619523\\
6.55303568433947	4.17805783159361\\
6.57895760340154	4.17804468970644\\
6.6052057881989	4.18021245315452\\
6.63114034005289	4.18236002042702\\
6.65679466591378	4.18411752730155\\
6.68213989358133	4.18534369017401\\
6.70715428643604	4.18618747682405\\
6.73178892951795	4.18664440057838\\
6.75626604922452	4.18694002117927\\
6.78091851551051	4.18721335424365\\
6.80557982101022	4.18935607901837\\
6.82979747927359	4.19150136414715\\
6.85381499356731	4.19282876059736\\
6.87757650610261	4.1919192529579\\
6.90117621040888	4.1900083717348\\
6.92532819684038	4.19376687239659\\
6.94879804124858	4.19589370938026\\
6.97195390148265	4.19801275266684\\
6.99492942544894	4.20013267219365\\
7.01771722431604	4.20225272217935\\
7.04011406073953	4.20435869338172\\
7.06225671803934	4.2055765136884\\
7.08407998001624	4.20422720933924\\
7.10606847973714	4.2040450207026\\
7.12805521846336	4.20489280715105\\
7.14968117791883	4.20484347607371\\
7.17154944915973	4.20673388419394\\
7.19314150734939	4.20823834299154\\
7.21439458153154	4.20931328769149\\
7.23535837758172	4.21015054294404\\
7.25606187090326	4.21027168614488\\
7.27651020123915	4.20975832343722\\
7.29702300452802	4.21014656699259\\
7.31729414543873	4.20936521106295\\
7.33733418657994	4.20749350903927\\
7.35711105660304	4.20411273213745\\
7.37766804784388	4.20599312625531\\
7.39803773745951	4.2078318149306\\
7.41816819835495	4.20941995197237\\
7.43801962751884	4.21002876383321\\
7.45778085337876	4.2111605212556\\
7.47736178957622	4.2123949051313\\
7.49675490549221	4.21295335294179\\
7.51618701654521	4.21409750214456\\
7.53498615221898	4.21257109037834\\
7.55367719515854	4.20933709295179\\
7.57287441556295	4.21037297277029\\
7.5919102973618	4.21047052937938\\
7.61092923483911	4.21135833502507\\
7.62973050943607	4.21238097587293\\
7.64829710486118	4.21388914333555\\
7.66663014524817	4.21512977775573\\
7.68444806900352	4.21288321321513\\
7.70193468923163	4.20794520099317\\
7.72012438094138	4.20704229645156\\
7.73814189922972	4.20634571921307\\
7.75598630639718	4.20587798806314\\
7.77414034239742	4.20793630815242\\
7.79202520716269	4.21068615685282\\
7.80931756530455	4.21056585849195\\
7.82644550849873	4.20896913346341\\
7.84342518382523	4.20689304712276\\
7.86093005534204	4.20827480671489\\
7.87810147594167	4.21046885534024\\
7.89521524667754	4.21266086971147\\
7.91177660051536	4.21218473471867\\
7.92854492179107	4.21413757115496\\
7.9449860220825	4.21408921373801\\
7.96125606584014	4.21385154539842\\
7.97746846627755	4.21362231330501\\
7.99355531687805	4.21340232155619\\
8.00952976683387	4.21291353491597\\
8.02540641682043	4.21196974991521\\
8.04115607510236	4.21177588914889\\
8.05680236090276	4.21159023534721\\
8.07231781775747	4.21096049371987\\
8.08774240693156	4.20981160024043\\
8.1030194152735	4.20850145176775\\
8.11815477794801	4.20695343339044\\
8.13322434499038	4.20637180334329\\
8.14811360488054	4.20562868560194\\
8.16294008090127	4.20439193384257\\
8.17760858805087	4.20317686416627\\
8.19223920399684	4.20155476069022\\
8.20670430243871	4.19996043344134\\
8.22108788567613	4.19886856502137\\
8.2353380808033	4.19755514977863\\
8.2495807190498	4.19573962172875\\
8.26366839151821	4.19422197111732\\
8.27758451292951	4.19269881803212\\
8.2918250361477	4.1932598847803\\
8.30598296130898	4.19336350259343\\
8.32001828354085	4.19392462110861\\
8.33398664238915	4.19400488681625\\
8.34783895608836	4.19431214733534\\
8.36152490484216	4.19417947504293\\
8.37509192492964	4.19402242717165\\
8.38856832966353	4.19387118913686\\
8.40195728490741	4.19329671258645\\
8.41526100173402	4.19315626730092\\
8.42845416708302	4.19221627095003\\
8.44158422474421	4.19149630106727\\
8.45460509259092	4.19058050893396\\
8.46743102647147	4.18988754931144\\
8.48019795355289	4.18879219395632\\
8.49290014535881	4.18764934558801\\
8.50543777103869	4.18696001287533\\
8.51794342094199	4.18594571794457\\
8.53030289914224	4.18474775575979\\
8.54251915930254	4.18374095607904\\
8.55465286925822	4.18274638815598\\
8.56674620713889	4.18176048047623\\
8.5786897442402	4.18057014658629\\
8.5905991760526	4.17938887260986\\
8.60238321867045	4.17831766220994\\
8.61401202835893	4.17689930423744\\
8.6255420934018	4.17555110436621\\
8.63702999878989	4.17409177700059\\
8.64839377453714	4.17250640377913\\
8.6597687529223	4.17104892452439\\
8.67097434387321	4.16949776914625\\
8.6820574455729	4.1680732707149\\
8.69299026251548	4.1665907150527\\
8.70391994241604	4.1649568730542\\
8.71474055893575	4.16337843081753\\
8.72542591871152	4.16177758064073\\
8.73608999175247	4.16018563556568\\
8.74667976232712	4.1585309376933\\
8.7571073912801	4.15693141720428\\
8.76743230312967	4.15513647470308\\
8.77765102825736	4.15353618107765\\
8.78775803327638	4.15195869421377\\
8.79786157713005	4.15041705303943\\
8.80779088329749	4.14878671099647\\
8.81761228193519	4.14718112416237\\
8.82741804590086	4.14558129966604\\
8.83720445474161	4.14398969452107\\
8.84687301262932	4.14265221052055\\
8.85644923577209	4.14109402803913\\
8.86598887148731	4.13968656809531\\
8.87543772606503	4.1381584089241\\
8.88485054443698	4.13663904125485\\
8.89413738682768	4.13498412972511\\
8.90327952589335	4.13335941339763\\
8.91235425681236	4.13175129589273\\
8.92140432876902	4.1301521216232\\
8.93030359916192	4.12852107126909\\
8.93914358792655	4.12692654605799\\
8.94789703388733	4.12520603961878\\
8.9565516701919	4.12365355390451\\
8.96504281222969	4.12203314837077\\
8.97357274773508	4.1205112395365\\
8.98205461137045	4.11865729635006\\
8.99035144282568	4.11708621295527\\
8.99857841052068	4.11529881585262\\
9.00669542893359	4.11367365859157\\
9.01479238215827	4.11172814811662\\
9.02278676577263	4.1097961144367\\
9.03069987878556	4.10790539457827\\
9.03860793159495	4.10613287177689\\
9.04641243547384	4.10460876894171\\
9.05428457990575	4.10374794555912\\
9.06217440715201	4.10299620526099\\
9.06999324301869	4.10202338324041\\
9.07781587598856	4.10105262165994\\
9.08581364276798	4.10176894523559\\
9.09340985553309	4.10081584609112\\
9.10094886980253	4.09997556111831\\
9.10865619367977	4.10065325449272\\
9.11623872429464	4.1013068855565\\
9.12377932473178	4.1020417726055\\
9.13133695330573	4.10281894071515\\
9.13883233817114	4.10348341614263\\
9.14626699072109	4.10416870883939\\
9.15355976561703	4.10492732629802\\
9.16086456322011	4.10557415606012\\
9.1681774727223	4.10637451997885\\
9.1753493580579	4.10713282258203\\
9.18254537597597	4.10767904995801\\
9.18956352145586	4.10837300436865\\
9.19644698858825	4.10904418561301\\
9.20335359673883	4.10925043446055\\
9.21016765017512	4.10976296273482\\
9.21692437771697	4.1100762720804\\
9.22367713201409	4.11043412313793\\
9.23023942088723	4.11066958250034\\
9.2368339711999	4.11090690947981\\
9.24333183882459	4.11105520293977\\
9.2497173390423	4.11093533043117\\
9.25616973774768	4.11088407849351\\
9.26248434666618	4.11076740651215\\
9.26867872436486	4.11043619007752\\
9.27488728659446	4.11025697306814\\
9.28103185515658	4.11004079217106\\
9.28715444697129	4.10954057629597\\
9.2931282130053	4.10920402345758\\
9.29919119482236	4.10864657788225\\
9.3052068143743	4.10859263598251\\
9.31102799639932	4.1073845738311\\
9.31697728661494	4.10746203192082\\
9.32277414838837	4.1074929066003\\
9.32857156240234	4.10674868737228\\
9.3342080535012	4.10596737602831\\
9.33981345527462	4.10522108452883\\
9.34530660962581	4.10451868175073\\
9.35078049531799	4.10375836511677\\
9.35618813968523	4.10313057166149\\
9.36150657478621	4.10232074270335\\
9.36683328286004	4.1014601219867\\
9.37211369743897	4.1007180384613\\
9.37730423031812	4.09985497350087\\
9.3824162275031	4.09893985470382\\
9.38741624435328	4.09805419461493\\
9.39246424304808	4.09718237176521\\
9.39743207394858	4.09615962545444\\
9.40227518084362	4.09520478910201\\
9.40705362922692	4.0942230972962\\
9.41192461247839	4.09324086652221\\
9.41670756588192	4.09215753076805\\
9.42136158447846	4.09105706301484\\
9.42592465759708	4.08993853985158\\
9.4305108360048	4.08882604031774\\
9.43495271006651	4.08775745188277\\
9.43942370692676	4.08660896066444\\
9.44395986073029	4.08598250496769\\
9.44840057765721	4.08532086949977\\
9.45285102661191	4.08473444228855\\
9.45733771282294	4.08492339890519\\
9.46187850072124	4.08505201781157\\
9.46640575257567	4.08510102971792\\
9.47078344733922	4.08521240327206\\
9.47505674763234	4.0852127940729\\
9.47937869729512	4.08524757547856\\
9.48359542005912	4.0852418484444\\
9.48778664101184	4.08517261788635\\
9.49208855042186	4.08508042178577\\
9.49628926119722	4.08494463200546\\
9.50030714802899	4.08471671476832\\
9.50436034357746	4.08444566098613\\
9.50839718103708	4.08418527724555\\
9.51247237613495	4.08388112881677\\
9.51642768620639	4.08376202303417\\
9.52025798646731	4.08346991187524\\
9.52403556037181	4.08315556816236\\
9.52780908884422	4.08297519676903\\
9.53160845367105	4.08289861265901\\
9.53542219879414	4.08283428560115\\
9.53922298687542	4.08283677026773\\
9.54289895265547	4.08262429397992\\
9.54657418480394	4.08260193556413\\
9.55019594369291	4.08254713046961\\
9.55379394629139	4.08226026448355\\
9.55727839991206	4.08194596853919\\
9.56083854528074	4.08166519638362\\
9.56428986972705	4.08142971206762\\
9.56770336233647	4.08115879771933\\
9.57108439139885	4.08088716365422\\
9.57441019688875	4.08056502454911\\
9.57770248425248	4.08024147783009\\
9.58088723086912	4.07978759455302\\
9.58402554704589	4.07938303705014\\
9.58717006764204	4.0790254324768\\
9.59024650688245	4.07854454730202\\
9.59329606993981	4.07810423087071\\
9.5963915450646	4.07760389309041\\
9.59936310696343	4.07745173656248\\
9.60235485156629	4.07696223923222\\
9.60530075584391	4.07626504948454\\
9.60835982747149	4.07604045986322\\
9.61134514274996	4.07587423501858\\
9.61430579040012	4.0757202491105\\
9.61727430095471	4.07551283893114\\
9.62001612367784	4.07525315278586\\
9.62274750584245	4.07498080675569\\
9.6255400914725	4.07467634950781\\
9.62821633151395	4.07437334746731\\
9.63092648050449	4.07408031253216\\
9.63356326908753	4.07377302647167\\
9.63618725173885	4.07339371084627\\
9.63875797927697	4.07303765687434\\
9.64135472143687	4.07292503707725\\
9.64392295819644	4.07273361452778\\
9.6464120506523	4.072280614418\\
9.64881130277881	4.07200480312316\\
9.65134047877015	4.07173006186228\\
9.65374048347378	4.07142128713551\\
9.65602243208677	4.07113087598378\\
9.65833122628904	4.0708052608634\\
9.66064795401071	4.07054608352758\\
9.66283175814233	4.07023125153096\\
9.66516841560844	4.06992832381862\\
9.66731727222063	4.06956842726407\\
9.66946914330216	4.06937812778072\\
9.67159263512421	4.06911348404625\\
9.67366849081914	4.06891075299205\\
9.67573981081217	4.06850313718245\\
9.67788412825865	4.06814919017479\\
9.68000505074018	4.06788548555049\\
9.68206058754912	4.06762451784097\\
9.68410638408503	4.06737881936498\\
9.68624679233829	4.06709572136566\\
9.68822787596313	4.06675719707736\\
9.69027521583046	4.06643044055545\\
9.69218210634937	4.06626340579875\\
9.69408726385716	4.06614492600286\\
9.69589364537327	4.0659791580477\\
9.69782409844619	4.06564743398822\\
9.69960180543801	4.06528056006373\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1.00445086505697	5.00573876460914\\
1.0065751798713	4.99606831633324\\
1.01021096417237	4.98146529421936\\
1.01559776036952	4.97023447390501\\
1.02019450556442	4.96490753339448\\
1.01042000061051	4.96504128558772\\
1.01260263219049	4.9579865428213\\
1.01622988005449	4.94243555889526\\
1.02164332081558	4.93373007212797\\
1.02645739479097	4.92978669407324\\
1.03371030246698	4.9183147133792\\
1.03592292716811	4.91031195886381\\
1.03969740588472	4.89873361719567\\
1.04527940066188	4.89320870575492\\
1.05038103856545	4.88954927553965\\
1.04532444729793	4.89586202876751\\
1.04757218577849	4.88812071832268\\
1.05141178078583	4.87830309634675\\
1.05707778734396	4.87338794209285\\
1.06229270240433	4.86877298044429\\
1.07194877421771	4.87470243362928\\
1.07417947558861	4.86345734379844\\
1.07814243061966	4.85498381790546\\
1.08397770004422	4.85021915614929\\
1.08934580516316	4.84598550787143\\
1.07795504213286	4.84607567167839\\
1.08022857626153	4.83623999267893\\
1.08424230846463	4.82942034039795\\
1.09013817998408	4.82527556918354\\
1.09553200256928	4.8136265501526\\
1.10694558610057	4.80683103984987\\
1.10937692884471	4.80042601044362\\
1.11350018610559	4.79407380091762\\
1.11943871162033	4.78336789989106\\
1.12498684914406	4.7697436142221\\
1.12266196289031	4.76485527820208\\
1.12510498061086	4.75741155520774\\
1.12933399680195	4.75262788721822\\
1.13527188063031	4.73980868010587\\
1.14120145880529	4.7383913297859\\
1.13575668043172	4.74928794773593\\
1.138144607899	4.73893616536332\\
1.14244338722848	4.73457540805787\\
1.14840103517051	4.72044812489949\\
1.15444401309875	4.72030762617441\\
1.1597266257957	4.72096732143799\\
1.16215996686648	4.71065717114009\\
1.16658341348675	4.70684776310691\\
1.17269774542055	4.69587241513851\\
1.17894231860387	4.6948212460827\\
1.17697268630165	4.6817746632637\\
1.17953914767823	4.67583209440903\\
1.1838889455345	4.66583901626723\\
1.19019627758618	4.66178928950593\\
1.19665279197284	4.65732090447602\\
1.19932124883147	4.66998036035552\\
1.20195058719233	4.66397059528651\\
1.20639725302524	4.6542371285392\\
1.21283858761545	4.65013319465752\\
1.21943352350078	4.64569503324006\\
1.21696923571622	4.64321255170648\\
1.21959431292683	4.63678268400719\\
1.22419418298034	4.63074921685216\\
1.23071876370049	4.62605975526384\\
1.23762553980876	4.62293532561575\\
1.23851050746203	4.61777093850862\\
1.24121323844506	4.61175250642352\\
1.24581391584776	4.60340381559608\\
1.2524493226367	4.598246168855\\
1.25966336822913	4.59565676092239\\
1.25835774106242	4.59250822509836\\
1.26109640872782	4.58640956895773\\
1.26572491351382	4.57712897834199\\
1.27249963461023	4.5725753427373\\
1.28002396478605	4.56994124397337\\
1.28067846961535	4.56793784160794\\
1.28349683169211	4.5624170222009\\
1.28823768871209	4.55456564227477\\
1.29516173183073	4.55067402683607\\
1.30299146246932	4.54802026393013\\
1.29683883632361	4.54818119489138\\
1.29971741226435	4.54386580953864\\
1.30457528822641	4.5384389082908\\
1.31159197800855	4.5344047620695\\
1.31961255077612	4.531736504102\\
1.31709243414009	4.54271968694857\\
1.32002315696509	4.53843248974077\\
1.32498839692523	4.5338656230218\\
1.33213726187035	4.5303353025105\\
1.34028252341595	4.5277091351879\\
1.34885927256462	4.52058841856662\\
1.35189046230659	4.51647492016272\\
1.35698000724358	4.5114588884298\\
1.36431508664929	4.50774878430376\\
1.37268449407446	4.5051501112625\\
1.37623395725693	4.50113180715465\\
1.379360755881	4.49774583357033\\
1.38444945319472	4.48979600595499\\
1.39196291173305	4.48637437409177\\
1.40058252889666	4.48379994174731\\
1.39320101855022	4.4886554904029\\
1.39638365431064	4.48533631703611\\
1.40155181779813	4.47814819003903\\
1.40917442699628	4.47479541522022\\
1.41795334742712	4.47223411042477\\
1.42258077294848	4.47808152627431\\
1.42584548620851	4.47490247256008\\
1.43113738383237	4.46805426245987\\
1.43893539428172	4.46474216072497\\
1.44783954482331	4.46223551375332\\
1.43961298982723	4.45791448398904\\
1.44294570321338	4.45493016746078\\
1.44832882476223	4.44915874341363\\
1.456247762706	4.44604192636276\\
1.46541812018075	4.44352775975489\\
1.46915537879808	4.44576049583553\\
1.47257426740991	4.44289768125235\\
1.47808525745171	4.4374834836872\\
1.48618421308671	4.43440792838043\\
1.49549839977469	4.43194502044445\\
1.4992545912984	4.43348744555681\\
1.50266093978402	4.42815434265883\\
1.50829485489109	4.42286514683467\\
1.51658147564516	4.41983320216852\\
1.52603949770457	4.41742417405626\\
1.51987952664558	4.41636407274272\\
1.52335853234419	4.41146560453453\\
1.52909494831285	4.40675108128983\\
1.53752034686744	4.40391371937263\\
1.54720003329904	4.40151747255443\\
1.55263311128111	4.39422690707801\\
1.55620532582942	4.38933477977108\\
1.56218261378621	4.3875958554351\\
1.5708201891386	4.38492710877455\\
1.58077640455181	4.38256457862771\\
1.57312582136088	4.38729068645226\\
1.57675603581295	4.38246870881219\\
1.58282310627698	4.38075505783018\\
1.59158567279756	4.37811312862884\\
1.60161096044138	4.37579034373037\\
1.61359825815441	4.37357918013677\\
1.61736063337391	4.36939449520359\\
1.62351752008397	4.36599684597441\\
1.6325294218202	4.3634083377886\\
1.64268457237449	4.36116406339192\\
1.63725729385045	4.35948137846975\\
1.6406880112287	4.35589812935618\\
1.64607551965025	4.35425509006222\\
1.65327273993488	4.35169718568089\\
1.6626216411291	4.34914974417835\\
1.67399598273894	4.34661508219968\\
1.67973473979261	4.3463601556525\\
1.68367952060391	4.34210567467004\\
1.69022467485732	4.34147463353143\\
1.69964846262453	4.33897323611513\\
1.7100642949991	4.33684239604704\\
1.7065082107661	4.34309864118031\\
1.71053909573673	4.33927615163581\\
1.71710178969928	4.33575877455467\\
1.72668595404993	4.33289490792871\\
1.73714448338518	4.33082925197392\\
1.74260568872529	4.33451688325211\\
1.74712364381529	4.33120898047038\\
1.75559775048171	4.32877442306821\\
1.76032270069176	4.31524719714909\\
1.76492041821252	4.31216228094882\\
1.77335298089193	4.30975765110581\\
1.77752163609495	4.30952096961651\\
1.78215579281379	4.30652383620308\\
1.79077820929295	4.30533494783839\\
1.81066884931471	4.30338585437724\\
1.81541946324044	4.30045779241805\\
1.824114598502	4.29811408315529\\
1.83376013460552	4.29608817960508\\
1.83858471679566	4.29324445962707\\
1.84740410362965	4.29092959381241\\
1.85910898746241	4.29059949702662\\
1.86401046447896	4.28778661878385\\
1.87313270309455	4.28550201676438\\
1.87297658891915	4.28230929624065\\
1.87793017076171	4.27957108565595\\
1.88713601625106	4.27730578715098\\
1.90347928975456	4.27869983764942\\
1.90852057575136	4.27580443783183\\
1.9178835698442	4.27357389244337\\
1.92439488216537	4.27692481663244\\
1.92949497115356	4.27399868417386\\
1.93896434196447	4.27179153223467\\
1.95257094633065	4.26616835764438\\
1.95776672428382	4.26333383351553\\
1.96739579094626	4.26116238509364\\
1.98239897884352	4.25580758178557\\
1.98769467836277	4.25306573311425\\
1.9975535658466	4.25093142842712\\
2.00557571934059	4.25595028319981\\
2.01093338975551	4.25285077031717\\
2.02090794965132	4.25074132490211\\
2.02586592579622	4.24657494697598\\
2.0312968079634	4.24355773522763\\
2.04139131757515	4.24147455073209\\
2.04748567695706	4.2327080461783\\
2.05300275094382	4.23002108973823\\
2.06323302647672	4.22796756007679\\
2.08019736387536	4.23674987383181\\
2.08579451286976	4.23360696918096\\
2.09618064111111	4.2315864636681\\
2.11242306220938	4.22099177395378\\
2.11814022868737	4.21805531052182\\
2.12872048166237	4.21607641474207\\
2.13406922984851	4.21947446854091\\
2.13984840380479	4.21631889500996\\
2.15054073578949	4.21436373935803\\
2.15321424264909	4.21114872464138\\
2.15906320248784	4.20807299184309\\
2.17000589168691	4.2061419604694\\
2.18280995133174	4.21130688246287\\
2.18873932935343	4.20783054878716\\
2.19987329643198	4.20593090452796\\
2.21258108681107	4.20092734780334\\
2.21860166000893	4.19754419342418\\
2.2301263748361	4.19568080276296\\
2.23863692783387	4.19550207009016\\
2.2447407465332	4.19196223637983\\
2.2564138044925	4.19012877721125\\
2.268352058536	4.18969333313268\\
2.27455027472786	4.1860014071375\\
2.28628879748578	4.18420177114621\\
2.3030135923005	4.18440016534629\\
2.30946186248406	4.18262824130072\\
2.32138834363218	4.18086663635493\\
2.32854821864218	4.1703733593594\\
2.33495593741995	4.16676126060104\\
2.34705127587062	4.16503296672311\\
2.35450685928753	4.17568972845421\\
2.36111980529866	4.17397530126653\\
2.37322639303684	4.17227135701979\\
2.38263261207706	4.1700275911538\\
2.38933804389695	4.16834484070297\\
2.40160280397917	4.16667266595676\\
2.41737439203926	4.16811427065664\\
2.42418219088026	4.16646852626369\\
2.4368524020909	4.16483358379265\\
2.44043704548323	4.15607692717846\\
2.44733921737217	4.15445993325446\\
2.46015996836337	4.15285381859225\\
2.47071824611219	4.15929994435881\\
2.4777781205086	4.15771322220914\\
2.49097417943643	4.15613756504753\\
2.4997285057268	4.15264840904841\\
2.50688790818788	4.15109437601445\\
2.52025563879121	4.14955150755188\\
2.54191622732752	4.15006915427259\\
2.54920231725563	4.14896111703464\\
2.56280109501994	4.14746302560224\\
2.56222750257265	4.14004820295789\\
2.56959819468136	4.13856364523667\\
2.5833326025559	4.13709046834803\\
2.59569088357812	4.1420088651977\\
2.60315157107165	4.14122569217672\\
2.61705830949399	4.1397863749619\\
2.62915637453626	4.14065005888494\\
2.63685157980613	4.14030215392487\\
2.65118479427744	4.13889824822702\\
2.65711504697506	4.12908557952455\\
2.66492354894935	4.12836835489335\\
2.6794412865061	4.1269975476736\\
2.68849369421376	4.12455583094997\\
2.6964058856591	4.12427055703518\\
2.71127677356419	4.12293369635886\\
2.7308928821116	4.12860744536366\\
2.73879702168514	4.12730118349497\\
2.75406656704745	4.12600729405422\\
2.75853535987268	4.11928820016176\\
2.76654524473155	4.11801339275919\\
2.78186958818281	4.11675105378892\\
2.7950709115534	4.12295903468476\\
2.80317654248844	4.12172077926694\\
2.81856593231594	4.12049507170569\\
2.82003337924347	4.11845308536331\\
2.82812562497548	4.11724188404375\\
2.84350685195121	4.11604311057791\\
2.85272255020148	4.10939553932105\\
2.86093446043333	4.10822062928016\\
2.87678217621109	4.10705828823432\\
2.88279152530177	4.10728651084562\\
2.89109617076046	4.10614311136468\\
2.90711708318018	4.10501239239899\\
2.91442433089716	4.10625492178228\\
2.92282305142235	4.10514431482477\\
2.93929066296774	4.10404663801737\\
2.95044605095178	4.10098108239108\\
2.95896412632556	4.09990887618865\\
2.97565088344662	4.09884973594594\\
2.99006226577714	4.11115501670694\\
2.99864704738405	4.11012088839168\\
3.01587402484186	4.10910023195728\\
3.01712797305035	4.10233502684682\\
3.02581710528994	4.10133091585278\\
3.04322687643952	4.10034038095696\\
3.04802185054827	4.10585533660793\\
3.05678914711304	4.1048821010072\\
3.07465518951742	4.10392265815654\\
3.08191286220397	4.09250668593915\\
3.09081884193784	4.0915713445603\\
3.10878462848434	4.09064992136348\\
3.12116737455464	4.09434201186881\\
3.13046625595149	4.09344655044656\\
3.14865653055657	4.09256537527214\\
3.14713847565527	4.09253688536741\\
3.15652038797046	4.09166842110248\\
3.17515715470891	4.09081437214917\\
3.17903284400984	4.0867746708082\\
3.18851653635789	4.08594005974453\\
3.20747193341181	4.08512007286207\\
3.22508774019563	4.09660337098685\\
3.23497175365091	4.09581415844733\\
3.25428845064622	4.09503993686162\\
3.2540826222922	4.08220172364881\\
3.26380500173331	4.08144472741501\\
3.28334099468135	4.08070274135428\\
3.28334228300598	4.08470795347527\\
3.29344390552747	4.08398060782904\\
3.31314885535973	4.08326849520944\\
3.32596160669998	4.07837763003787\\
3.3362153978283	4.07769492657438\\
3.3565032912321	4.07702778451557\\
3.34947821012413	4.07908533479851\\
3.36002177206547	4.07842653831948\\
3.38013842551508	4.07778346561045\\
3.39252374250554	4.08566375794991\\
3.40329024403537	4.08504792845035\\
3.42396063464676	4.08444820336879\\
3.42716702516935	4.08040401878037\\
3.43806149161355	4.07982437274916\\
3.45927647693591	4.0792610077518\\
3.4606784133199	4.07701277079741\\
3.47169112078472	4.07646780988972\\
3.49312528598913	4.07593927752798\\
3.49835572545682	4.07437294401979\\
3.50947749936711	4.0738667613565\\
3.5315609074317	4.07337746881502\\
3.53268125469975	4.07325810699783\\
3.5439160430382	4.0727870614778\\
3.56605908397381	4.07233298966985\\
3.56305428515974	4.07855459732908\\
3.57436666878538	4.07811393704719\\
3.59769746630567	4.07767530890145\\
3.60355148390251	4.06997928980532\\
3.61484713214563	4.06958078843039\\
3.63818613095028	4.06919190204612\\
3.64021398484814	4.07900546281602\\
3.65182106704416	4.07864360585643\\
3.67568025384828	4.07830007725327\\
3.66939050515999	4.07348210740837\\
3.68111089513714	4.07315050090942\\
3.70496862390688	4.07284089011321\\
3.70439795847104	4.07100958455969\\
3.7162392874895	4.070713858431\\
3.73988222626059	4.07044405155972\\
3.74074215922688	4.0733361321627\\
3.752807476565	4.07307736194277\\
3.77613972553447	4.0728479277072\\
3.78051131439248	4.07686491994155\\
3.79307652041794	4.0766466052163\\
3.81566219486093	4.07645982306859\\
3.81320018964042	4.07056513278859\\
3.8258980809348	4.0703804780387\\
3.84832513723656	4.07022719160188\\
3.850659128929	4.07240398220535\\
3.86368722766113	4.07225744794657\\
3.88580786307965	4.07214173902889\\
3.87925364575983	4.07787741490825\\
3.89233491586506	4.07775986027723\\
3.91510841140018	4.07767231652612\\
3.92260139909927	4.07217763367384\\
3.93597839673117	4.07210447083824\\
3.95858578542899	4.07205723124632\\
3.95495770732308	4.07256880377803\\
3.96842879445213	4.07252862332363\\
3.99089120014593	4.07251030250531\\
3.98501935490668	4.06846525551131\\
3.99860918297739	4.06845574298149\\
4.02102700319987	4.06846338444564\\
4.0247654668613	4.06747045168337\\
4.03849480873363	4.06750141719814\\
4.06056480217698	4.06754201237191\\
4.06582075614698	4.06703760593425\\
4.07969182711193	4.06711037188181\\
4.10119917711638	4.06718338756215\\
4.09237968334966	4.06683435059884\\
4.10638463336225	4.0669341560418\\
4.12741182599656	4.06702721177555\\
4.12743521080941	4.07078201558236\\
4.14117009255709	4.07091746809348\\
4.16216695328885	4.07103575851062\\
4.16337261912805	4.07793962476946\\
4.17719711398646	4.07811198947054\\
4.19808458528337	4.0782550825896\\
4.199835296189	4.06781457452413\\
4.21382345317984	4.0680236662086\\
4.2345077674027	4.06819144892262\\
4.24119597918355	4.07943562283161\\
4.25546672983191	4.0796875464564\\
4.27613834386403	4.07988104362257\\
4.26955052023759	4.06758604123165\\
4.28396738066211	4.06786613389486\\
4.30434220403182	4.0680772793016\\
4.30175184712584	4.07228812458556\\
4.31665042685318	4.07260147355095\\
4.33667699223932	4.07283085233919\\
4.34145879003925	4.0707649898424\\
4.35650143747762	4.07111869425061\\
4.37651658475092	4.07136953308091\\
4.37659351806773	4.07771759237973\\
4.39219095768627	4.07810792093543\\
4.4115476350773	4.07837594210055\\
4.40616831986679	4.06997544394713\\
4.42190532904284	4.07039518711361\\
4.44105149948785	4.07067795629523\\
4.4421027195535	4.07353314373311\\
4.45795209244026	4.07398989726449\\
4.47840903612777	4.07696759407332\\
4.49478201448239	4.07746207066838\\
4.50824410977086	4.07430700886858\\
4.52469583077908	4.0748316041188\\
4.55341288827394	4.07186842981446\\
4.57004048147637	4.072438772079\\
4.58992100025858	4.0826901715452\\
4.60682055600702	4.08329938625509\\
4.61823283275556	4.08149398153617\\
4.6352423003825	4.0821319571594\\
4.64907907451527	4.08079970440253\\
4.66625366780097	4.08146909640161\\
4.69334710200529	4.08308739144413\\
4.71067967378442	4.08251820307818\\
4.72068833516647	4.07842858396741\\
4.7385764476598	4.07770484392632\\
4.75472013794548	4.08363923470461\\
4.77311585803348	4.08441753792004\\
4.7925818008637	4.08157581813606\\
4.81113384065039	4.08239243598608\\
4.82304241716334	4.0911644408856\\
4.84166586454077	4.09201416427684\\
4.85291242604654	4.09095943245223\\
4.87165213627452	4.09183971798592\\
4.89960986842749	4.09099074561439\\
4.91893860513297	4.09191891491811\\
4.92209637565086	4.08475730680418\\
4.94132140230181	4.08570702674244\\
4.95917996369724	4.09203246019777\\
4.97849532605172	4.09302186028053\\
4.9897929848503	4.09401697707949\\
5.00918896420653	4.09503823684042\\
5.02297233813083	4.09449538291505\\
5.04249482605363	4.09555078623256\\
5.06188731513666	4.09773357194736\\
5.0821719690761	4.09882990659651\\
5.09862678539684	4.10099240712771\\
5.11909486371097	4.10212734476956\\
5.13409077876951	4.09446271398485\\
5.15473479449102	4.09563223189071\\
5.16406738539856	4.09409106558282\\
5.18510005187284	4.09529124481749\\
5.18747899943838	4.10340416608438\\
5.20916562444207	4.10463153861094\\
5.22780960881107	4.10128713714228\\
5.24943907256641	4.10255525726276\\
5.26657436658625	4.10476964475163\\
5.28840049085227	4.10607869348213\\
5.29491784249347	4.10996719984393\\
5.31683366050127	4.11130707297022\\
5.32964133080616	4.10766325557281\\
5.35220296843335	4.1090383154505\\
5.3531579896107	4.10461968662121\\
5.37583547831939	4.10601791735582\\
5.39526392111625	4.10338209656837\\
5.4194228287444	4.10484330230657\\
5.42224330259893	4.10712078208839\\
5.44630443729548	4.10860308357418\\
5.46150579935782	4.11661944685557\\
5.48538150064366	4.11813268034292\\
5.4866172390823	4.11501188355154\\
5.50995420534837	4.11654318850599\\
5.51159108960585	4.1198293231246\\
5.53481862274286	4.12137965985279\\
5.5423164608999	4.11305248315355\\
5.56553754643105	4.11462384423334\\
5.57985307790483	4.11529019626372\\
5.60312998409331	4.11688859392342\\
5.61457113767786	4.12737825645482\\
5.63763560063787	4.12889007042334\\
5.64327851599143	4.11972761570472\\
5.66703741167358	4.12129582670536\\
5.67295784602114	4.1267934428106\\
5.69717724005996	4.12834545523357\\
5.70825869270768	4.13046583011615\\
5.7323425799218	4.1320043111391\\
5.73628776792676	4.12950802094072\\
5.76004563540207	4.13022059865559\\
5.76104853084358	4.13573793662347\\
5.7851950961092	4.13723657623142\\
5.78632681783439	4.12770992257953\\
5.81064655502267	4.12926134780893\\
5.81782580740119	4.13317473555789\\
5.84199744770842	4.13470917496751\\
5.8569847773314	4.1407995591337\\
5.88150211938168	4.14153963451151\\
5.87596475468206	4.13606114044068\\
5.90047510158016	4.13685080573218\\
5.91235654268595	4.13734518025116\\
5.93672950124741	4.13756121501504\\
5.94389932054681	4.14077810045422\\
5.96778676101377	4.14060208903374\\
5.96774333406844	4.13804584912285\\
5.9915799742189	4.13769857280952\\
5.99263661876782	4.14573107583918\\
6.01721004251546	4.14722147024436\\
6.02415461983523	4.13502072893534\\
6.04892130882549	4.13656557153874\\
6.05636931646866	4.13807582554247\\
6.08099648253988	4.13960133299457\\
6.08693598201099	4.14179831057715\\
6.11205406688537	4.14371892889603\\
6.12262124884685	4.15211929349685\\
6.14751451343213	4.15406144201143\\
6.13852460196125	4.15164378226813\\
6.16309098052058	4.15359427091347\\
6.16980128190664	4.14931127577083\\
6.19442765163911	4.15127771332596\\
6.20175238166088	4.15879244313373\\
6.22628827753971	4.15752692722774\\
6.22757448565189	4.15824436001216\\
6.2525762083913	4.16024279359493\\
6.25387290196631	4.1563910960076\\
6.2797618539172	4.15840251514968\\
6.28765552720085	4.15624291427762\\
6.31342237621164	4.15827094674021\\
6.31630671030302	4.16018853793625\\
6.3417714264654	4.16384150432511\\
6.33661354462738	4.15632851505002\\
6.36175819150334	4.1583799550225\\
6.37541500276845	4.15909752181623\\
6.40057841615348	4.16116790583677\\
6.3885908767425	4.1667667053279\\
6.41362389155699	4.16884501227722\\
6.42725745959267	4.17045704687905\\
6.45273297038104	4.17255391526778\\
6.44421630612299	4.16836552600409\\
6.46964285165241	4.17046948111285\\
6.47461962688885	4.17919735950614\\
6.49629088627337	4.17957404001814\\
6.52897780283609	4.17496197101256\\
6.54866468531942	4.17704317568973\\
6.57870335695042	4.17267932768762\\
6.60647161518679	4.17634016218613\\
6.62950860806134	4.18353362510676\\
6.6532846744368	4.18115391075454\\
6.68379580874872	4.18202426096707\\
6.71174165959267	4.19301336808353\\
6.7350451391654	4.18443648799659\\
6.75745496913754	4.18139303739701\\
6.78666458048202	4.19258246870532\\
6.81007363393671	4.18597226193005\\
6.83113187816743	4.18474867247506\\
6.85275800073717	4.19018020569502\\
6.87278917744597	4.18737632080402\\
6.9000856493656	4.18426990801322\\
6.92672153192608	4.19335567928665\\
6.95156918301267	4.19872055046348\\
6.97391302225418	4.1914169148621\\
6.98883142282254	4.19758142718202\\
7.01815371115954	4.20443691432496\\
7.03880759889506	4.20888391123135\\
7.06534477982881	4.2122042160765\\
7.08452310837251	4.20175439585716\\
7.10049123444458	4.20561421310321\\
7.13199807757944	4.20381026794942\\
7.14389454533236	4.2015408842243\\
7.16665141548754	4.2036368314815\\
7.19229418325927	4.20862219932672\\
7.21379247113683	4.21462184374824\\
7.23561367294646	4.21642431426616\\
7.25800937164482	4.21674445591628\\
7.27284324496863	4.21224906894483\\
7.29403992709279	4.21257630136914\\
7.32005384884907	4.20325570620422\\
7.33386639571826	4.20359084572846\\
7.35948456979057	4.2089831727228\\
7.37546841416991	4.20996027322936\\
7.40051730731249	4.20085571600458\\
7.41961310724708	4.20781865484877\\
7.44390263211163	4.20297397442737\\
7.45724980429598	4.2100906551166\\
7.47680906352393	4.21621554065335\\
7.49424427771241	4.2169801746657\\
7.51578194552834	4.20753219575686\\
7.53040232424645	4.21570722256221\\
7.55330223047512	4.20442582906914\\
7.57062757820856	4.21189168559593\\
7.58755091695788	4.21384239408667\\
7.60729257898283	4.21726160668298\\
7.62646454707426	4.21613571311609\\
7.64389412031214	4.21088391367876\\
7.66084761639691	4.21620754115286\\
7.6870412168586	4.21354213936079\\
7.70088433644044	4.20998793039805\\
7.72221200948774	4.20957397566686\\
7.74006221330571	4.21264143189684\\
7.75187002459479	4.20883767828644\\
7.77041007944387	4.20255375826987\\
7.79354271404483	4.2099809974008\\
7.80873385563793	4.21285610313696\\
7.83026792290621	4.2068508962955\\
7.84571634553757	4.20570735053122\\
7.86576566379311	4.21298296152167\\
7.8746570314214	4.21207343246821\\
7.89637842551722	4.2132370109423\\
7.91700835676775	4.20885820780954\\
7.92597210069305	4.208752451551\\
7.95120615010343	4.21614762809416\\
7.96096563198209	4.21582178475614\\
7.97810084757718	4.21570561223825\\
7.99417595770864	4.2165283928436\\
8.00984789849907	4.21989557266835\\
8.0214279036017	4.2063948956324\\
8.03563636371136	4.20560413912985\\
8.05545291826297	4.2108601180678\\
8.07042017193181	4.21468701208823\\
8.08955113487785	4.21365798373993\\
8.1091408891696	4.21518701703994\\
8.11379940109735	4.20184634338962\\
8.13599997014779	4.2006275510743\\
8.14847287740536	4.20605781765385\\
8.16804736909312	4.20417772763141\\
8.17610183346133	4.20560126659367\\
8.19565110655347	4.20183834540365\\
8.20455063438215	4.19501064713635\\
8.22230541136704	4.19550479184594\\
8.22889568879347	4.20116045061881\\
8.2459431546957	4.19492506742761\\
8.26632422922359	4.19223115737683\\
8.2809268663136	4.19120975686734\\
8.29441892821391	4.19614555121376\\
8.30516703664029	4.18656930418904\\
8.31762625274315	4.1928541957474\\
8.33073777556054	4.18972058054222\\
8.35238878071911	4.19332108640252\\
8.3670088142682	4.19264057020658\\
8.37889777709438	4.19256283880774\\
8.3929313778494	4.19747852406553\\
8.40022339607439	4.18928061358141\\
8.41936797999662	4.19951038415857\\
8.42601557406549	4.19463831490448\\
8.44071653376676	4.19621271172069\\
8.45840726589179	4.18587476344603\\
8.47255020349442	4.19681538774638\\
8.48040193203096	4.19422674830301\\
8.4941450217714	4.18276680647893\\
8.50119319037382	4.18564415556302\\
8.52146065093939	4.19055016842431\\
8.53440359563759	4.1821813010258\\
8.54300089881172	4.1779419829658\\
8.54916155923069	4.1776027880557\\
8.56927273226286	4.18169227322609\\
8.57430158671947	4.18049951828598\\
8.58561560373511	4.17309525663935\\
8.60734304487521	4.1791741032591\\
8.62008761521776	4.17968059846044\\
8.62671293445974	4.18001149450628\\
8.64239006483198	4.1810060313832\\
8.64133009422841	4.17767448589538\\
8.66136068320043	4.1779778667824\\
8.67136579916787	4.16920818608278\\
8.68631914428008	4.16422438860069\\
8.69296331172312	4.17225962531062\\
8.70497581150281	4.16983842976159\\
8.71811544231044	4.16459447114007\\
8.72184420402921	4.16413106135605\\
8.73019954921282	4.16196697593071\\
8.74895586209352	4.161780119591\\
8.76263346070443	4.16375221479406\\
8.77123694894122	4.15628830198069\\
8.78370828967402	4.15466882989236\\
8.78092714048177	4.14659683884781\\
8.80299108130608	4.15019497217123\\
8.81266787901797	4.14467707828312\\
8.81835179317918	4.14901795260923\\
8.82079939937265	4.14720359239706\\
8.8352586589808	4.13761912315981\\
8.84672551000171	4.13830365083877\\
8.8511188350111	4.13692908666212\\
8.86098983741226	4.13528938461751\\
8.86896985443295	4.14007039620037\\
8.88176567592881	4.13718488071039\\
8.89689740900024	4.1349716282679\\
8.90378582927925	4.13258418628679\\
8.90703585607844	4.13161492742917\\
8.92639647655678	4.13544025371033\\
8.92705507045566	4.12439809226499\\
8.9400625378287	4.12891085491905\\
8.94672364606862	4.12104790548274\\
8.96288640114359	4.11774314823422\\
8.95946670146525	4.11697084536902\\
8.96885578605408	4.1222218530839\\
8.98309702486162	4.11232272112562\\
8.99644955128795	4.12031997746952\\
9.00194199944566	4.10912442308871\\
9.01179282826037	4.11981707469956\\
9.02164280878589	4.11680430954279\\
9.02682517972739	4.10998529970466\\
9.02614048905728	4.10647123348743\\
9.03343093769881	4.09949864815273\\
9.05262283703911	4.10179881235948\\
9.05139299166244	4.10138530779904\\
9.06170868098664	4.10509204722445\\
9.06327895557104	4.10686291556458\\
9.078650722246	4.10606035116692\\
9.08366232970296	4.10100564677232\\
9.08710584986635	4.09624945704208\\
9.10325132349542	4.09758312182488\\
9.1142916386852	4.09525315352194\\
9.12314599688458	4.10187231782361\\
9.12670557893875	4.10910565083984\\
9.12833668996744	4.10161010686741\\
9.13833509985707	4.10721633294551\\
9.15076707539535	4.09851498764139\\
9.14900765192391	4.10294226420765\\
9.15459542081154	4.10588366622525\\
9.16585602665941	4.10178778740954\\
9.17123324244777	4.11286255916191\\
9.18502578179307	4.10723312296459\\
9.1953919548015	4.10277288235375\\
9.19991953446442	4.11238551201353\\
9.20422844940504	4.10478426455683\\
9.21154242627576	4.10693364451538\\
9.21175009461142	4.10601184398711\\
9.22926245075164	4.1043735506952\\
9.22659763087878	4.10435871659346\\
9.23600979662703	4.10402369449047\\
9.24894897277863	4.10676530194174\\
9.24396672974165	4.10821108699952\\
9.25554829931256	4.10525083303507\\
9.26949021538128	4.10839284059064\\
9.26581277555057	4.10424257420036\\
9.27203402548199	4.10384141113079\\
9.28110862068341	4.11373791251618\\
9.28900805667637	4.10374076840082\\
9.28720071254821	4.11312479672585\\
9.30492066532106	4.10912418540442\\
9.29967942023304	4.11320026903772\\
9.30873835238083	4.10447091280486\\
9.32046068451547	4.10053714596746\\
9.31638822941883	4.10986759916501\\
9.33003482066239	4.10711783198367\\
9.33745663567203	4.10889838292613\\
9.34379272770257	4.10222262616262\\
9.34802942308919	4.10532011424256\\
9.34931707833244	4.09755832087153\\
9.36015042005003	4.10083366063943\\
9.3630320290759	4.10573259019119\\
9.36124449813133	4.09619766898642\\
9.3728143003512	4.10050915075427\\
9.38282639033091	4.10408291030995\\
9.38573031089094	4.09259472938717\\
9.38137593032625	4.09223509414421\\
9.39668356143184	4.10344745295743\\
9.40003020448978	4.09095649271586\\
9.40542498149018	4.08969435517994\\
9.401644161265	4.09621314924748\\
9.40950367988662	4.09541609700632\\
9.42023081682127	4.09333395466424\\
9.42475615421495	4.08730694927944\\
9.42924745901757	4.09659380801768\\
9.43570001395522	4.08297451292265\\
9.43306383858014	4.08590764363385\\
9.4420404046814	4.08799406455525\\
9.44805208486589	4.08411083459083\\
9.44424318377674	4.07947545175521\\
9.45669675294822	4.08057205145359\\
9.4557576350762	4.08565565792653\\
9.45804532085098	4.08705936131577\\
9.4661862718973	4.08017738191611\\
9.47477056744737	4.07956412371564\\
9.47214440579486	4.08149868769913\\
9.47981529694102	4.0794704951347\\
9.48225637788559	4.07965353047888\\
9.48230350822115	4.08919503569243\\
9.48914090958969	4.08654460571818\\
9.50285718954372	4.08398982563355\\
9.5030613599783	4.08836678972385\\
9.50340776221854	4.08664473535426\\
9.50287828403793	4.09031956784955\\
9.50805240447163	4.0805743982449\\
9.52063964213915	4.08358671394513\\
9.52406163071475	4.08199922516216\\
9.52082443000342	4.07661107759542\\
9.53025984902245	4.08197908779904\\
9.53092594338576	4.08445222764635\\
9.52919122046294	4.08022946598179\\
9.54307986023768	4.08561475223923\\
9.53760034954687	4.07739384563109\\
9.54080917629141	4.07564146340454\\
9.54910854618971	4.084747267409\\
9.55694654686917	4.08270163054612\\
9.55174625014154	4.08380942646428\\
9.55555645572075	4.07649346411607\\
9.55861313294601	4.07636721286534\\
9.56301172720674	4.07686310878203\\
9.56850316562494	4.07829107766356\\
9.57041593890549	4.07704422457083\\
9.58325924619764	4.08311548823365\\
9.58167548441445	4.07532481268417\\
9.57995304816553	4.07340581828867\\
9.59302208917244	4.08194882712096\\
9.59106376628785	4.07590603477424\\
9.58857547545566	4.07983660372498\\
9.60329198426183	4.07294309806324\\
9.5959377721219	4.07599225853013\\
9.59633022782123	4.07956575077899\\
9.60392031840644	4.08309337038656\\
9.60697650012434	4.07774701890649\\
9.60645719366339	4.07419620280742\\
9.60951350107174	4.0793705101205\\
9.62252260477231	4.0734025034191\\
9.622639994834	4.07234197484628\\
9.62318066961165	4.07968198336903\\
9.62691881098794	4.07234730001095\\
9.62537694456408	4.07370290476061\\
9.62983252484125	4.07209484604021\\
9.63438802712155	4.07720313592833\\
9.63511718398688	4.07239465082729\\
9.63345287895462	4.06631213823129\\
9.63838749300049	4.07034438841208\\
9.64609646491502	4.07919566433735\\
9.65257421575067	4.07168503723975\\
9.64514111306953	4.07573688364208\\
9.65500792179334	4.0751333394348\\
9.65718675704901	4.06584816022241\\
9.65859008431838	4.07061130210351\\
9.65426059930026	4.0651274584014\\
9.66522398810537	4.06595002715725\\
9.6580739181786	4.07257866525725\\
9.67074592364326	4.07016249224681\\
9.67018391573677	4.06466945538886\\
9.67588199468403	4.06995631600249\\
9.67413445628889	4.06255949539444\\
9.67804129361952	4.07242675479533\\
9.6703684441089	4.06885732929924\\
9.67542104381553	4.06880608445354\\
9.67857500862622	4.06668472470862\\
9.67754553765511	4.06416516394959\\
9.67732573598352	4.07337049733913\\
9.688420437014	4.07321380117424\\
9.68346922224314	4.07271241158097\\
9.69444230760823	4.06752495978176\\
9.69133408161202	4.06283554639001\\
9.69765032392914	4.06230773301994\\
9.68973032005659	4.06975976824533\\
};

\end{axis}

\end{tikzpicture}%

\end{document}

==> gfx/case_study_1_upper_train_alle.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath}
\usepackage{pgfplots}
\usepgfplotslibrary{units}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=4in,
height=3in,
%height=1.5in,
legend columns = 1,
legend style={at={(0.7,0.75)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                         
minor tick num=0, 
axis y line=left, 
axis x line=left,
ylabel={\large $x_1$},
xlabel={\large $x_2$},
xtick={0, 5, 10, 15},
ytick={0, 5, 10},
]

\draw[magenta, dotted, line width = 1.5pt] (100, 40) circle (7);

\draw[orange, dotted, line width = 1.5pt] (100, 40) circle (3);

\draw[cyan, dotted, line width = 1.5pt] (100, 40) circle (2);

\addplot[const plot, color=red, dotted, line width=1.5pt] 
table[row sep=crcr]{ 
10 4\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
5	8\\
4.99722552784095	7.94397283822333\\
5.00341021846763	7.91926415673026\\
5.00072493536874	7.86310296099269\\
5.00717669005356	7.83836607375715\\
5.0049110274889	7.78280650942424\\
5.01147558433883	7.75791451271742\\
5.00954636647411	7.70279346774233\\
5.01639935972676	7.67784195094311\\
5.01486832136995	7.6232995921416\\
5.02178745394747	7.59817629790779\\
5.02128041939397	7.54522844214325\\
5.02842932794949	7.5202328776149\\
5.02831214269592	7.46784092988818\\
5.03570217781637	7.44294688803119\\
5.03616321865511	7.39151130031052\\
5.04383359990655	7.36661538361462\\
5.04492815114748	7.31657522159152\\
5.05281425923531	7.29186000363009\\
5.05428691079517	7.24258219297648\\
5.06246380953934	7.21785265508911\\
5.06399733434674	7.16850136554173\\
5.0723922100501	7.14368029021621\\
5.07522070374152	7.09716440753371\\
5.08382859710096	7.07253620416755\\
5.08679700293181	7.02579636396195\\
5.0956668753137	7.00173393268085\\
5.0990018289737	6.95564347791349\\
5.1080718260596	6.9316496113759\\
5.11177193775478	6.88604216463736\\
5.12110006436229	6.86220608160633\\
5.1274268763985	6.8175343785395\\
5.13142994299021	6.81020521222991\\
5.13803686929749	6.7658592062977\\
5.14210637621508	6.75855992276272\\
5.14897535466637	6.71458218040839\\
5.15308772999218	6.70735509493005\\
5.16029172011662	6.66390361022625\\
5.16445856060263	6.6567276239089\\
5.17191154372462	6.61366232349229\\
5.17610649182379	6.60658178548042\\
5.18383593611267	6.56383384690044\\
5.18809636384398	6.55678526661376\\
5.19609733048167	6.51436457809144\\
5.20041696966553	6.50735900274787\\
5.20934862936374	6.46686339630227\\
5.21388883465262	6.45963771806272\\
5.2224376175895	6.41815033252643\\
5.22680394201891	6.41134114738125\\
5.23559926218256	6.37021564599254\\
5.23999574564417	6.36349172498482\\
5.25003419841919	6.32483500962683\\
5.25471459554713	6.3178069046564\\
5.26530403420353	6.28036761227841\\
5.26999030853556	6.27346110541559\\
5.28068825676963	6.23604992215936\\
5.28540862818453	6.22922183432846\\
5.29673041154094	6.19316012777506\\
5.30146308675961	6.18643837333932\\
5.31299904633407	6.15058787822704\\
5.31773405423419	6.14398839653722\\
5.32949735932065	6.10845272161905\\
5.33425157299458	6.1019453718389\\
5.34625309995841	6.06670060900562\\
5.35104090324391	6.06026432362647\\
5.36344368128934	6.02571444601274\\
5.3682616105249	6.01935217960061\\
5.38061172841237	5.98458502872853\\
5.38540548126295	5.97836668061521\\
5.3980247551	5.94377329054914\\
5.40280575931378	5.93768017191388\\
5.41531487413763	5.90258850963001\\
5.42011595870905	5.89657826508945\\
5.43328698149303	5.86312285194798\\
5.43812158271903	5.85748230008766\\
5.45164316190567	5.82473239476852\\
5.45645564097427	5.81889557491288\\
5.47055316535529	5.78778638237924\\
5.4751254419437	5.78155863513391\\
5.48983536120311	5.75175199796456\\
5.49440395961436	5.74546657567113\\
5.50904877354668	5.71504999818581\\
5.51359551692564	5.70887698896183\\
5.52932650646276	5.68137819591269\\
5.53382873887907	5.67536277787284\\
5.5489968121923	5.64543419605611\\
5.55349235531298	5.6395310079243\\
5.56843286947947	5.60897773916493\\
5.57291288694121	5.60319336145472\\
5.5880325575945	5.57303897008298\\
5.59249365312113	5.56737451032364\\
5.60797856889742	5.53830657210001\\
5.61241590027924	5.53288174492695\\
5.62921387101371	5.50719396756627\\
5.63364983538628	5.50185338980745\\
5.65049636377714	5.4761478017797\\
5.65487944605862	5.47093297437576\\
5.67213691635252	5.44623400617339\\
5.67648175830567	5.44114158135867\\
5.6945398193556	5.41869300181273\\
5.69877900418154	5.41377943283477\\
5.71727010765565	5.39238308438934\\
5.72150182751166	5.38754608987618\\
5.73948677088819	5.36472670724789\\
5.74364195421276	5.36004569348794\\
5.76226556980269	5.33876062432963\\
5.76634609445181	5.33422939536849\\
5.78502440475982	5.31293019112569\\
5.789082728823	5.30859649255597\\
5.80831900615008	5.28902989830721\\
5.81228343452061	5.28472803015828\\
5.83131411541018	5.26389858757572\\
5.83514978944846	5.25979468930944\\
5.85447789470134	5.2396931340004\\
5.85828465510997	5.2358167664042\\
5.87863456141599	5.21911898234426\\
5.8823312495383	5.21538594670698\\
5.90220481655971	5.19683581784954\\
5.90610848559234	5.19400825997787\\
5.92583026512953	5.17464529682762\\
5.92965230213961	5.17198304312228\\
5.95000773741686	5.15448734437766\\
5.95374233190245	5.15191706677019\\
5.97390388011358	5.1339886111921\\
5.97753675519767	5.1315074894762\\
5.99775327313992	5.11317915214915\\
6.00126152359651	5.11081393451578\\
6.02082765175622	5.09038479714888\\
6.02420589891862	5.08821790353782\\
6.04429684863637	5.06897866520953\\
6.04758449014015	5.06680723455234\\
6.06813666242591	5.04905679654907\\
6.07132491112767	5.04697574924736\\
6.09274685562406	5.03224792911233\\
6.09587958432182	5.03051943387334\\
6.1170982695556	5.01481619926222\\
6.12005242970975	5.01312976955773\\
6.1417526082923	4.99933619564164\\
6.14464168021361	4.9977685831973\\
6.16582369857673	4.98170296199505\\
6.16859373117829	4.98021794771813\\
6.19003279540346	4.96444103128384\\
6.19259995798565	4.96307352028607\\
6.21410361119432	4.94770479430204\\
6.2165688202096	4.94639766167147\\
6.23827121278409	4.93098701384279\\
6.24062966711873	4.92976262375639\\
6.26240253827843	4.91466473541533\\
6.26464487530337	4.91379555905407\\
6.2864245697411	4.89844839353399\\
6.28858236948208	4.89756594318218\\
6.31097853163692	4.88438471037261\\
6.31294670596788	4.88363388483992\\
6.3353497762252	4.86998312297448\\
6.33716591411271	4.86929299293098\\
6.36016251992529	4.85791968660936\\
6.36183439871704	4.85728645295348\\
6.38447563286832	4.8445477159168\\
6.3859701074894	4.84398227302133\\
6.40919400778836	4.83289094934491\\
6.41053750093322	4.83239476586543\\
6.43378305382463	4.82078847612476\\
6.43499829043468	4.82034107536995\\
6.45790634809487	4.80785806099088\\
6.4589179293978	4.80748687746337\\
6.48272156599373	4.79429176079395\\
6.50648877605858	4.78129584744862\\
6.53036494522126	4.76907880304159\\
6.55412521134053	4.7570906632696\\
6.57773231448779	4.7447717954953\\
6.60124789166054	4.73257942598843\\
6.62462492365891	4.72072764525876\\
6.648364112735	4.7104991157479\\
6.67188054082628	4.70018811245409\\
6.69530132325612	4.68990324679689\\
6.7186441481464	4.67979534123994\\
6.74180420555533	4.66949831025503\\
6.76537291246492	4.66169474036552\\
6.78908409282498	4.65466415156365\\
6.81244319241028	4.64644197839766\\
6.83564610861054	4.63793911194452\\
6.85854807711412	4.62916316676218\\
6.88123880821723	4.61992714592692\\
6.90382786889047	4.61106875626429\\
6.92629708436992	4.60209204142719\\
6.94855038696849	4.59297203350116\\
6.97098122573746	4.58497787405421\\
6.99328728378297	4.57716229318113\\
7.01541530727167	4.56892500721682\\
7.03780271836921	4.56289874218692\\
7.06024110823472	4.55751476870245\\
7.0823525581603	4.55163529490045\\
7.10459710503867	4.54675169494008\\
7.12671735037146	4.54195807200578\\
7.14868117844147	4.53685661013956\\
7.1707692011303	4.53284558011128\\
7.19272284112457	4.52903768713829\\
7.2144979843643	4.52473865462014\\
7.23603161854224	4.52017177431981\\
7.25744770281962	4.51481090528595\\
7.2791487150344	4.51149097314109\\
7.30047644712011	4.50741006885607\\
7.32172191734725	4.50351690554158\\
7.34273457552585	4.49920424901516\\
7.36391562454841	4.49581724831711\\
7.38488908989688	4.49238030331144\\
7.40558935601935	4.48827277373038\\
7.42604938222189	4.48364858201584\\
7.44641980180934	4.47955498366531\\
7.46661141161156	4.4755100344302\\
7.48674761462462	4.47116758598303\\
7.50644808726512	4.46581544708622\\
7.52571799713755	4.45936283085285\\
7.54485213583833	4.45287042355053\\
7.56373456357683	4.44591605670849\\
7.58320034986795	4.44164668747127\\
7.60248375830354	4.43806263840295\\
7.62164210127975	4.43418735840439\\
7.64053351571381	4.42960166942445\\
7.65929539304681	4.42478898476581\\
7.6779476517089	4.41995396773908\\
7.69601554983459	4.41335356173018\\
7.71379218277018	4.40628523918223\\
7.73211327822404	4.40199114308453\\
7.75090144850747	4.40041203816383\\
7.76951245836751	4.39829340529429\\
7.78799520750737	4.39638936912201\\
7.80627953680324	4.39421975396819\\
7.82396756549036	4.38955250587188\\
7.84158560967052	4.3851961365582\\
7.85914616635049	4.38145116483113\\
7.87710258224981	4.3800186738688\\
7.89503326103175	4.37883971300167\\
7.9126473035388	4.37708513950605\\
7.93003111522505	4.37466228373118\\
7.94660843505778	4.36929376734268\\
7.96313453972076	4.36406405351734\\
7.97948747012547	4.35917791488629\\
7.99570704888568	4.35411861347545\\
8.01180690219468	4.34902342451283\\
8.02776528250964	4.34400152654372\\
8.04371661535751	4.33900999693899\\
8.05951231195246	4.3343393971992\\
8.0751875710813	4.32948787148326\\
8.09076977875277	4.32474807973798\\
8.10624038952452	4.3202089442191\\
8.12154465515656	4.31574249271475\\
8.13723347141791	4.31301986890449\\
8.15284297055355	4.310470336378\\
8.16823046873533	4.30775053135331\\
8.18365051817023	4.3051715683946\\
8.19884866028227	4.3025907983253\\
8.21400505746629	4.30008315097912\\
8.22904578380943	4.29729906353593\\
8.24400390390039	4.29479933050425\\
8.25875518889002	4.29239749304127\\
8.27345552056763	4.29001632955497\\
8.28798569245291	4.28755299706439\\
8.3023950206419	4.28524288136503\\
8.31674078701511	4.28263145950915\\
8.33097374181679	4.28033958717127\\
8.34504548260978	4.27808452270721\\
8.35902373661323	4.27553105180052\\
8.37286433507887	4.27294685866264\\
8.3865990723858	4.270621870631\\
8.40023052678937	4.26816634308952\\
8.41372563257414	4.26568096805147\\
8.42712631777534	4.26333507158365\\
8.44045997725753	4.26090136104687\\
8.453711878808	4.25849335022887\\
8.46681626356875	4.25609288164938\\
8.47981525589268	4.25372175108982\\
8.49271049058601	4.25129751666126\\
8.50546328016976	4.2489913469591\\
8.51820536846454	4.24669688772522\\
8.53080400618993	4.24435811958148\\
8.54332578142214	4.2420432710983\\
8.55571292927117	4.23953664681692\\
8.5679774776372	4.2372030263632\\
8.58021514245882	4.23488386930721\\
8.5922483438774	4.23261254339485\\
8.60426032978861	4.23035413909247\\
8.61616358644933	4.22812465876804\\
8.62794539066499	4.22592647668494\\
8.63964966879115	4.22349427834304\\
8.65125067989168	4.22106716897306\\
8.66273729898203	4.21867291493144\\
8.67415755332093	4.21624864418813\\
8.68547228581191	4.21385552431659\\
8.69659130402457	4.21163433690929\\
8.7076834390117	4.20951163730729\\
8.71866998578977	4.20714509448229\\
8.72959847334978	4.20483329917078\\
8.74032988881661	4.20269650223036\\
8.75148299437038	4.20284700794444\\
8.7624679027162	4.20299780666305\\
8.77298448944423	4.20077627255959\\
8.7834338589419	4.19854401850203\\
8.79380978076917	4.19633476391468\\
8.80447320970365	4.19646854175294\\
8.81514093644895	4.19620045806383\\
8.82518038017896	4.19398434783967\\
8.83562861189419	4.19372538201126\\
8.84601690218629	4.19339445953601\\
8.85638311534138	4.19295440100001\\
8.86664151740388	4.19252185935499\\
8.87678117140438	4.19227191907031\\
8.88686844895006	4.19185240925079\\
8.8967219762505	4.19133359352271\\
8.90659014239269	4.19073982638073\\
8.91634129743366	4.19012822274147\\
8.92602803888824	4.18943431414443\\
8.93566690533608	4.18890335310553\\
8.9451658918109	4.18847822265736\\
8.95455505902249	4.18794751951681\\
8.96389768027481	4.18717137926072\\
8.97308477347613	4.18643721308834\\
8.98220804578065	4.18569281944998\\
8.9912571860363	4.18486707760697\\
9.00028579024434	4.18404609853738\\
9.00917887513904	4.18315360378468\\
9.01792505334308	4.18226144806598\\
9.02665397806853	4.18146055771536\\
9.03525929136744	4.180443420508\\
9.04384698161381	4.17943136173288\\
9.05234477841702	4.17839273722701\\
9.06076803540289	4.17736617569758\\
9.06913745219319	4.17623238471862\\
9.07739186135024	4.17531341610898\\
9.08557905351697	4.17440455715552\\
9.09391676123463	4.17403564130015\\
9.10220896530621	4.17353597904332\\
9.11038419242423	4.17310009318648\\
9.11845501242766	4.17247241664436\\
9.12647879489907	4.17200127964619\\
9.13434771883548	4.17146794265106\\
9.14220467156224	4.17086285832378\\
9.1499318633166	4.17018353513387\\
9.15766779136516	4.16950544341066\\
9.16526288333832	4.16873994308663\\
9.17280530935432	4.16808266596213\\
9.1802485971395	4.16732257265053\\
9.18774183765512	4.16651979637117\\
9.19510194781426	4.16573330019484\\
9.2023152752001	4.16496449569663\\
9.20949308440096	4.16413838691187\\
9.21659358065953	4.16325945283861\\
9.22363272447115	4.16254603769114\\
9.23061474063716	4.16163980561027\\
9.23755196536987	4.1608361336468\\
9.2443586733419	4.16000140764045\\
9.25108145175183	4.15909045981066\\
9.25775195961591	4.15818814305139\\
9.26438109810432	4.15722115395168\\
9.27095242497022	4.15628181943095\\
9.2774637168094	4.15527613312269\\
9.28381646431707	4.15387378646471\\
9.29022956494419	4.15283429462168\\
9.29633467148031	4.15146571029258\\
9.30256377928258	4.15035134885451\\
9.30876664865191	4.14932429154613\\
9.31469837607689	4.14789657501578\\
9.32064534257917	4.14646768694275\\
9.32660694348458	4.14534496668708\\
9.33232924395302	4.14391193963976\\
9.338165507158	4.14295749647317\\
9.34400576321832	4.14200404934491\\
9.34957254430924	4.14055443277836\\
9.35519478017877	4.13926688973467\\
9.36082804275957	4.13828248179779\\
9.36618940918408	4.13679898257934\\
9.37164274373564	4.1356596427005\\
9.37709831143762	4.13452162445874\\
9.38250776693068	4.13351438607146\\
9.3879333030102	4.13238610441204\\
9.39328914804433	4.13138673574003\\
9.3985020125617	4.13032178163335\\
9.40358705299291	4.12923181956588\\
9.40876963022003	4.12821573710143\\
9.41387437104959	4.12721620583987\\
9.41886750043967	4.12618852780536\\
9.42388648054925	4.12515700117207\\
9.42886757259658	4.1241347177788\\
9.43371125769583	4.12303201901635\\
9.43844946102453	4.12184806146629\\
9.44314553519412	4.12073362389118\\
9.447759975218	4.11966026393749\\
9.45241251124293	4.11861124200098\\
9.45709418224874	4.11802092560233\\
9.46169307773124	4.11742584127127\\
9.46629524810795	4.11667708444041\\
9.47096008691503	4.11609142180469\\
9.47559575570374	4.11591190007589\\
9.48017221947455	4.11565445403476\\
9.48464073053342	4.11510650512989\\
9.48916540051777	4.11475807670587\\
9.49370413548094	4.1143724356049\\
9.49813683125218	4.11395425052454\\
9.50244140486136	4.11347298123347\\
9.50671370352509	4.11299595096847\\
9.51100811678162	4.11251708289842\\
9.51517023587903	4.11194112366523\\
9.51930228399504	4.11144530729518\\
9.52338267498667	4.11088198197603\\
9.52738671076429	4.11035566485553\\
9.53125579126791	4.10983476408923\\
9.53520618729864	4.10928566362683\\
9.53915165137391	4.10865503095349\\
9.54293072869018	4.10811251736328\\
9.54667907755064	4.10745903775924\\
9.55033393239984	4.10682567862491\\
9.55400275129752	4.10608513832173\\
9.55761166252697	4.10538966942064\\
9.56125657274089	4.10490696095603\\
9.56485578259852	4.10425144863014\\
9.56846088087745	4.10381094535437\\
9.57190920804576	4.10329287305686\\
9.57542912459319	4.10279113390359\\
9.57891004162972	4.10226148931225\\
9.58244601931751	4.10172398807956\\
9.58584167276589	4.10115115586767\\
9.58917942868732	4.10059083547301\\
9.59249141338879	4.10006091499918\\
9.59568520283496	4.09947004135338\\
9.59876669834855	4.09887262265433\\
9.60184090730126	4.09822581163494\\
9.60495597416383	4.09753491460102\\
9.60805291101863	4.09695266427709\\
9.61111798429956	4.09630936687104\\
9.61406557565197	4.09582834890327\\
9.61704885551521	4.09520516341858\\
9.62003181847185	4.09457604428866\\
9.62294970826607	4.09410102845643\\
9.62587022057559	4.09343749502552\\
9.62869214752283	4.0929400094199\\
9.63143016769287	4.09253312385135\\
9.63414674187482	4.09188718020432\\
9.63688078949577	4.09148151819565\\
9.63949200927651	4.09084005995197\\
9.64227755812839	4.09056539396727\\
9.64481554745577	4.09010333523467\\
9.64734843527996	4.08944655853237\\
9.64988820306696	4.0889980087896\\
9.65238519713865	4.08863381235072\\
9.654956047431	4.0881617177575\\
9.65745011333183	4.08781108214332\\
9.65984422726939	4.08741460315513\\
9.66230237992367	4.08707475993703\\
9.66472171375139	4.08672831819278\\
9.66713381121134	4.08629546967123\\
9.66942085449888	4.08589554884425\\
9.67172549477615	4.08519786012316\\
9.67394595303179	4.08475091793705\\
9.67635558710293	4.08440047584207\\
9.67858438729384	4.08396802226498\\
9.68066950631822	4.08356171518073\\
9.68292454377373	4.08311637813131\\
9.68503079868261	4.08266922902114\\
9.68710371088861	4.08218756941067\\
9.68908568123239	4.08173353430033\\
9.69108111672483	4.081253919073\\
9.69304469668988	4.0808182595768\\
9.69498161165825	4.08043488309146\\
9.69693460999034	4.07995877829872\\
9.69891590563473	4.07960956971391\\
9.70082554418453	4.07922587840024\\
9.70263797585589	4.07873989285546\\
9.70445190645607	4.0785014928488\\
9.70632192411597	4.07814026808676\\
9.70815447219575	4.07778562988663\\
9.7098458545478	4.07739969947566\\
9.71158740961593	4.07720795698041\\
9.7134037066964	4.07680633342815\\
9.71515688381711	4.07640578178211\\
9.71683693524762	4.07610715149008\\
9.71847434545871	4.07587971272226\\
9.72008953857768	4.07542804017285\\
9.72162742381771	4.07519022867873\\
9.72328378677188	4.07496046159446\\
9.72479624874185	4.07453169543749\\
9.72626015183573	4.07417194887717\\
9.72781131321931	4.07389635793749\\
9.7292541462715	4.07364551374157\\
9.73075460382641	4.0732888115247\\
9.73228264153177	4.07293834112948\\
9.73370171392192	4.07268129520018\\
9.73503149248626	4.07243061992441\\
9.73645768908282	4.07218133128514\\
9.73779912006151	4.07194549478798\\
9.73911363864318	4.07165077561545\\
9.74059143059079	4.07138520399517\\
9.74197743405841	4.07111549842621\\
9.74319614232948	4.0708896099927\\
9.74443372733934	4.07053227475055\\
9.74575586666582	4.07030757374074\\
9.74709925688134	4.06994690687467\\
9.74835468637693	4.06969878458908\\
9.74950355024778	4.06946296209029\\
9.75062399207623	4.06922625242695\\
9.75176776084118	4.06897590112518\\
9.75287846091801	4.06875049350371\\
9.75404246652215	4.06851325843217\\
9.75522801883236	4.06828765893186\\
9.75627566485191	4.06801547788126\\
9.75736530730398	4.06777272144626\\
9.75842375263142	4.0675245657584\\
9.75950043047295	4.0672771388049\\
9.76046034574415	4.06701239842235\\
9.76157087505665	4.06678752084571\\
9.76258517306579	4.06658122274916\\
9.76359760820122	4.06640306045129\\
9.76457552202074	4.0661871059651\\
9.76554789188075	4.0660302551193\\
9.76651909316122	4.06588500207204\\
9.76737138895219	4.06568434093994\\
9.76821790507041	4.06553313787936\\
9.76911216027439	4.06538449092803\\
9.76990418862779	4.06516821040829\\
9.77070028841878	4.06496140210479\\
9.77161624675299	4.06474353627515\\
9.77229266138499	4.06461718860049\\
9.77312611576741	4.06440676012918\\
9.77400968728253	4.06415475531418\\
9.77487890895246	4.06395559519708\\
9.77566570644063	4.06374104419201\\
9.77645626377505	4.06353596610989\\
9.77729862093734	4.06333712406961\\
9.77792014531374	4.06320697815936\\
9.778564959826	4.06308161785092\\
9.77931496250746	4.0629282542784\\
9.77996092735658	4.06280271240437\\
9.78067246523073	4.06264497418732\\
9.78133834591766	4.06252011907251\\
9.78200124019395	4.06234800065575\\
9.78264974560409	4.0622117804187\\
9.78329260404053	4.06209395051322\\
9.7839323165331	4.06196974417395\\
9.78455846631597	4.06179551774334\\
9.78504928246757	4.06169545785927\\
9.78570636587817	4.06149821092376\\
9.78624002641615	4.06134318586989\\
9.78668490551072	4.06125290709824\\
9.78717448288777	4.06111132221947\\
9.7877183910161	4.06099339928579\\
9.78812520113439	4.06090772889213\\
9.788757602849	4.06077717197806\\
9.78918478528107	4.0606838277654\\
9.78958847533918	4.06059884396598\\
9.7899884455771	4.06050975387846\\
9.7903614575787	4.0604258018919\\
9.79080886889402	4.06031169145481\\
9.79137524426099	4.06018574571372\\
9.79187013345087	4.0600366751965\\
9.79233767535717	4.0599384301832\\
9.79282427942613	4.05984822622326\\
9.79342245017507	4.05968143043603\\
9.79387557629053	4.05956400370791\\
9.79441906529077	4.05940259923559\\
9.79476555695473	4.0593181720546\\
9.79513942340401	4.05923734941194\\
9.79542805459561	4.05917913525182\\
9.79594383105345	4.05903088166954\\
9.79631348623294	4.05894328666653\\
9.7966330095031	4.05886613798797\\
9.79706746924374	4.05875724384313\\
9.79751078311031	4.05864436191144\\
9.79784249033093	4.05856271331254\\
9.79820197615324	4.05847831432734\\
9.79841345865819	4.05842774908312\\
9.79889944571972	4.05830803561133\\
9.7991619913596	4.0582509943534\\
9.79930330013088	4.05821676253272\\
9.79959081293576	4.0581440310631\\
9.79986338229623	4.05808911755315\\
9.80026285511007	4.05799987338623\\
9.80066720056316	4.05791004480498\\
9.8010369394736	4.05782049976105\\
9.80126267099718	4.05776019962273\\
9.80168033247334	4.05765214117116\\
9.80206958835124	4.05756046271654\\
9.80236733583465	4.05748834056329\\
9.80273779784683	4.05740363637557\\
9.80297997414051	4.05735425291996\\
9.8031324051451	4.0573162282741\\
9.80330463950913	4.05727565188268\\
9.8034174101724	4.05724676081473\\
9.80359286207529	4.05720299819208\\
9.80380490111171	4.05714496891934\\
9.80407417167397	4.05708653629212\\
9.80427348462421	4.05703940292893\\
9.80449626299719	4.05699150064163\\
9.80466552291152	4.05695182153721\\
9.80487079883208	4.05689453533023\\
9.80518633738091	4.05681576060353\\
9.80552712303152	4.05673293785361\\
9.79918154656694	4.05964597915115\\
9.79931815608165	4.05961286910768\\
9.79964426165376	4.05953259296148\\
9.80001146274332	4.05943163684419\\
9.80024328242655	4.05936782634026\\
9.80058979257304	4.05929112354645\\
9.80089317751711	4.05923227753721\\
9.80129419162138	4.05912846406405\\
9.80144573371913	4.05909175347425\\
9.80183066588526	4.05900061360426\\
9.80202220467558	4.05894688637648\\
9.80221461690717	4.05889291671037\\
9.80254661828574	4.05880993853022\\
9.80283259043432	4.05873876068621\\
9.80304386365123	4.05868040985999\\
9.80333082793482	4.05860784566146\\
9.80352446383789	4.05855525103979\\
9.80376745618724	4.05850065744073\\
9.80392763889584	4.05846290772029\\
9.80418736942749	4.05839524732545\\
9.80452740683952	4.05831201923494\\
9.80484788709512	4.05823067864291\\
9.80505772597844	4.05818056154001\\
9.80527267360593	4.05813228668437\\
9.80556064871023	4.05805918638722\\
9.79920944546684	4.06097281560413\\
9.7997060660354	4.06082540968131\\
9.79997848226066	4.06075255264487\\
9.80039651941933	4.06066136946337\\
9.80070196029052	4.06058171246305\\
9.80104250241115	4.06050173727845\\
9.80129999830347	4.06043458038799\\
9.8015268240474	4.06038356660275\\
9.80194948591578	4.06027411361113\\
9.80224260463839	4.06019769849667\\
9.80256532542412	4.06012157868512\\
9.8029354884361	4.06003686420681\\
9.80333546712307	4.05992692969725\\
9.80361899411381	4.05986980630949\\
9.80390326087356	4.05979758376136\\
9.80414458645266	4.05974490264659\\
9.80437953840857	4.05969235383656\\
9.80468199809201	4.05961354888782\\
9.80481300286542	4.05958080813513\\
9.80499381402732	4.05953893873844\\
9.80520478543441	4.05948067269124\\
9.79884938673055	4.0623940118481\\
9.79927597702717	4.06227707808546\\
9.79970326739534	4.06218381453729\\
9.80001613664762	4.06210251565923\\
9.80032431522976	4.06202379227989\\
9.80076282881836	4.06190967212372\\
9.80121283330009	4.06179609210868\\
9.80154991544443	4.061710386686\\
9.8019204759188	4.06160845425987\\
9.80210858269847	4.06155564028892\\
9.80246873586998	4.06145762234368\\
9.80271819996639	4.06139255131357\\
9.80295444181682	4.06133941315842\\
9.80315651698238	4.06128291595863\\
9.80346779350347	4.06120346240662\\
9.79710254589512	4.0641183646521\\
9.7974691972579	4.06401735226117\\
9.79768529027724	4.06395946601412\\
9.79814272411206	4.06384081283894\\
9.79854557957263	4.06375109465881\\
9.79890124379012	4.06366434967924\\
9.79928575445935	4.06357312215395\\
9.79973534397347	4.06346264187955\\
9.80006648052587	4.06338441415385\\
9.80042306271782	4.06328727364454\\
9.8008554288168	4.06317470273375\\
9.8013317236783	4.06305393115058\\
9.80175813502329	4.06294339586977\\
9.80215566769711	4.06283399800455\\
9.80246519525027	4.06275493434392\\
9.80265253814031	4.06270231706504\\
9.80303941197002	4.06259587603304\\
9.80350433841324	4.06245523726461\\
9.80389442556587	4.06236279290517\\
9.80418009183852	4.06229015193045\\
9.80450548358556	4.06220744071693\\
9.79813304354321	4.06512433773244\\
9.79868579133084	4.0649456848122\\
9.7990006939621	4.06486800809814\\
9.79935329212925	4.06478505076067\\
9.79975433851102	4.06469572178889\\
9.80011336265519	4.06460854423009\\
9.80045569518849	4.06452504452853\\
9.80065357106697	4.06446963704991\\
9.80088851742224	4.06440485335643\\
9.80132752759718	4.06430947210755\\
9.80166414103999	4.06422380893848\\
9.80202272609177	4.06413779373487\\
9.80218186716177	4.06409799200963\\
9.80248081499405	4.06402540787678\\
9.80290570898773	4.06390893182221\\
9.80322755785179	4.06382705722365\\
9.80343930675124	4.06376847002307\\
9.80368764989293	4.06370197815414\\
9.80404431853169	4.06361505784111\\
9.80424997573391	4.06355752068849\\
9.80443897144417	4.06350443748619\\
9.80473700218517	4.06342667921741\\
9.80510445311712	4.06332558599381\\
9.80539514387238	4.06324975516488\\
9.80564203563241	4.06318534112716\\
9.80588054880655	4.06312154555523\\
9.80610810803747	4.06305915556867\\
9.80625151254342	4.06302205169916\\
9.80661659180531	4.06292164823532\\
9.80697667391446	4.06283251233993\\
9.80060377808745	4.06574918606076\\
9.80096492798396	4.06564778812134\\
9.80136470639896	4.06553765018004\\
9.80162261374781	4.06546821636759\\
9.80193253003853	4.06538726540375\\
9.80237992082272	4.0652749523681\\
9.80268507340295	4.06519526024915\\
9.80311366924323	4.06507772257334\\
9.80341424344329	4.06499924029079\\
9.80377839384209	4.06491045111817\\
9.8040690328885	4.06483457502376\\
9.80428028314367	4.06477660488177\\
9.80446812573489	4.06472547639022\\
9.8048146157329	4.06463771477054\\
9.80504832522907	4.06457385308731\\
9.80537884328488	4.06448977992065\\
9.80574923981259	4.06438632774859\\
9.79937142241093	4.06730266976244\\
9.79979679080686	4.067189343158\\
9.80028937045009	4.06704059482837\\
9.80065417074244	4.06693811885092\\
9.80103772419365	4.06683239628973\\
9.80154742015252	4.06668293922872\\
9.80187874707149	4.06659988594221\\
9.80218713698845	4.06651930353257\\
9.80241217716896	4.0664577448886\\
9.80274896050879	4.06637198538229\\
9.80316372456593	4.06626436129702\\
9.80358498285212	4.06615163926604\\
9.80402418909815	4.06603363831039\\
9.80424300440086	4.06597356567829\\
9.80459064777425	4.06588546894957\\
9.80483361872389	4.0658190443104\\
9.80508743935373	4.06575275513745\\
9.80543116331932	4.0656656696477\\
9.80566328913997	4.06560222271301\\
9.80608762292625	4.06548588760184\\
9.80636861819269	4.06541437665653\\
9.80677816821188	4.0653016463443\\
9.80704002876769	4.06523329012375\\
9.8073143520485	4.06516199028176\\
9.80756416056814	4.06509452716717\\
9.80781813684336	4.06502824174129\\
9.80808073601436	4.06495589395089\\
9.80169939600229	4.06787346970118\\
9.80215208150921	4.0677522540344\\
9.80253937908958	4.06766379879542\\
9.80294144385583	4.06755895936039\\
9.8033068205683	4.06747018996158\\
9.8037726662318	4.06734930147921\\
9.80415114250472	4.06725945229602\\
9.80450431371792	4.06716029105552\\
9.80472266141318	4.06710032644825\\
9.80492778026648	4.06704287279447\\
9.80521046690623	4.0669708781621\\
9.80553522515668	4.06688819992896\\
9.80599988347205	4.06676389442698\\
9.80638963571274	4.06667141985108\\
9.7999981648455	4.06959070609681\\
9.80044615977621	4.06947064039547\\
9.800837590025	4.06936102797914\\
9.80127905762355	4.06924929923049\\
9.80160143254768	4.06916533437108\\
9.80200913226113	4.06905287981454\\
9.80232528689287	4.06897054986275\\
9.80276497632407	4.06885586621709\\
9.80321392949512	4.06871713673044\\
9.80357565677573	4.06861550509111\\
9.80385193816356	4.06854144680547\\
9.80420905091501	4.06845086056784\\
9.80463953182814	4.06833269151371\\
9.80491367247167	4.06825922615596\\
9.80519922454046	4.06818074789869\\
9.80554978248208	4.06809185396355\\
9.80593439552666	4.06798741963538\\
9.80617330984905	4.06792206692288\\
9.80650478236861	4.06783583727327\\
9.80676576841616	4.06776445880022\\
9.80712825586477	4.06766460230667\\
9.8073830308937	4.06759573345273\\
9.80772645529458	4.06751196903371\\
9.80132976724301	4.07043265246953\\
9.80158657342152	4.07036543599014\\
9.80195107286307	4.07026335471919\\
9.80241512010168	4.07012256072592\\
9.80290865199529	4.06997341950413\\
9.80319418297482	4.06990060094529\\
9.80361642958598	4.06979090101491\\
9.80408486473164	4.06966924276721\\
9.80438348952876	4.06959115032514\\
9.80478657169719	4.0694816279402\\
9.80527759198288	4.06933333174915\\
9.80570439926766	4.06921615164608\\
9.80612106717444	4.06910129093958\\
9.80658451308879	4.06896082452424\\
9.80687785659239	4.06888181990114\\
9.8004780588202	4.07180170036915\\
9.80090675127903	4.07168731854166\\
9.80135054765171	4.07156779459325\\
9.80164570439841	4.07149052423844\\
9.80202714759778	4.07138676167224\\
9.80256062983701	4.0712101422482\\
9.80292751702177	4.07110737520065\\
9.803243146034	4.07102513190935\\
9.80369518414916	4.07090397747933\\
9.80407207452829	4.07080150646216\\
9.80437956599949	4.07072106211824\\
9.80481660343739	4.0706034608068\\
9.80506986291372	4.07053549775262\\
9.80550103793188	4.07041949365623\\
9.80587216350823	4.07031863478722\\
9.80611116833224	4.07025320129684\\
9.80644719045611	4.07016756489655\\
9.80681427553424	4.07006634814658\\
9.80721385332392	4.06995618204311\\
9.80754918550615	4.06987074484887\\
9.80780618267378	4.06980355429339\\
9.80814023276079	4.06971845603635\\
9.80853443545262	4.0696114007979\\
9.80889765494262	4.06951276391308\\
9.80924801779913	4.0694286520296\\
9.80958631403483	4.0693452025635\\
9.80989607559523	4.06926427375295\\
9.81017010761848	4.06919297546918\\
9.81046273633886	4.0691141983567\\
9.80406031144926	4.07203566452887\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
5.00343841233876	7.99847585989368\\
5.00066961025161	7.94246620261346\\
5.00560900787701	7.9146140342744\\
5.00294571516924	7.8584901555249\\
5.01009062177507	7.83174519037605\\
5.00785666459902	7.77623824925035\\
5.00832079893761	7.75149640697379\\
5.00642482728703	7.69641492795366\\
5.01070194273851	7.68241633541988\\
5.00914983879416	7.62783060054041\\
5.02454274675698	7.59558969394916\\
5.02404837112723	7.5426650684859\\
5.03479642922496	7.51364895094521\\
5.03471209890927	7.46131477506383\\
5.03483589224291	7.44127187166792\\
5.03530526328008	7.38984626723493\\
5.04758857433493	7.37079014065261\\
5.04866291575478	7.3207284716766\\
5.04838596914141	7.29171525032714\\
5.04985807893063	7.24243040221662\\
5.06169428220999	7.21992183352162\\
5.06321713603083	7.17055500762991\\
5.07535307588293	7.14728210381436\\
5.07816497424365	7.10074800765284\\
5.08066111336356	7.07507758379557\\
5.08361480598764	7.02831537193533\\
5.09786029232087	6.99696254208212\\
5.10122093358991	6.95090732865861\\
5.10268363959924	6.93162647557716\\
5.10637998977384	6.88600990514305\\
5.12760182577582	6.85994879490536\\
5.13394772193596	6.81530242073691\\
5.1326358110889	6.80629932322054\\
5.13926348590225	6.76198072340133\\
5.14565982904556	6.75509644467063\\
5.15255060464358	6.71114697335757\\
5.15317197542475	6.71017046494139\\
5.16036218815954	6.66670086538967\\
5.16998676741575	6.66322298553497\\
5.1774155724017	6.62012441119584\\
5.17677422025209	6.6014711633398\\
5.18452999182054	6.5587573634573\\
5.18313663210654	6.55335591545594\\
5.19114699529125	6.51094967894348\\
5.20523543930899	6.50388402799772\\
5.21419279959272	6.46341758180673\\
5.21833349328736	6.45601061338633\\
5.22690764149505	6.41455336401137\\
5.23287464639636	6.40921959745405\\
5.24169076460208	6.36811696308512\\
5.23570495452689	6.35997151914538\\
5.24575297179745	6.32132965468858\\
5.25635571509561	6.31742915193491\\
5.2669503660818	6.27999458329793\\
5.26789245716596	6.27813972873951\\
5.27856244504089	6.24069747407929\\
5.28661444452545	6.22992503234061\\
5.29793523419818	6.19386104859925\\
5.30736309613485	6.18340967969817\\
5.31892729140268	6.14758545641559\\
5.32137141475672	6.1475766678002\\
5.33312445495013	6.11202555800564\\
5.33256082194812	6.10290451468026\\
5.34455365265665	6.06765174899988\\
5.34504257708269	6.05395622570971\\
5.35746374808116	6.0194336841664\\
5.36869715369643	6.02330020043041\\
5.38102803369938	5.98851085503562\\
5.39154331922146	5.97313276402194\\
5.40420384303427	5.93857837129551\\
5.40377907285996	5.93724729020837\\
5.41629266420517	5.90215955641904\\
5.41321321157827	5.89427483143651\\
5.42637935121166	5.86082286150249\\
5.4333441191054	5.86164411197398\\
5.44683236228978	5.82886430515173\\
5.45378581849515	5.81929909438498\\
5.46787436829766	5.78818407808359\\
5.47039700093032	5.78300087758039\\
5.48508676473502	5.7531803584471\\
5.49105186737361	5.74764558317857\\
5.505676458841	5.71721293474542\\
5.51627141409102	5.71238638244279\\
5.53199179349415	5.68487425661653\\
5.53312929145735	5.66947712335677\\
5.54832606700921	5.63957867169305\\
5.54965951084742	5.64537648094902\\
5.56455929333378	5.61478647224485\\
5.56799676973968	5.60780110933889\\
5.58307909696486	5.57761548228057\\
5.59303589704073	5.57439091477382\\
5.60848567993272	5.54528702151664\\
5.60645040139746	5.53207109324393\\
5.62323477632999	5.50637942118107\\
5.62808706551496	5.50838561511124\\
5.64488278747801	5.48264239254954\\
5.64787391607297	5.4748207954521\\
5.6650896536307	5.45009540369504\\
5.68096910348599	5.44635571188568\\
5.699014048048	5.42389122568578\\
5.6929020395484	5.41236214546647\\
5.71138154092748	5.39096409378086\\
5.7181058821815	5.39178969901992\\
5.73605784659641	5.36894813701487\\
5.74267199925883	5.36585312746192\\
5.76126190084427	5.34454379017265\\
5.76184673197698	5.33088906418002\\
5.78052808172681	5.30959774814881\\
5.78406989301028	5.30344972475549\\
5.80331667635355	5.28389608119831\\
5.81750601500584	5.28585522324264\\
5.83654782913086	5.26502756963227\\
5.83585491918506	5.25477359191336\\
5.85521188123997	5.23469207651089\\
5.86327726905619	5.23754288662723\\
5.88363537615435	5.22084546473293\\
5.88022339789448	5.21557332349673\\
5.90008885897632	5.19702006563038\\
5.9047198414885	5.18801152342279\\
5.92446872103305	5.16866932676764\\
5.92597416110962	5.16665596841183\\
5.9463451875734	5.14917407812234\\
5.94927211297474	5.14823944011953\\
5.96943801592477	5.1303186919244\\
5.97636673486811	5.12513864135232\\
5.99661304695217	5.10683174710703\\
6.0069567894408	5.11710417527652\\
6.026508132764	5.09665627573617\\
6.02407669767526	5.08806591289248\\
6.04416802271292	5.06882710568058\\
6.04528949602475	5.07246485030517\\
6.06580386848025	5.05469203258837\\
6.06947578137304	5.04147732588259\\
6.09092038338046	5.02676353696747\\
6.09984294708085	5.02896010555161\\
6.12108369289776	5.01326606157857\\
6.11639939284235	5.01177088208884\\
6.1380938428261	4.9979770932066\\
6.1389346853782	4.99256389958819\\
6.1601246727316	4.97650888961975\\
6.17484527058559	4.98666866424873\\
6.19627180207052	4.97087796769921\\
6.19366356813732	4.95684786287808\\
6.21520395923045	4.94149955800548\\
6.21281804177438	4.94432101027051\\
6.2345183735456	4.92891289255104\\
6.24517203679675	4.92290939344887\\
6.2669971156945	4.90783724523195\\
6.2581822559296	4.90911437115793\\
6.27996434234232	4.8937751398578\\
6.29069118075251	4.90084299258722\\
6.31307745399565	4.88765510280347\\
6.31503614941641	4.88293984124036\\
6.33745031167614	4.86929315621519\\
6.33783072024295	4.86641253414015\\
6.36084501972274	4.85504663820244\\
6.36529487758084	4.85288761259099\\
6.38797174425843	4.84016390858596\\
6.38861151099923	4.83950644486237\\
6.41186874460586	4.82842802460414\\
6.40867759226018	4.83417128058813\\
6.43190698788454	4.82255886674325\\
6.43896130482808	4.81441729918397\\
6.46191484244304	4.8019535508107\\
6.46499036403417	4.81138604355743\\
6.4825347714678	4.79338466425456\\
6.50573618462563	4.77855721541827\\
6.53048527577964	4.76923113596299\\
6.55861714546948	4.7612602091533\\
6.57977328105796	4.74305507292144\\
6.60565430475928	4.73304364991716\\
6.62251388611275	4.72693606488759\\
6.6536807469619	4.71120843355156\\
6.67361260010304	4.7014191104709\\
6.69116817512287	4.68709244544399\\
6.71823294219765	4.67598386824945\\
6.74667346719808	4.66518162544088\\
6.76149686111992	4.65703784890848\\
6.78523268438952	4.65375479363346\\
6.80977177532908	4.65242947071662\\
6.83465909207319	4.63348174159733\\
6.86427395868466	4.63594783339415\\
6.8803742990865	4.61442754124335\\
6.90040638700789	4.60977785994825\\
6.92763911751871	4.59872920771458\\
6.9500048078865	4.59595907571392\\
6.96704613031218	4.57956734258537\\
6.99041184640645	4.57459943134901\\
7.01434286330275	4.56903614014427\\
7.03194102655776	4.55953973373698\\
7.06449809785466	4.55085693801884\\
7.0884174715636	4.55489266520129\\
7.1044360116013	4.54786220700293\\
7.12300197912601	4.54137610655283\\
7.15523023936986	4.53751854296193\\
7.17106810691605	4.52904975152594\\
7.19256583151336	4.53079216173074\\
7.21703134347825	4.5232610166295\\
7.23415688964722	4.52707288199046\\
7.2509103431724	4.52025800349587\\
7.28499347340238	4.51567964565089\\
7.29480138174072	4.50404241884245\\
7.31939351144848	4.50605864260534\\
7.33759466070231	4.50233287830381\\
7.35835439746284	4.49799170559513\\
7.38480669691868	4.49632669062742\\
7.40863043954622	4.49398224465185\\
7.4315778612965	4.48130329341623\\
7.44923049232487	4.47528136925014\\
7.45997225800441	4.47896176572258\\
7.48674793191178	4.47088364218009\\
7.51217172404581	4.46736919612874\\
7.52738205117746	4.4644461126882\\
7.54917240871165	4.45395542962961\\
7.55925041013606	4.44223813993056\\
7.5886664540457	4.43498113341245\\
7.60234094237027	4.43336641906023\\
7.62841166794743	4.43719531246929\\
7.64054018548657	4.42919279729612\\
7.65306746334599	4.427362456114\\
7.67147665079824	4.41389329137729\\
7.69632172484295	4.40765046306179\\
7.71829148276735	4.41077603322534\\
7.73525904910738	4.39703949268549\\
7.75315860764036	4.40067501036273\\
7.77620132866756	4.40040046319101\\
7.79224252323596	4.3957359700527\\
7.80532340828043	4.39882038578303\\
7.81807693912071	4.38436476051074\\
7.836966627141	4.38365376416724\\
7.86383258361668	4.38574138520058\\
7.87088670605509	4.37859396359778\\
7.8954133426718	4.37766307979318\\
7.91486563739088	4.37889495610794\\
7.92708932587197	4.37369568531112\\
7.93975638827708	4.37613946218338\\
7.95842759023391	4.35849511166091\\
7.97768307136507	4.35490866439274\\
7.99556121006391	4.35184870755912\\
8.01819392147937	4.3549678172272\\
8.02143917994323	4.34736534798973\\
8.04045147097275	4.33791872774112\\
8.06018930872987	4.34060064367648\\
8.0740242970487	4.33631926497745\\
8.08796192771004	4.3275920456177\\
8.10859277612313	4.32076227599422\\
8.12434629029076	4.31809755305123\\
8.13268157693516	4.30775919809526\\
8.15990103318341	4.30581928589462\\
8.16162044614885	4.30861602712195\\
8.18905092600978	4.30756406849551\\
8.19447072556214	4.3007369983417\\
8.21344963834453	4.30689454020328\\
8.22418661604418	4.30232691527353\\
8.24605118361432	4.29304955532159\\
8.25438418986997	4.29138283713739\\
8.27320127411651	4.28465096753615\\
8.28925151944081	4.28368070609601\\
8.30076328865035	4.28641648604477\\
8.31323079553813	4.27966784296213\\
8.33262965698418	4.27702015796433\\
8.34963285576642	4.28491041396669\\
8.36227994626067	4.27332313921873\\
8.3740532549919	4.26739987488038\\
8.39234513735731	4.27599098509267\\
8.40472433971587	4.26478252600121\\
8.41506003146798	4.25892827637937\\
8.4260693249452	4.26068651668131\\
8.43567264860088	4.25635842889299\\
8.45262131776472	4.25275488650728\\
8.46820959865445	4.25568168853944\\
8.48258639765677	4.25654859217304\\
8.49466961135755	4.24470167885653\\
8.49936527754337	4.24644010194747\\
8.51864185530805	4.24888107987082\\
8.52949754434546	4.24888333743111\\
8.54641384321161	4.2486709734864\\
8.55615605762745	4.23706383333483\\
8.56240023234464	4.23877221876382\\
8.5841580015749	4.23380133010558\\
8.58646171129093	4.22930995154544\\
8.59936229611642	4.22725708638002\\
8.61531626235922	4.22850851510321\\
8.62734328027028	4.2312350327417\\
8.63990496415588	4.22976804966516\\
8.65319818063324	4.22753993874446\\
8.65907034271151	4.22116366043904\\
8.6711744758857	4.21867837856468\\
8.68823198922225	4.20774601945786\\
8.69312351316289	4.20773167359849\\
8.71005695219923	4.21438207789264\\
8.7164703521158	4.21111224145634\\
8.73207804320277	4.19785720024476\\
8.74177479770873	4.20109520510676\\
8.75736599896317	4.1957922185386\\
8.76193685363342	4.20192794052406\\
8.77243176339194	4.20459690808164\\
8.7809232311621	4.20257084022594\\
8.79340470975229	4.18976945752698\\
8.79988938173112	4.19960467393681\\
8.81476597176553	4.19128919418118\\
8.82293354282457	4.19550306066531\\
8.83126923149027	4.19709724671855\\
8.84238024633001	4.19929773119392\\
8.85311715297957	4.19670913824317\\
8.86223853285484	4.1895166296982\\
8.87099864255311	4.19334968246745\\
8.88946159680514	4.19251133539646\\
8.89567162345931	4.19337632292758\\
8.90867777093905	4.19327150559604\\
8.91826161150965	4.19642393542524\\
8.92191175708586	4.19239400436772\\
8.93193664238253	4.18352080322297\\
8.94668339869304	4.18777306320534\\
8.95397134935587	4.19023776416182\\
8.96772009468229	4.18505314209281\\
8.97537593518847	4.18525151649681\\
8.98704365423172	4.19040097425676\\
8.98781274151603	4.18647165473495\\
9.00144896908402	4.18462223976821\\
9.01441063139143	4.17982707687556\\
9.01535223224507	4.17687632846203\\
9.03287410608946	4.18351897207151\\
9.03496885750939	4.18241365986571\\
9.04447936291345	4.18151466066612\\
9.05296541924762	4.18151880851441\\
9.06108616706809	4.18434821344996\\
9.06515893897446	4.17065753043582\\
9.07187214995924	4.16914166608995\\
9.08422961087717	4.17367443987611\\
9.09201911540896	4.17776215966851\\
9.1040176932525	4.17738236254282\\
9.11650566632033	4.17978565845867\\
9.114099635577	4.16736532664354\\
9.12925442005647	4.1662570273772\\
9.1347069913603	4.17189707470297\\
9.14731195975409	4.17064865211263\\
9.14842510872706	4.17260793756128\\
9.16107969392179	4.16978902812408\\
9.16310921528175	4.16379015678164\\
9.17402283504523	4.16471889278669\\
9.17380620512966	4.17092787349071\\
9.18410427330101	4.16570524207003\\
9.19775778551964	4.16374248645435\\
9.20565762858419	4.16347543453185\\
9.21208697646717	4.16702405334533\\
9.21577765599084	4.15646525443423\\
9.22124069367345	4.16147561232992\\
9.22736587380855	4.15735549933624\\
9.24210179000062	4.15984507271398\\
9.24984258276794	4.15846250280409\\
9.25488730391657	4.15763087144674\\
9.26211500780178	4.16179547798005\\
9.2626472092713	4.15320505494663\\
9.27505940323282	4.16263593628861\\
9.27502512379187	4.15769817707713\\
9.28294877333962	4.15859019711812\\
9.29403173824507	4.14812854913375\\
9.30145384850325	4.15839354872753\\
9.30276775776065	4.1557859032012\\
9.31001152506451	4.14444175243705\\
9.31045379541202	4.14658071770346\\
9.32416257257657	4.15107213742249\\
9.33070763997993	4.14277851195309\\
9.3328109834622	4.13811296652652\\
9.33267419713047	4.13781389637289\\
9.34653228834229	4.14193584209476\\
9.34518438678851	4.14048380447804\\
9.35021120786128	4.13297327376415\\
9.36578786896433	4.13913892284695\\
9.37226499604291	4.13958027680233\\
9.37281358479358	4.14012003284056\\
9.38245837747971	4.14143587884136\\
9.37544408662196	4.13868246818771\\
9.38952523328833	4.13931504667005\\
9.39368060333899	4.13109715267656\\
9.40276371126888	4.12647289951914\\
9.40356010220055	4.13490072982381\\
9.4098254993068	4.13309729380882\\
9.41724925442427	4.12843224616241\\
9.41528578575735	4.12854200852068\\
9.41799603800961	4.12693834153711\\
9.43114367236297	4.1273838996765\\
9.43923732712017	4.12985281660614\\
9.44225410683608	4.1229998887439\\
9.44920279661079	4.12186627270589\\
9.44092908242339	4.11429840857153\\
9.45754201541896	4.11838916113277\\
9.46197117796921	4.11391129288898\\
9.46243258897523	4.11926266971812\\
9.45967660157974	4.11829937717143\\
9.46901429115423	4.10972085044343\\
9.47544825307613	4.11156334039411\\
9.47484181871356	4.11148951265776\\
9.47964169645837	4.11070932165209\\
9.48269752888569	4.11667006398215\\
9.49061926697277	4.11491827506044\\
9.50089685342474	4.11394174906732\\
9.50294770824726	4.11269775412263\\
9.50139530279117	4.11285958250491\\
9.51600026456938	4.11780521498555\\
9.51192170717278	4.10781814466113\\
9.52022123389719	4.11342961615625\\
9.52220928716796	4.10672384783999\\
9.53372144171598	4.10444525918524\\
9.52567968050347	4.10477246108748\\
9.53048922561763	4.11099627717423\\
9.54019406486509	4.10232045572905\\
9.54902883715244	4.11134628187753\\
9.55004266647562	4.10128464499533\\
9.55543133172662	4.1129690947329\\
9.56085317792514	4.11116129974789\\
9.56165007648173	4.1055788546886\\
9.55669718301261	4.1034727998652\\
9.55967878870238	4.09761722500598\\
9.57467128244272	4.10100098877214\\
9.56901761980245	4.10093023529678\\
9.57496339842781	4.10488697586705\\
9.57219575418207	4.10710102163642\\
9.58328086557495	4.10673171758654\\
9.58369035970088	4.1003878574044\\
9.58287542302058	4.09602444642398\\
9.59479386708168	4.09766847570574\\
9.60132064784039	4.0940699403826\\
9.60567397093848	4.09943805492144\\
9.60476716150824	4.10528968986927\\
9.60195571082554	4.09632608075327\\
9.60755567270456	4.10068558107997\\
9.61561806897381	4.09065564567304\\
9.60951346195886	4.09384328681289\\
9.61077971310665	4.09551467358371\\
9.61771037240896	4.08998931171936\\
9.61883359265595	4.09983076503631\\
9.62835062639269	4.0929915680321\\
9.63452058086847	4.087339887405\\
9.63490271356904	4.09587445025187\\
9.63502159454103	4.0874210103006\\
9.63825556559642	4.08865219997621\\
9.63431772617096	4.08677563185868\\
9.64786287686594	4.08450482152453\\
9.64117375744732	4.08379246932779\\
9.64652426070709	4.08256334354303\\
9.655505337021	4.08470810779158\\
9.64663458783799	4.08590956891908\\
9.65433460899588	4.08252847229905\\
9.66445598204693	4.08543651622181\\
9.6569782784551	4.08122098727797\\
9.6594491188112	4.08065919799969\\
9.66479847927821	4.0904254385379\\
9.66898742091642	4.08049566177608\\
9.66349335404178	4.08981632211252\\
9.67745496527485	4.08567546764533\\
9.66841855889053	4.08935855099226\\
9.67406594308444	4.08148681481583\\
9.68206778519437	4.07704313631161\\
9.67428358734869	4.08593640774544\\
9.68438780203378	4.08348552274271\\
9.68827938085344	4.08560023591896\\
9.69108298331656	4.07918911104445\\
9.69180849469577	4.08253496679217\\
9.68961769973928	4.07505387482777\\
9.69700697705468	4.07852134855474\\
9.69650706594794	4.08384673057929\\
9.69134582526162	4.07469632529845\\
9.69961650854695	4.07940068200688\\
9.70634770419733	4.08345381520932\\
9.70595205924373	4.07239476753881\\
9.69841159242903	4.07268239237808\\
9.71054124249973	4.08440534927898\\
9.71075260273695	4.07258249714805\\
9.71299565519436	4.07188926555359\\
9.70617794165401	4.07919800893169\\
9.71098277410463	4.07898156391226\\
9.71868013475646	4.0775822056783\\
9.7202315049841	4.07235703775468\\
9.72179714687919	4.08253498088837\\
9.72527871652809	4.06957651277776\\
9.71973855233133	4.07334042042982\\
9.72590048452651	4.07634556548527\\
9.72888847287745	4.07266002506063\\
9.72210275795526	4.06832653113261\\
9.73165703955562	4.06973396710252\\
9.72767406852476	4.0743777727629\\
9.72692142395615	4.0752961550289\\
9.73206316085339	4.06801469332767\\
9.73768883403008	4.06703301564377\\
9.73211915064878	4.06871651355064\\
9.73689428872872	4.06640425094128\\
9.73646007788799	4.06635717682246\\
9.73363050585249	4.07567319342152\\
9.73764378975862	4.07284938792758\\
9.74854536240491	4.07016069205431\\
9.74595035427878	4.07453968494823\\
9.74348114598041	4.07273134911868\\
9.74023696966667	4.07644186434473\\
9.74267928521803	4.06664017630281\\
9.7525666423097	4.06952347550005\\
9.75330719449522	4.06799227537721\\
9.74741286170784	4.06268176186001\\
9.7542185210194	4.06797979215519\\
9.75219595063273	4.07030410849105\\
9.74781148819095	4.06590843881282\\
9.75908489219461	4.07106564090336\\
9.75097706174331	4.06278502953243\\
9.75160029879145	4.06081224928667\\
9.75733635512822	4.06972470269779\\
9.76265303105072	4.06771850486746\\
9.75492819597363	4.06887585634743\\
9.75628878549665	4.06161578857817\\
9.75690843628474	4.06151872354688\\
9.75890597307149	4.062107371514\\
9.76199429624683	4.06359101997444\\
9.76155363389748	4.06250945514102\\
9.77207585510638	4.06875901247561\\
9.76815964249752	4.06122155907109\\
9.76414540619005	4.05955591911788\\
9.77496418180479	4.06830788557218\\
9.77072144803319	4.06252969788052\\
9.76597969393463	4.06669377495906\\
9.77851668595021	4.06008274124798\\
9.76886732654346	4.06315771056814\\
9.76710149202235	4.06701027167595\\
9.77262924984506	4.07098307621621\\
9.7734955816053	4.06566215424036\\
9.77077775735406	4.06206301198085\\
9.77166397444667	4.06718622711989\\
9.78254692475494	4.06122678855757\\
9.78054401646989	4.06029580021978\\
9.7789981235952	4.06778279446426\\
9.78069368202291	4.06059920478154\\
9.77712154040671	4.06213226969766\\
9.77957850956749	4.06065950769536\\
9.78216310395168	4.06595022852918\\
9.78093117244199	4.06134894063676\\
9.77734464528175	4.05548626177566\\
9.78032537560415	4.05951330184804\\
9.78610582325168	4.06843179398351\\
9.79072063141434	4.06119994056509\\
9.78137909275829	4.0654275383782\\
9.78937380890135	4.06490148849628\\
9.78968629999139	4.05577005895679\\
9.78925255774234	4.06073333321798\\
9.78310385589899	4.05543351975747\\
9.79229442511077	4.05639734291545\\
9.78336736117066	4.06325514261842\\
9.79433511088382	4.06101134040625\\
9.7920514287972	4.05578485589019\\
9.79600132672105	4.06117703218775\\
9.79253026674177	4.05395576522664\\
9.79473426037907	4.06394180369517\\
9.78543750219074	4.0606658835716\\
9.78891215981787	4.06084263999247\\
9.7904400913369	4.05883591435463\\
9.78782262546316	4.05647907629182\\
9.78604363132462	4.06583990419741\\
9.79559609485078	4.06579951024461\\
9.78911692257054	4.06551921821152\\
9.79858615706854	4.0604971184619\\
9.79391753221737	4.05589031264586\\
9.798702483476	4.05540015642902\\
9.78926472927893	4.06295974544944\\
9.79836499557784	4.06207444624156\\
9.79832252973547	4.057798456656\\
9.79508815205437	4.06333703419893\\
9.79448550933045	4.06320550797055\\
9.8015988999638	4.06362612562402\\
9.79792220414109	4.06048125507273\\
9.8045785861275	4.05768584780783\\
9.79219118513562	4.06361437586647\\
9.80075473459206	4.05625846754075\\
9.8061906790321	4.05435019028313\\
9.80145928388079	4.05970155442981\\
9.7979962225356	4.05308379334187\\
9.79314777686118	4.05697347634685\\
9.79579535855966	4.06119281783927\\
9.79883385209396	4.06274043388561\\
9.80434944753356	4.05882495728732\\
9.79669271139599	4.06422858650241\\
9.79836148488128	4.06365662177489\\
9.79816311195118	4.05577238493648\\
9.79653370983362	4.05946988779172\\
9.7982210385575	4.05096968743559\\
9.80613612375074	4.0551966954127\\
9.80540387006067	4.05567388228029\\
9.80510559101789	4.05051075868555\\
9.80922374663313	4.06149730209471\\
9.80706967054162	4.06163108206769\\
9.80215460324328	4.05880354772861\\
9.80514183021879	4.05751153157663\\
9.80109249060516	4.05348447958459\\
9.80381233192999	4.05314077849869\\
9.80897109021356	4.06382637365338\\
9.79822388124854	4.05739890315156\\
9.79934672742262	4.06108797872663\\
9.81244467668416	4.0506086331075\\
9.80539557779356	4.05283198048528\\
9.80191802669013	4.06362550889042\\
9.80012703976862	4.06498239858043\\
9.80565424413818	4.06121266383235\\
9.79512197660369	4.05537693820574\\
9.79609458855907	4.05281147792266\\
9.79533449314429	4.06087903709579\\
9.80751193725554	4.05707015727213\\
9.80018183818993	4.06594148861852\\
9.80813210720771	4.06149874660388\\
9.80892784149459	4.06272045204317\\
9.79990519575674	4.06118934300297\\
9.79892856907427	4.05591797433741\\
9.80538069739672	4.05913257433868\\
9.80179360712783	4.06013193345964\\
9.80687371654216	4.05978918314096\\
9.80425692060841	4.05973711806442\\
9.80393461509835	4.05259762717562\\
9.80703282952194	4.06547961473679\\
9.80213017383959	4.06505985340365\\
9.80235586439664	4.06377857495248\\
9.80420717573138	4.05700635562293\\
9.80106585460691	4.05288651794437\\
9.80257031787244	4.0613298862221\\
9.80956106393047	4.06079975712056\\
9.7922770024359	4.06582658517815\\
9.80567874242647	4.0646572810179\\
9.79351071591712	4.05902984447419\\
9.80328631810208	4.06390717408031\\
9.79680264922929	4.05731565315813\\
9.80348953261377	4.06018342888611\\
9.8030496125903	4.05670734888108\\
9.79696066439383	4.06504542807076\\
9.80572432834464	4.06641856427513\\
9.79669731635452	4.05570371678339\\
9.79689567653595	4.05997681698365\\
9.79859732229638	4.06563561653568\\
9.79766573857591	4.05348045739116\\
9.80442926997778	4.06372346850646\\
9.80124369166129	4.05525771044623\\
9.80186707581301	4.05564574293453\\
9.80452311672001	4.06543921320882\\
9.80650525791758	4.05397838710194\\
9.80326945597579	4.05328213590307\\
9.80501195715984	4.05857333029099\\
9.8122413513782	4.06388739865238\\
9.79864647070027	4.06797234550381\\
9.79415011181309	4.0607215126676\\
9.80574699708891	4.06808806893739\\
9.80303652928529	4.06377605898777\\
9.79810807131967	4.06819014986959\\
9.79545633241183	4.06517064157898\\
9.80328433701527	4.06650757267333\\
9.80011140892055	4.0652434062526\\
9.80666120984183	4.05909766512078\\
9.802847673572	4.06833154946108\\
9.80316606383134	4.05905945003215\\
9.80440778290289	4.0594216547997\\
9.80658203456981	4.0601217858693\\
9.80304826041041	4.06403700117339\\
9.8101532602202	4.0587675496974\\
9.80187980432435	4.06749935651407\\
9.80389219401685	4.05739773860521\\
9.79566111206787	4.06625973859833\\
9.79505268952797	4.06002785361049\\
9.80153138817747	4.06551282174597\\
9.8001826436484	4.06593328515802\\
9.7928872112842	4.06143461640754\\
9.79904719586149	4.05979848520939\\
9.80310767626911	4.06842159243418\\
9.79733311490945	4.06655482581447\\
9.79573262251486	4.06793668198086\\
9.79622078012814	4.06430140024205\\
9.79986530634301	4.06728163095425\\
9.80220913608232	4.06268683973152\\
9.80779746943314	4.06067804594504\\
9.80193756206069	4.06925762524729\\
9.79656652535284	4.06928451693883\\
9.79910905943775	4.06481867521325\\
9.80511686631992	4.06483925644737\\
9.80221464680952	4.0639911457587\\
9.80890582160209	4.05540871476243\\
9.79224812626072	4.07183904730414\\
9.80082619694485	4.06114481355786\\
9.79763585261927	4.05952257100427\\
9.79607852253626	4.0613604784566\\
9.79737372548713	4.05977756803347\\
9.79796386636513	4.05925798677882\\
9.80588843983146	4.05878727449534\\
9.8067352639251	4.06304156375671\\
9.79448780751515	4.06217567806024\\
9.80466459301868	4.06847690714245\\
9.80229920634327	4.06685740640832\\
9.8075895330636	4.05784159884711\\
9.79940521976555	4.05768017145207\\
9.79817420608478	4.06713902251567\\
9.80604177385656	4.06925181752496\\
9.80439333601544	4.0577556168693\\
9.80941781779705	4.06801637289068\\
9.80066048130574	4.06431946951475\\
9.81090008982209	4.06666520631748\\
9.80904372975167	4.06261368249081\\
9.80402354218829	4.06436305477936\\
9.80147146347711	4.06694833215961\\
9.80515943453667	4.06540178820511\\
9.8026762558192	4.05814054997079\\
9.80529658474929	4.06124022162272\\
9.80995508798598	4.06708552706837\\
9.8084912306257	4.05787611744643\\
9.79948529101188	4.06386832707743\\
9.80379974734518	4.06913584000331\\
9.81377767835738	4.05981486894033\\
9.80485801938389	4.07135104651482\\
9.80234416206024	4.07107860487973\\
9.80764001803508	4.06623285051934\\
9.8048524911959	4.06655374262615\\
9.7952271420896	4.06463109924699\\
9.80444894294559	4.06557480740042\\
9.80087930173426	4.07137727798638\\
9.80777396714015	4.07001453677513\\
9.80161160537657	4.06631706919157\\
9.80904708273831	4.07104108965878\\
9.80645147750427	4.06068776792381\\
9.80645605908241	4.05872449987917\\
9.80314904511804	4.06708624477272\\
9.81094842283369	4.06903521229865\\
9.80482980479374	4.06820483523734\\
9.80420571712537	4.07116184141888\\
9.81265024421834	4.0695361514912\\
9.79780000169989	4.06666262255648\\
9.79621440680063	4.07121169311406\\
9.80570351179011	4.07289136153434\\
9.80147844403712	4.06833632496882\\
9.79607209115202	4.07248519859866\\
9.8008458794423	4.06252051753561\\
9.80753066558143	4.07031340625285\\
9.80759631022193	4.06347804035002\\
9.80486196256293	4.06878101357713\\
9.79741475899728	4.06506126995133\\
9.79998580215502	4.0693285341547\\
9.80052157539889	4.07175473723357\\
9.80864271208509	4.06447837833959\\
9.80421334753585	4.06872852713327\\
9.80931933953618	4.06743586688935\\
9.80589056178885	4.06335890909878\\
9.80447119014912	4.06877628127129\\
9.81086747160406	4.06878904049766\\
9.79885544571262	4.06807393521497\\
9.80521800637894	4.06460653214255\\
9.80095270095524	4.069864647788\\
9.80430125007123	4.06171276991831\\
9.80481565780899	4.06347531150867\\
9.80797272210408	4.06603767350124\\
9.80609086439637	4.06365388024963\\
9.80803546214161	4.06725606003249\\
9.81445763990303	4.06810037679624\\
9.80028631020965	4.07256683919161\\
9.79698084474554	4.06153631551204\\
9.79665974451745	4.06291060322988\\
9.80045553812868	4.06475495255307\\
9.79640094691722	4.06803453321088\\
9.79805037197388	4.06235026663804\\
9.80600575924018	4.07234101028682\\
9.8112108203426	4.0681620977042\\
9.81174918453238	4.06785751864213\\
9.80514639583136	4.06464835560818\\
9.8042205428457	4.0668550010893\\
9.79946877341983	4.07237166050167\\
9.79984287267067	4.0658614134161\\
9.81100887449406	4.0651799150519\\
9.80160294201247	4.07409696658758\\
9.80590834808127	4.07556747950036\\
9.79646462458021	4.06594686543673\\
9.80690572809859	4.07056963532215\\
9.80165573950596	4.07076070287605\\
9.80652644493201	4.06950386077443\\
9.79811199250257	4.06831850500126\\
9.80174548277518	4.07544684740991\\
9.80491176435299	4.07148036792998\\
9.80668925457844	4.06645027610751\\
9.80409221899494	4.06934322998052\\
9.79935115971633	4.06932846558044\\
9.80739446636266	4.06729261572535\\
9.80966925436713	4.0715315334272\\
9.80321976455453	4.06753321305155\\
9.80394309301975	4.07198878508601\\
9.80924748927599	4.06700139946444\\
9.8089133850299	4.07421833643993\\
9.81052443832149	4.07074306237138\\
9.80124092024796	4.06620784322572\\
9.808413842891	4.06709014943598\\
9.8010238780016	4.06375879646954\\
9.81245260232001	4.06066215058775\\
9.80647341562446	4.06446564779367\\
9.80397719665664	4.07036842456679\\
9.79796290291826	4.07127615402065\\
9.79707206783392	4.07254321680705\\
9.80431700432301	4.06369397410174\\
9.79691992577265	4.06498621782462\\
9.79682284556139	4.06887414479043\\
9.8087831858922	4.07132939049281\\
9.80466816245011	4.07473702408303\\
9.79909716109412	4.07525235753923\\
9.79973411090912	4.06957370220732\\
9.80065786333546	4.07005577833306\\
9.79911476502554	4.07287274393249\\
9.81151600626261	4.07485556745903\\
9.81376462797884	4.06895441292295\\
9.79724547243206	4.06615545996104\\
9.80101775050911	4.07289801440797\\
9.80506833261581	4.06566999581681\\
9.80393101967726	4.07173064376717\\
9.79737506404793	4.07758890646848\\
9.80384025519982	4.07037058985217\\
9.80917719446893	4.07331232959234\\
9.80256355573706	4.0758291789042\\
9.80415655014567	4.07166605567212\\
9.80661858567588	4.06892328809096\\
9.8006925783939	4.07183720885249\\
9.81000516992316	4.06928508510648\\
9.79959141369952	4.06974135795978\\
9.80267521863411	4.06902489316859\\
9.81058663623459	4.06895573826592\\
9.80455802155454	4.06827965062056\\
9.80135963295698	4.06677529356965\\
9.80097095865301	4.06906787571225\\
9.80378131354792	4.06709318282948\\
9.80648652297349	4.06448552226708\\
9.80773641844113	4.07272259329895\\
9.8045138126197	4.07374995579733\\
9.80251115248503	4.06811068583035\\
9.80187458727804	4.06556253863595\\
9.80219534280621	4.0650329887822\\
9.80453027505047	4.0660653018887\\
9.80529835509086	4.06415399850143\\
9.81156856133153	4.07486479076432\\
9.81667650457832	4.06517115111859\\
9.80381524768994	4.07028219691445\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
10	6\\
9.98959123791827	5.99267949494487\\
9.97924792918533	5.98538590505159\\
9.97037086068035	5.97911082330063\\
9.9615878251041	5.97288823216124\\
9.9515876175801	5.96578647871035\\
9.94487591116625	5.96100967446224\\
9.93819502690325	5.95624666118681\\
9.93155949930975	5.9515079122805\\
9.92487754001173	5.94672785540703\\
9.91821774967949	5.94195548879156\\
9.91160932022607	5.93721183713722\\
9.90504069862564	5.93248874878876\\
9.89856213005448	5.92782255872347\\
9.89207929522291	5.92314547059954\\
9.88563784802718	5.91849046015515\\
9.87896533255178	5.91381926114248\\
9.87248596611876	5.90921534886024\\
9.86680551419982	5.90458919117388\\
9.86126118997643	5.89969455373697\\
9.85605138208064	5.89488639552673\\
9.85063515407985	5.89003230371608\\
9.84424181716506	5.88499817585271\\
9.83787896991273	5.87997938111175\\
9.83115833732887	5.87491854382904\\
9.82420154437433	5.86983968911078\\
9.81726425739069	5.86476645300125\\
9.81146804963348	5.85982959972709\\
9.80569428588257	5.85490315132317\\
9.80047531102971	5.84998331304164\\
9.79457196997489	5.84473060931547\\
9.78862587091632	5.83951199305604\\
9.78305786259601	5.83425582307874\\
9.77751908957124	5.8289728338649\\
9.77186593332413	5.82370021149199\\
9.76635112949858	5.81854701691804\\
9.76233925662819	5.8134492230573\\
9.75880066453752	5.80822994184051\\
9.75485858703794	5.80307963715065\\
9.75135868127434	5.79788942184894\\
9.74793659178508	5.7927042437716\\
9.74279173283609	5.78715320221021\\
9.73769129439044	5.78163878362205\\
9.73259345674574	5.77611588281495\\
9.7273679866762	5.77062139873726\\
9.72173779146806	5.76507594623525\\
9.71674912545037	5.75950937432593\\
9.71202345325902	5.75396793575378\\
9.70706751788138	5.74841475184637\\
9.70230598510952	5.74281691668381\\
9.69810209574448	5.73720074415755\\
9.69390954835041	5.73158604755074\\
9.68819760004813	5.72579150922321\\
9.68278794063283	5.71996267457437\\
9.67717797523582	5.71415699821858\\
9.67157985815644	5.70835177271988\\
9.66652447572255	5.7025090793828\\
9.6602937954097	5.69655281539035\\
9.65454352247036	5.69059467526035\\
9.64908228617055	5.68460783640538\\
9.64427475406017	5.67859859383959\\
9.63973716503257	5.67262083993009\\
9.63498526696967	5.66665412344318\\
9.63107317419553	5.66063380883139\\
9.62717982627865	5.65462576880063\\
9.62331111149335	5.64863922737628\\
9.6192189097185	5.64265340918505\\
9.61515701181392	5.63669634950124\\
9.61198797741659	5.63071907457151\\
9.60883686282746	5.62475560694384\\
9.6059220719087	5.61876484393816\\
9.60289348070578	5.61276337913089\\
9.59988344357366	5.60677757831612\\
9.59688214119905	5.60078797252321\\
9.59325273055993	5.59468817179861\\
9.58987091804256	5.5885847450765\\
9.58651892404108	5.58251590756072\\
9.58332236660254	5.57641714922311\\
9.580144069569	5.57033279363494\\
9.57698209325595	5.56425924537915\\
9.5746295855538	5.5581885419257\\
9.57204139475026	5.5520875922451\\
9.56994837335097	5.54601375203742\\
9.56786396182522	5.53993293606681\\
9.56534971516641	5.53393118552291\\
9.56362580612781	5.5278893724393\\
9.56192855627547	5.52190265723475\\
9.56030134988364	5.51589243235792\\
9.55869926511823	5.50993474960839\\
9.55687485782088	5.50396943984776\\
9.55507377187677	5.49804552037007\\
9.5532766924298	5.49209961125886\\
9.55204815732898	5.4861416848461\\
9.55075459600353	5.48026501004304\\
9.54956655053002	5.47439800566265\\
9.54775481965481	5.4684082371697\\
9.5459525570438	5.46241440162691\\
9.54415762856592	5.45640935894193\\
9.54238101036761	5.45042990237053\\
9.54063217070907	5.44450859440016\\
9.53930614692452	5.43853203211652\\
9.53822642233959	5.43259769309152\\
9.53716415585625	5.42669985423755\\
9.53607094132743	5.4207867133775\\
9.53481062433655	5.41491550339485\\
9.53375008763184	5.40906288681454\\
9.53270424523591	5.40323259693103\\
9.53198415253688	5.39741956639623\\
9.53127307553815	5.39159138386225\\
9.53102842080568	5.38579288394662\\
9.53034707433402	5.38003246495023\\
9.53012647045794	5.37427580771929\\
9.52991812516894	5.36855057054556\\
9.5297223490177	5.36287072971727\\
9.52953812976451	5.35721189273675\\
9.52936396436509	5.35152690451517\\
9.52920276036944	5.34591392418946\\
9.52870841586465	5.34025192781592\\
9.52856885597893	5.33464389118468\\
9.52816240786802	5.32904918398755\\
9.52792236785338	5.32345938515742\\
9.52753606657531	5.31785567658331\\
9.52655565921644	5.31215103576987\\
9.52619654164172	5.30664117189111\\
9.52524492879985	5.30098938027394\\
9.52512812374423	5.29533927936147\\
9.52459044277629	5.28974142741121\\
9.52449610201936	5.28416160671197\\
9.52441203171744	5.27856688711289\\
9.52433969579677	5.2730677097888\\
9.52427783929426	5.26759306248964\\
9.52422576190842	5.2620749383813\\
9.52418429980342	5.25659836868039\\
9.52415319226415	5.25115314922589\\
9.52471765260253	5.24582244035935\\
9.52470656346613	5.2403764018659\\
9.52528507566394	5.23511132478515\\
9.52529371619715	5.22976962623437\\
9.52531210136988	5.22444249171808\\
9.52574385446194	5.21915185674021\\
9.52606747873134	5.21386512790767\\
9.52651635143075	5.20861130969663\\
9.52697120665032	5.2034035376359\\
9.5274375320121	5.19817823536088\\
9.52765063866916	5.19294997867692\\
9.52787290377972	5.18773368306688\\
9.5281043042821	5.18252884237107\\
9.52834290493959	5.17737557959826\\
9.52899659767968	5.17223671419164\\
9.529657737264	5.16711664056873\\
9.53032778818043	5.16200360640767\\
9.53059887704246	5.15694889314539\\
9.53128185221455	5.15188458443948\\
9.53196605428413	5.14688177584574\\
9.5326607661666	5.14187157969782\\
9.53336268943892	5.1368777667215\\
9.53407217748704	5.13189736903346\\
9.53451347270265	5.12685000017373\\
9.53522888424798	5.12195870048159\\
9.53568097561812	5.11699175369796\\
9.53614185986306	5.11202622217685\\
9.53661064126597	5.10707238730959\\
9.5370843681842	5.10215975750318\\
9.5375672127128	5.09724379490212\\
9.53805687893705	5.09234799327185\\
9.53855216224481	5.08748321388679\\
9.53900176713543	5.08260522125421\\
9.53998825755336	5.0778341391189\\
9.54045327290222	5.07297491502379\\
9.54145213869701	5.06823197422501\\
9.54192427365761	5.06347298387445\\
9.54292744241368	5.05879393430992\\
9.54431257833456	5.054131296836\\
9.54480228270322	5.04944141274129\\
9.54529925414403	5.04475971213892\\
9.54631749526534	5.04017177960662\\
9.54733737282805	5.03561474340785\\
9.54848532261852	5.03094199387912\\
9.54944634235939	5.02632602841613\\
9.55041298970121	5.02172355928215\\
9.55157194332626	5.01711200496886\\
9.55273117477147	5.0125336880936\\
9.55388571674562	5.0080073632148\\
9.55486339144503	5.00350889089672\\
9.55584995354309	4.99900701571\\
9.55693694986302	4.99455975186904\\
9.55803363058734	4.99010625797776\\
9.55919452099507	4.98571410169021\\
9.56029705437474	4.98130222864127\\
9.56139070870213	4.97695746124898\\
9.56248641530366	4.97263546068897\\
9.56358952196639	4.96831493622313\\
9.56476748149665	4.96400690769128\\
9.56570816759877	4.95962711402146\\
9.56680621736579	4.95541570632297\\
9.56790931091274	4.95121343677852\\
9.56884771826557	4.94694591067582\\
9.56974274048275	4.94267511430909\\
9.57064602357235	4.93839963768807\\
9.5715473791197	4.93416732407733\\
9.57245868022686	4.92992211895653\\
9.57336571344681	4.92572973186306\\
9.57427940311421	4.92153920113535\\
9.57518720987748	4.9174075273384\\
9.57609984456522	4.91328512629645\\
9.5774834641989	4.90922269117254\\
9.57840337185226	4.90512878668497\\
9.57978363959128	4.90111869640929\\
9.58070559342554	4.89707507323233\\
9.58209386835271	4.8930833144123\\
9.5830245075188	4.88905968653442\\
9.58395141925056	4.88508036606262\\
9.58561208999664	4.88114743521089\\
9.58698459362167	4.87728035390611\\
9.58834296864731	4.87347179849522\\
9.58967653917984	4.86961072274321\\
9.59102106104127	4.86573747591511\\
9.59239606696257	4.86193829747702\\
9.59402462264602	4.85817846049737\\
9.59566192243712	4.85441413355395\\
9.59728577293902	4.85069612429531\\
9.59860532965582	4.84698662553484\\
9.60024216061816	4.84326924038637\\
9.6015632484209	4.83959061984758\\
9.60298082328542	4.83584789380425\\
9.60440138399253	4.83211413825775\\
9.60571432159456	4.82850953203352\\
9.60702727864346	4.82492120859903\\
9.60845076603272	4.82122830534118\\
9.60975745749026	4.81768972536067\\
9.61114539279423	4.81411968996548\\
9.6125418822709	4.81054286927123\\
9.61394528361568	4.80696356021057\\
9.61535254274198	4.80338956626966\\
9.61684166455897	4.79984529901717\\
9.61823641125182	4.79633261760073\\
9.61971177744316	4.79284883687703\\
9.62117149536492	4.78941535888256\\
9.62265410014843	4.78594163246033\\
9.62413334921621	4.78248922362879\\
9.6255811234945	4.77912317310955\\
9.62705619296088	4.77570664220001\\
9.6283207914427	4.77227533009418\\
9.62954516957991	4.76884808622974\\
9.63099266477222	4.76553319018081\\
9.63243220459558	4.76224857796482\\
9.63364597595569	4.75889364834963\\
9.6348698717325	4.75552491705966\\
9.63613034795458	4.75218833733896\\
9.63735355073823	4.74884955665742\\
9.63855718694913	4.74557764511557\\
9.63976982826269	4.74229453376034\\
9.640847187166	4.73903311626279\\
9.64193371457951	4.73575837436633\\
9.6433823062252	4.73257760940269\\
9.64457382675692	4.72940273245786\\
9.64565194917153	4.72619505713666\\
9.64709330018932	4.72306241075803\\
9.64828371615456	4.71992722223363\\
9.64970845554514	4.71685133728403\\
9.65089603134731	4.71374723335796\\
9.65227197688862	4.71070727592581\\
9.65364507990084	4.70768378653444\\
9.65501078845206	4.7046864294582\\
9.65638830253242	4.70167286755107\\
9.65775829731578	4.69868551293886\\
9.6591400770682	4.69568223352447\\
9.66033347720442	4.69266488851487\\
9.66167758772059	4.68976222865098\\
9.66302301904391	4.68686595291001\\
9.66427534272701	4.68391618091487\\
9.66552389295444	4.68098509120057\\
9.66688048149116	4.67809216709238\\
9.66819205704622	4.67530376150875\\
9.66940869438678	4.67247521226868\\
9.6707999705429	4.6696869742781\\
9.67226778887333	4.66684444848638\\
9.67350653830937	4.66399200048676\\
9.67473172524357	4.66117966707807\\
9.67594635644127	4.65840035722599\\
9.67716090638179	4.65562978063566\\
9.67837987932798	4.65285778009964\\
9.68014697740014	4.6501549678575\\
9.68133852495381	4.64746187256029\\
9.68254800718289	4.64473646690341\\
9.68425925614149	4.6420781437098\\
9.68543724370234	4.63943961138884\\
9.68658397270462	4.63679872776722\\
9.68797897033252	4.63411339461601\\
9.68911147053671	4.63152089216103\\
9.69045673888649	4.62894471073749\\
9.69182528802637	4.62633072983738\\
9.69350751372732	4.62375891825209\\
9.69513853570345	4.62121412414479\\
9.69676385621428	4.6186839938761\\
9.69788344502309	4.61616559099115\\
9.69951221932199	4.61369755614684\\
9.70113050050331	4.61125076367627\\
9.70273042056438	4.60878208700878\\
9.70430705747335	4.60635466112766\\
9.70583985457693	4.6039997767929\\
9.70738692003074	4.60162798487484\\
9.70894530652093	4.59924390602189\\
9.71051576076853	4.59684648516484\\
9.71191831850901	4.59444930305874\\
9.71301707409896	4.59206275295122\\
9.71442177662224	4.58967254044604\\
9.71597073575277	4.58732768989911\\
9.71706472520273	4.58496984280108\\
9.71856666148929	4.58270544067702\\
9.71966383968049	4.58035255789364\\
9.72115259980912	4.57811703516655\\
9.72254500414149	4.5758773064471\\
9.72365543017785	4.57363443545972\\
9.72512041507909	4.57144749478302\\
9.72651674242849	4.56921501426899\\
9.72788098240124	4.56703821721363\\
9.72900050486191	4.56479782976409\\
9.73009391463382	4.56261468199825\\
9.73129037369917	4.56042389783295\\
9.73261238241802	4.55828181287135\\
9.73397257492247	4.5561326844619\\
9.73528142975422	4.55402023315728\\
9.73646028015198	4.55187973813752\\
9.73763780509334	4.54974607638923\\
9.73894710672386	4.54764513643356\\
9.74009253481859	4.54552490214447\\
9.74125391865519	4.54343339325137\\
9.74242532066337	4.5413281183143\\
9.74368567361767	4.53932101811561\\
9.74480990249487	4.53725692811163\\
9.74593559679694	4.53519431081066\\
9.74704632041057	4.53316318983151\\
9.74812993003072	4.53118552533028\\
9.74923604105812	4.52917071850099\\
9.75062196313355	4.5272092745296\\
9.75170254858041	4.52524861144476\\
9.75280636547632	4.52324964977237\\
9.75388859911507	4.52129354396331\\
9.75522232082561	4.51941840687985\\
9.75658043478399	4.51751207548087\\
9.75793276146453	4.51561696613545\\
9.75898942871888	4.51372136692828\\
9.7603359044869	4.51184049789677\\
9.76166414483215	4.50998807396553\\
9.76274962455629	4.50813758477719\\
9.76407775672391	4.50629111794155\\
9.7653451873988	4.50449434366956\\
9.76661328644936	4.50269941001886\\
9.76755096617805	4.50085328818879\\
9.76880689177132	4.49908105607719\\
9.76986156966698	4.4973016114141\\
9.77106417284432	4.49560971039732\\
9.7723167585127	4.49385011029793\\
9.77323529129534	4.49205812070706\\
9.77411416330846	4.49034654981572\\
9.77515380814105	4.48861364345036\\
9.77636025611982	4.48692877527903\\
9.77727353512893	4.485159577936\\
9.77816983244742	4.48342634845001\\
9.77915377054739	4.48175724010197\\
9.78001996563209	4.48004268244407\\
9.78117716379198	4.47843812227917\\
9.78226945167658	4.47675735062682\\
9.78310288563959	4.47511613054185\\
9.78416010761626	4.47342668147858\\
9.78491208109407	4.4718199388339\\
9.78597741326444	4.4701900443251\\
9.78704555072073	4.46855821163788\\
9.78808454924955	4.46697315111773\\
9.7890255284569	4.46540141025523\\
9.79009125399051	4.46378010542678\\
9.79111592853635	4.46222343877501\\
9.79209120257151	4.46071096561071\\
9.79308142524642	4.45917738966469\\
9.79410422020315	4.45759556099579\\
9.79505475293981	4.45608802127266\\
9.79601500840665	4.45460692072353\\
9.79697965481392	4.4531210127962\\
9.79810703853888	4.45164990228678\\
9.79914069789539	4.45018491650146\\
9.80009869826388	4.44871507316066\\
9.80104732317929	4.44726150383828\\
9.80215924680918	4.44581746990751\\
9.80305699484808	4.44441471696413\\
9.80413559254145	4.44301718994381\\
9.80512836957238	4.44159867249419\\
9.80607206835758	4.44016181721538\\
9.80699152088659	4.43876363317563\\
9.80789999714993	4.43735311444374\\
9.8088507685997	4.43600110084903\\
9.80986518390933	4.43461250791039\\
9.81086536890013	4.43324498025552\\
9.8118633290816	4.43188205972507\\
9.81286244227161	4.43060061017673\\
9.81384858127629	4.42925682476584\\
9.81488707151849	4.42792776268271\\
9.81583181394453	4.42661708947423\\
9.81676390859231	4.42532538599091\\
9.81769454883977	4.42403710447012\\
9.81860419003235	4.42277924733346\\
9.81958254873559	4.42145477877745\\
9.82051782941951	4.42016430820066\\
9.82141205306952	4.41893180264697\\
9.82237117411097	4.41773302929499\\
9.82328277429236	4.41647917885021\\
9.82421548859041	4.41527050550404\\
9.82511650806615	4.41403378377326\\
9.82598956127917	4.41283667937993\\
9.82690254223213	4.41158611885755\\
9.82778294141267	4.41038143713961\\
9.82864544665208	4.40920242722431\\
9.82954211096179	4.40797796448734\\
9.83043241085827	4.40683218165687\\
9.83143661809468	4.40566838465687\\
9.83226363730594	4.40451935641233\\
9.83314198802215	4.403324647258\\
9.83413262008762	4.40217967301369\\
9.83511491323859	4.40106075259841\\
9.83607008057976	4.39995870882336\\
9.83689047514889	4.39882447497149\\
9.83772338529456	4.39777653589032\\
9.83859218667764	4.39670465118961\\
9.83942759882174	4.39563938540731\\
9.84039000080628	4.39454862360435\\
9.8411505307612	4.39350199296864\\
9.84215251452256	4.39243916791172\\
9.84299716803076	4.39136590400117\\
9.84382084418998	4.39033585926623\\
9.84474508615298	4.38929413027881\\
9.84553681274108	4.38830570066478\\
9.84643507660799	4.38729334507579\\
9.84731675767609	4.3863004493352\\
9.84823717565735	4.38526475359197\\
9.84900957170813	4.38430363135973\\
9.84989522925333	4.38330856583679\\
9.85068181683494	4.3823313550472\\
9.85157570187374	4.38133003248923\\
9.85243793435829	4.3803635041721\\
9.85327261137329	4.37942990964067\\
9.85414589723887	4.37848292271967\\
9.85500604005556	4.37752226118309\\
9.85584831957031	4.37662471983144\\
9.85660056616503	4.37569528226517\\
9.85739493030384	4.37479319364104\\
9.85827513703852	4.3738571787364\\
9.85898855697289	4.37297769512651\\
9.85977279987518	4.37208898481089\\
9.86057021728778	4.37124270829386\\
9.86137743128881	4.37034618218513\\
9.862177547651	4.3694581542578\\
9.86304347060785	4.36854103255122\\
9.8638362528518	4.3676623780889\\
9.86461772969927	4.3667968397005\\
9.86544843036487	4.36594470336818\\
9.86615947138468	4.3651685452163\\
9.86692593713337	4.36433240643359\\
9.86769312386167	4.3634960213443\\
9.86841548046078	4.36270900228314\\
9.86910508252995	4.36195811765369\\
9.86987850544181	4.36116758796484\\
9.8706113563558	4.36040674404438\\
9.87139115529985	4.35959763978358\\
9.87215493947448	4.35880563473172\\
9.87288605270508	4.35804795321225\\
9.87357782157699	4.35729743294197\\
9.87437820579193	4.35653659748554\\
9.87509870174779	4.35578180503774\\
9.87581916118108	4.35500154753134\\
9.87656275045219	4.35429586636833\\
9.87718711213199	4.35359966184014\\
9.87801936936773	4.35286069409612\\
9.87866020687443	4.35216822830544\\
9.87938521317668	4.35148935092899\\
9.88007991780178	4.35077338581798\\
9.88079057874683	4.35004137910767\\
9.88147270645399	4.34933914472454\\
9.88221665957564	4.34868055558279\\
9.88301145149842	4.34797730854939\\
9.8836661040353	4.34730442495556\\
9.88434410818707	4.34659915275574\\
9.88495919139254	4.34596759021198\\
9.88556351109735	4.34534737394489\\
9.88622997039342	4.34466372077266\\
9.88694862872504	4.34402962690076\\
9.88761048374302	4.34344591083535\\
9.88824688427311	4.3427940424494\\
9.88885106142024	4.34217547984368\\
9.88952354566388	4.34155034083087\\
9.89014281370827	4.34097492620101\\
9.89085314784223	4.34034982794226\\
9.8915540618488	4.33973329765056\\
9.89218710042373	4.33914588303515\\
9.89279121968497	4.33852911998425\\
9.89346885178816	4.33793384043593\\
9.89412905133069	4.33737527349282\\
9.8948124166248	4.33679734312965\\
9.89547886470788	4.33618027740518\\
9.8961788396897	4.33556642457771\\
9.89681647147906	4.33502785848022\\
9.89745062867867	4.33447218150736\\
9.89809897677842	4.33387290890882\\
9.89868629401324	4.33334553658871\\
9.89923927252532	4.33284918384549\\
9.89979410042319	4.33235135174385\\
9.90032902875697	4.33187154631298\\
9.90087191035049	4.33138477888671\\
9.90145064808225	4.33085105653901\\
9.90202319973794	4.33036906592088\\
9.9026647043678	4.32984949458415\\
9.90319327929946	4.32937625716781\\
9.90379657286664	4.32886892967394\\
9.90434031488687	4.32841183975789\\
9.90488141781644	4.32795196553914\\
9.90544468471188	4.32747341649175\\
9.90601815228183	4.32698130439658\\
9.90658043375519	4.3265039264377\\
9.90710945017965	4.32603146088477\\
9.90767571406027	4.32552590989948\\
9.90820231731893	4.32508428275801\\
9.90867941891119	4.32466317747285\\
9.90922829777694	4.32417363672029\\
9.90971043790974	4.32376511183979\\
9.91023929216345	4.32329373871341\\
9.91079656804152	4.3228777631816\\
9.9112728044646	4.32247043192378\\
9.91185393636886	4.32203293531669\\
9.91238974261798	4.32158472062811\\
9.91293498128076	4.32111882189283\\
9.9134338351498	4.32074361078272\\
9.91395096268855	4.32035828209934\\
9.91447860838134	4.31998201860037\\
9.9149068592981	4.31961097459023\\
9.9154513506611	4.31922623343312\\
9.91588653319277	4.31885501366447\\
9.91633900332319	4.31849150894581\\
9.91685313751961	4.31804655649669\\
9.91732770037646	4.31764624717367\\
9.91782627865253	4.31722580458854\\
9.91823741438465	4.31687030802505\\
9.91870280581652	4.31652445306235\\
9.91917511670222	4.31617033886127\\
9.91964460791026	4.31582160987201\\
9.92010817548495	4.31549488508188\\
9.92064293636887	4.31509787255795\\
9.92111424203618	4.31474806244578\\
9.92152902273607	4.31439540889362\\
9.92190980517562	4.31406685085613\\
9.92232503191429	4.31371399187453\\
9.92283503034149	4.31335506249857\\
9.92335727934343	4.31298442575025\\
9.9237940133806	4.31268967229488\\
9.924259423913	4.31237819505517\\
9.92472809318736	4.31202784149563\\
9.9251667751412	4.311699983769\\
9.92559819948037	4.31137762451865\\
9.92609040723061	4.311048510397\\
9.92652939734588	4.31072361359457\\
9.92693207726471	4.31047390176536\\
9.92739442232987	4.31014924676058\\
9.92778912161186	4.30987215086437\\
9.92818604625907	4.3096145942639\\
9.9285886968538	4.30933202422515\\
9.92906485694483	4.30899505172973\\
9.92943130024235	4.30876807552283\\
9.92986084527118	4.30849175577936\\
9.93025625464911	4.30824692493754\\
9.93060255147958	4.3080341479087\\
9.93105783677634	4.30771224910264\\
9.93140461393926	4.30746921734526\\
9.93177386460663	4.30722298505303\\
9.93216258965522	4.30698250139534\\
9.932548856063	4.30674537217515\\
9.93298899705126	4.30646263612121\\
9.93335941175167	4.30620103350604\\
9.93370987789609	4.30595568269593\\
9.93406186385328	4.30570931054393\\
9.93442160599842	4.30547655310992\\
9.93481207394551	4.30520098218162\\
9.93521194252152	4.30494235551339\\
9.93554577231569	4.30473769904008\\
9.93586953263001	4.30453000606528\\
9.93618128398355	4.30433893870635\\
9.93648836059031	4.30412424784594\\
9.93682800766608	4.30392500322053\\
9.93719089299006	4.30370269228757\\
9.93757176982285	4.30347771308099\\
9.93796529168315	4.30320276313977\\
9.93832428005896	4.30298128823744\\
9.93868158434028	4.30273172974023\\
9.93895844261975	4.30253838886367\\
9.93927491657639	4.30233407845566\\
9.93962820725407	4.30211624782652\\
9.93998634429903	4.30188692490713\\
9.94028025521234	4.30173056384112\\
9.9406276610409	4.30152710086371\\
9.94094383894253	4.30133226284678\\
9.94121528154334	4.30119052255008\\
9.94157280363559	4.30097970176969\\
9.94189426240131	4.30079153329769\\
9.94226867843477	4.30056093121399\\
9.9425913223147	4.30036373447733\\
9.94288439111018	4.30021080211846\\
9.94322585700524	4.29999671296152\\
9.94347723261633	4.2998622754639\\
9.94376099501579	4.29969630140105\\
9.94401932636999	4.29952986595269\\
9.94436315942078	4.29931011094424\\
9.94464233371059	4.29916453194018\\
9.94495598750722	4.29897301920851\\
9.94522546825811	4.29881549534685\\
9.9454618918687	4.2986891553022\\
9.94579188212139	4.29851715237529\\
9.94611503673623	4.29834873267195\\
9.94637727681253	4.29820297716065\\
9.94665519045782	4.29805908688505\\
9.94693626151188	4.29788760531499\\
9.94721904786126	4.29772123959239\\
9.9475046163394	4.29755446146271\\
9.94771640551255	4.29745666360377\\
9.94797403833452	4.29733356742483\\
9.94826490378694	4.29718763329908\\
9.94856521422065	4.29701231493291\\
9.94884216953326	4.29686450372344\\
9.94906179225573	4.29674730192042\\
9.94926258894322	4.2966401551193\\
9.94946400765678	4.29653338442514\\
9.94974752931011	4.29637600364252\\
9.94997938389183	4.29625231697391\\
9.95018677362663	4.29615663539671\\
9.95043938811579	4.2960218958884\\
9.95067391312651	4.29588509587204\\
9.95095303047142	4.29572112653288\\
9.95114692928579	4.29563460856891\\
9.9513637475691	4.29553114180664\\
9.95164226764983	4.29538628565401\\
9.95180418659703	4.29531405365451\\
9.95199825132329	4.29522961912375\\
9.95224995543555	4.29511357547826\\
9.95252724483844	4.2949813023834\\
9.95277764873038	4.29486186501685\\
9.95304369724876	4.29470569272126\\
9.95324986720071	4.29461067561916\\
9.95348671532563	4.29449773285157\\
9.95372497045015	4.29437080387716\\
9.95393949000454	4.29426852541067\\
9.95420479124357	4.29413066985167\\
9.95437668851338	4.29405147925321\\
9.9545798549066	4.29394592544336\\
9.95469411528218	4.29390057255428\\
9.95483125837295	4.29384451602412\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.99462125001462	6.00546731795598\\
9.99624212861293	5.99893776207867\\
9.98120135596877	5.97959597545606\\
9.96435632516157	5.97462000137319\\
9.95496488850586	5.97606931193632\\
9.94655526320985	5.96770877418572\\
9.94897497465138	5.96194663516424\\
9.9364613979893	5.96079457564708\\
9.92880009753784	5.94895346212857\\
9.9289077642857	5.94678069660664\\
9.91483773304798	5.94524318918338\\
9.90684271291938	5.94316674003599\\
9.90111234516156	5.92660008679695\\
9.89253335961131	5.93163459482373\\
9.89657192681897	5.92654560112688\\
9.88929003740011	5.92501274211286\\
9.87849050981222	5.91787800439932\\
9.87139091345651	5.91549063811266\\
9.85975303478256	5.91139534718821\\
9.86225388562263	5.89752331949518\\
9.85686459805649	5.89205492363556\\
9.84581371569819	5.89236938052357\\
9.8468468379084	5.88913346871268\\
9.83573819618	5.87644490409503\\
9.82896635418248	5.87249504271585\\
9.83024710275768	5.87346110018004\\
9.81426949942471	5.86626806321025\\
9.81523027298242	5.86472493312629\\
9.81137915841631	5.85625665478439\\
9.79437349067013	5.84599584421009\\
9.79979619496277	5.84351746657476\\
9.79090571260771	5.84352107411514\\
9.77949243232317	5.83502551289506\\
9.77369484955461	5.82199952729864\\
9.77563678384245	5.81693791245586\\
9.76483938377306	5.81504740623933\\
9.75815625221534	5.81574420129163\\
9.76466600328217	5.80125649079498\\
9.75834353735829	5.80731762216426\\
9.75712582920618	5.80460091080664\\
9.74256064972114	5.79297251673859\\
9.74734514429041	5.78909099721358\\
9.74411055650158	5.78795927700605\\
9.73919225140797	5.76999720564992\\
9.72648459525638	5.76808769291014\\
9.71656250604673	5.75990819987082\\
9.72107587875636	5.75985959391163\\
9.71830619558877	5.7608741073481\\
9.70579322915229	5.74659307333494\\
9.69844311863981	5.74205367918401\\
9.69479596760863	5.73662227981354\\
9.69296068640104	5.72818660955772\\
9.68301754094844	5.72464922656438\\
9.68288496291327	5.71747824860542\\
9.67978986929954	5.71335221893365\\
9.67066999670589	5.71249575101789\\
9.67098711669955	5.70607449072402\\
9.66438449216183	5.69657073988377\\
9.65532391270512	5.69244375579335\\
9.6433969944176	5.68101115447799\\
9.64591135471751	5.67584031110801\\
9.64351265707782	5.66932896218509\\
9.62847290267052	5.66377707251\\
9.63187029531773	5.66726752361915\\
9.62985445359331	5.65770707708652\\
9.62414590930806	5.64911092710666\\
9.62453244951986	5.64114159498499\\
9.61456398876401	5.6325703136211\\
9.61562636937985	5.63137939956656\\
9.60682002731087	5.62759814494578\\
9.60039564345817	5.61178726647513\\
9.6042695399148	5.61501446865311\\
9.6010149053653	5.61257516958565\\
9.59880555864787	5.60114946320489\\
9.58985328755803	5.58834076933289\\
9.59315118822708	5.58383710839681\\
9.58341326871216	5.57911369790267\\
9.58398840405161	5.57700077348728\\
9.58421860529281	5.57555980552549\\
9.58104853043078	5.57089795778278\\
9.5701107222249	5.56427813085731\\
9.56560887089303	5.54841977118027\\
9.56300253457571	5.54844045107183\\
9.57358888542641	5.54095705736699\\
9.56047720200662	5.53396466609176\\
9.56458369367853	5.52348086961406\\
9.55944231881869	5.52495788663697\\
9.56104987485865	5.51083353220733\\
9.55700735034991	5.5084720178465\\
9.55796014928938	5.49717275071854\\
9.55617091962494	5.50415769613062\\
9.54771703397055	5.4953827046319\\
9.55870235439617	5.48768155890182\\
9.55386113688284	5.47747550668204\\
9.54898703966954	5.46800616501223\\
9.54613345357722	5.46645261146462\\
9.54294854194449	5.46689339609164\\
9.54345799017399	5.46074579763155\\
9.54648467536907	5.44736046317707\\
9.53452714141419	5.43821436439673\\
9.54125101074139	5.43746126853742\\
9.54396150166365	5.43142843381452\\
9.5322718018061	5.42726552925064\\
9.54225234673309	5.42306296173485\\
9.53332085558819	5.41150711495546\\
9.53867030858328	5.4153569301865\\
9.53096476025303	5.39711301461377\\
9.52748103872442	5.39849079944378\\
9.52683081905357	5.38864201822756\\
9.53048626940669	5.38362881816391\\
9.52777554923628	5.37946557149858\\
9.52639146059903	5.36759721298685\\
9.53215899543312	5.36372532425526\\
9.53400264456285	5.36157785245181\\
9.52709708230588	5.36069106639359\\
9.53284790663378	5.34691593139817\\
9.52379402708682	5.34130411865107\\
9.53051025354146	5.34508698617835\\
9.52871144907971	5.32991707672068\\
9.53119314223702	5.33480556063585\\
9.52394189041526	5.32870557226491\\
9.52346081140804	5.32261683782847\\
9.53163695243461	5.31248164316321\\
9.52587640320807	5.3121549520313\\
9.51909417744016	5.30112311007839\\
9.52683646469527	5.2986424217728\\
9.52077201285453	5.28297967463182\\
9.51939063393582	5.28797301757776\\
9.53105551461715	5.276965918391\\
9.5313178185206	5.27061254266358\\
9.51914652145846	5.26596323269517\\
9.52511156634681	5.26396765713808\\
9.52477270294156	5.25398198059749\\
9.51933534458312	5.24624040088806\\
9.51958336120493	5.24878950448519\\
9.52420967198013	5.23490723049094\\
9.52812593163708	5.23058564533994\\
9.52958823137518	5.22996699536125\\
9.52599712325155	5.22031079268304\\
9.52976854892348	5.21952647671877\\
9.52707190077122	5.21276261774464\\
9.52964397395965	5.20257457380064\\
9.528312756764	5.20852267061705\\
9.52671346966702	5.20033600550983\\
9.52487132885862	5.1944694090347\\
9.5247461102607	5.1919701343097\\
9.53229276811544	5.18895060094381\\
9.52755572772465	5.17676581048708\\
9.53040822518696	5.17708211859994\\
9.5230279104893	5.16269397249787\\
9.53660116033799	5.16833818204285\\
9.52993397592642	5.16134472924013\\
9.53734712003719	5.15432717565178\\
9.53016056006802	5.14554811151769\\
9.53179560577165	5.14439806092324\\
9.53286870929072	5.14328789006052\\
9.53201729664401	5.12962078022917\\
9.54011177917134	5.12749253761598\\
9.53875428838727	5.11665366295624\\
9.53501961607353	5.11097780258254\\
9.53845184497336	5.11490629131699\\
9.54253549702263	5.10933614594774\\
9.53977285773542	5.10716216476645\\
9.53711327452171	5.09665659479055\\
9.54238584587095	5.09694089557278\\
9.53417426763189	5.08077522006885\\
9.53273418420035	5.0775555678043\\
9.53534141677644	5.07961385308402\\
9.53379961316095	5.07258363416654\\
9.54397570055662	5.06278426758319\\
9.53819165387477	5.0604901331444\\
9.53829951754564	5.05630076238774\\
9.54857091819218	5.0512976894359\\
9.54870021906137	5.05018770498417\\
9.54607271188877	5.04802155734786\\
9.55018713461501	5.04584061372464\\
9.54222028368011	5.03977361762897\\
9.54409296443385	5.0242806857144\\
9.54417680150026	5.02114626881756\\
9.54515651288348	5.0278790623067\\
9.54836493201088	5.02337243504486\\
9.55468491789977	5.01780206948652\\
9.5520058484522	5.00427669477792\\
9.55044140356136	5.00415446899244\\
9.55238677723839	4.99626094683669\\
9.55008577272323	4.99579702035744\\
9.56457519295404	4.99505385123381\\
9.55223574594147	4.98760950904179\\
9.5583071305249	4.97584420737787\\
9.561967961353	4.97577548111557\\
9.56272822457298	4.97809606277405\\
9.55863123135097	4.96739112274719\\
9.55853134851801	4.96232441862145\\
9.56885294677915	4.95390123524569\\
9.56917064664139	4.95253637534999\\
9.56930319888924	4.94628988040117\\
9.56794795467949	4.940054197678\\
9.56591054624537	4.93933303991892\\
9.57080703506826	4.9343703295345\\
9.56937104291138	4.93767198698995\\
9.57123707481856	4.92363951143147\\
9.57181047650713	4.92536888028926\\
9.57888013280784	4.91876230188778\\
9.57973800967011	4.91833637945861\\
9.56979784895452	4.90989121429309\\
9.57874357870456	4.90893608121347\\
9.57414164800752	4.90143786835841\\
9.58374617377546	4.90277770919605\\
9.57567281464501	4.90013164157422\\
9.5807009589086	4.89255136317929\\
9.58595591776715	4.88766259267857\\
9.57708379172454	4.87906487349864\\
9.58689998847774	4.88038378138713\\
9.59301792004187	4.87155128080157\\
9.58658112418947	4.87412232066882\\
9.58418484207953	4.87533069665908\\
9.592905882431	4.87147086236074\\
9.594242364339	4.85506844788638\\
9.59142922661651	4.85268948383939\\
9.59749280759459	4.8482016269879\\
9.59974643272432	4.85037706479802\\
9.59585533202357	4.8472176087852\\
9.60316998220559	4.84770436944534\\
9.59895838498454	4.83692202970263\\
9.60078846517177	4.83819980015728\\
9.60950770795188	4.83581625597491\\
9.61102946757597	4.83375959478581\\
9.60239983614608	4.8298741236544\\
9.61495032718136	4.82504960922805\\
9.61506097543995	4.81157202807447\\
9.61322134822064	4.81163204009064\\
9.61452668734163	4.81591335985401\\
9.6121582504852	4.810735798926\\
9.61065857925331	4.80366851542018\\
9.61864415907231	4.80287049537352\\
9.61549843871632	4.7929906486526\\
9.6255949554637	4.79447566703642\\
9.61541812188857	4.79122127003313\\
9.61829871867984	4.78985850467021\\
9.62928816479874	4.78013571221299\\
9.62042509882649	4.7828774456663\\
9.62449100378002	4.77220475966192\\
9.62407920592082	4.76618020897373\\
9.63027929823635	4.76748777715921\\
9.63452983634901	4.7653519375341\\
9.63080283431726	4.756045957633\\
9.62959696218868	4.75951411142016\\
9.63360619572037	4.76119539309975\\
9.62985533440897	4.75138943745469\\
9.63788830062585	4.74367439203745\\
9.63913626814736	4.75063159456117\\
9.63549914885889	4.73742411096322\\
9.63464413207084	4.74131104645973\\
9.6351257278528	4.73280412376382\\
9.65008318704276	4.7363201905985\\
9.6409489701354	4.73197824249249\\
9.64053043853962	4.72803087133727\\
9.65214225039258	4.72871641300928\\
9.64613932153408	4.71973361913043\\
9.65224721626857	4.7197380567532\\
9.65034284837277	4.711827753777\\
9.64916445788847	4.70471390154818\\
9.6528619587312	4.70295615964211\\
9.65357888270293	4.71063439491548\\
9.65654859494971	4.70752972455504\\
9.65198737173545	4.70565811152571\\
9.65343278662994	4.69303974003481\\
9.66436929072836	4.69411304685093\\
9.66119545903143	4.6869073747706\\
9.65783529881208	4.68396694174393\\
9.6595607377206	4.68132964004583\\
9.66000619279599	4.6856815241898\\
9.67354981017977	4.67410792121809\\
9.67110643481598	4.6687844306262\\
9.67105335580033	4.67487038333846\\
9.66425501185261	4.66266306429065\\
9.6672114712796	4.67196963563679\\
9.6703392290733	4.66444018650112\\
9.67504598191142	4.66213592597354\\
9.67358508017006	4.65717588236563\\
9.67594960633891	4.66247346814031\\
9.67212536849638	4.65139467556066\\
9.68426687258308	4.65148695144599\\
9.67864534038076	4.65314422375587\\
9.67679395389117	4.64217712412003\\
9.68973171977785	4.64430456378709\\
9.68804670658986	4.63907118931036\\
9.68151039893737	4.64317576859855\\
9.69339012086415	4.63322864205\\
9.69384847504332	4.62904804641757\\
9.68858487591354	4.63311437045295\\
9.68615865754822	4.63271988589812\\
9.68645729033315	4.62086537860189\\
9.68875271874296	4.62040435088703\\
9.70086290286716	4.62453205850445\\
9.69835373269209	4.62046588130912\\
9.70039837058342	4.61724548495528\\
9.69418996961493	4.61092245190271\\
9.69919954686726	4.60606564096849\\
9.71091071503751	4.60223653290214\\
9.70612943252072	4.60011841293239\\
9.70833724147608	4.60867308102337\\
9.70373909618518	4.60567400395052\\
9.70519658552499	4.59240922331713\\
9.71399017971132	4.58919081972363\\
9.70709605186749	4.59431456354699\\
9.7077381870783	4.59653401899126\\
9.71652695934125	4.58554344618023\\
9.7199883980007	4.59129719513754\\
9.71690181179065	4.58543357962408\\
9.72110734602376	4.58424528979018\\
9.72245133160073	4.57636595321335\\
9.72750393267853	4.57199861631836\\
9.72785505450938	4.58066139403951\\
9.72202768304133	4.57442273106447\\
9.72884513287153	4.56801060682892\\
9.72785651512456	4.5733897759521\\
9.73540946158468	4.56809186282789\\
9.72846304361908	4.55611046957374\\
9.73246323171917	4.56133907278865\\
9.73056435535331	4.56365866444621\\
9.73573369695253	4.55788652913769\\
9.73239277709032	4.5480052989999\\
9.73354284234631	4.54812839253439\\
9.73545846495429	4.55467447431056\\
9.73414393374961	4.54280660804121\\
9.74021499538428	4.54698579889738\\
9.7364653486611	4.54534900668422\\
9.7472893749336	4.54532000779205\\
9.74035613907055	4.53670046570925\\
9.74032961130113	4.5365140880081\\
9.74348446228661	4.53208044292115\\
9.75315238416083	4.53174462633154\\
9.74642471596173	4.53249857241115\\
9.74313380409006	4.52500214954168\\
9.75378440315041	4.52827202226205\\
9.74746319599125	4.53010615707176\\
9.75172774480659	4.52388252395471\\
9.75428411765036	4.51684029605814\\
9.74930652002803	4.51891061402629\\
9.74994147675404	4.51659261261924\\
9.75875109559542	4.51757964183026\\
9.75240226820649	4.51668980752136\\
9.75565943891843	4.51316112549779\\
9.76319241357743	4.51383982018312\\
9.75647438585029	4.51315415591448\\
9.76244128996196	4.50487151567437\\
9.76287621779976	4.50527767812427\\
9.7637200898032	4.50080606093033\\
9.7654161871695	4.50269493444368\\
9.77113245398034	4.50604034920957\\
9.77614578690241	4.49518521058023\\
9.766722508144	4.50154341305067\\
9.76932841283013	4.49456937121954\\
9.77916543034888	4.48626053130799\\
9.77068747155209	4.48931485213959\\
9.77625298144993	4.49426372920146\\
9.77237536458004	4.49353360352986\\
9.7763398908234	4.48918757527321\\
9.77852669290035	4.48104024281979\\
9.77818635862238	4.48483883409621\\
9.78590609328905	4.48555851113848\\
9.77601112732702	4.47306287691715\\
9.78783370917703	4.47892230712032\\
9.77660143585076	4.47518282433803\\
9.78973852202139	4.47181063792481\\
9.78197125054804	4.4680586479355\\
9.78174818437581	4.46849731643855\\
9.78838608576821	4.46528269468347\\
9.78981614969839	4.47128038332064\\
9.78342483628404	4.46864335777426\\
9.79219263766224	4.46342166767283\\
9.79723823030969	4.45651629055646\\
9.79349278605228	4.45694300159349\\
9.78646754917796	4.46030677020381\\
9.79894363288374	4.4584002059184\\
9.79986142428034	4.4519154163114\\
9.797729811461	4.44999687990118\\
9.79400329838771	4.44631161600505\\
9.80095662781613	4.45804343978053\\
9.80266222168317	4.45381559006185\\
9.80069392767709	4.44563297675147\\
9.79743930866299	4.44423958709444\\
9.80870895645067	4.44200892696138\\
9.80358479933856	4.44024290365911\\
9.80320279558344	4.43795730313393\\
9.80336885844416	4.445750246692\\
9.8104959497172	4.44587228297815\\
9.80756251999507	4.44325889924701\\
9.81084745361446	4.4308931120754\\
9.80384368863667	4.43222989762545\\
9.80628299624541	4.42994960174399\\
9.80711850672876	4.43006952033883\\
9.81825001123747	4.42971365997479\\
9.80999614162815	4.42924899265096\\
9.81105179613058	4.4328957530081\\
9.81290355064629	4.42262304155194\\
9.81748902559332	4.42457382599366\\
9.81482556183863	4.4192228888136\\
9.82288700182632	4.4234416667922\\
9.8126307695247	4.42850569780254\\
9.81649526227457	4.42306525467158\\
9.82280684638837	4.41592201535205\\
9.8279172406849	4.42126675386994\\
9.82295524204084	4.42295103711901\\
9.82408954730849	4.40971072611056\\
9.82397055460634	4.41962607933441\\
9.82845418453079	4.4150563223374\\
9.81904555848219	4.41592363130104\\
9.82618732623337	4.4138434408492\\
9.83136384818216	4.41469109760279\\
9.82198670103759	4.41315964097084\\
9.83049459084709	4.40198334833563\\
9.82691981301168	4.40164844588834\\
9.83234841704072	4.40624794751654\\
9.82616726595429	4.41142681198131\\
9.82962194598333	4.40071504127794\\
9.83131348362195	4.39570312698105\\
9.83550949721729	4.3976103873534\\
9.8347790449118	4.40628749331101\\
9.84282000349086	4.39346805168859\\
9.83902368161701	4.39579171788871\\
9.84169365505993	4.3970377139197\\
9.83604541307015	4.39554151201474\\
9.84542228037382	4.39772220770309\\
9.83689530784173	4.38865528332443\\
9.84032076175669	4.39756246773847\\
9.84561010617569	4.3932637486105\\
9.83874838952888	4.38438629455936\\
9.85006458467197	4.38816882217999\\
9.84536234980114	4.38774461842492\\
9.84665678639815	4.38406885881894\\
9.84352072334167	4.39195071443663\\
9.85401702867981	4.3867304848647\\
9.84710372777476	4.38569791159162\\
9.85227799732666	4.38888854472281\\
9.84484585984694	4.38288304469792\\
9.85056383116487	4.38298683309666\\
9.85327056499517	4.37648644742347\\
9.84767967292932	4.37249994719387\\
9.84791138347583	4.37597484849084\\
9.85895843471906	4.37519557703764\\
9.85753927510467	4.38359517649482\\
9.85869368277613	4.37625779731066\\
9.85360844070887	4.37818493352312\\
9.86377631954027	4.37894562698051\\
9.86036120380916	4.37516622092767\\
9.86564198406063	4.37114405087533\\
9.85759698538347	4.37310780567455\\
9.85848425919716	4.37207192988851\\
9.85577871486016	4.37645299447725\\
9.85889648943511	4.37005938817959\\
9.86168142025281	4.37074164523376\\
9.85794254686427	4.36067105714055\\
9.87148802936509	4.36011491569918\\
9.86378922911656	4.3655387989901\\
9.86334291569046	4.36493909636682\\
9.87166519509726	4.36380548494996\\
9.87452417500846	4.35771841204888\\
9.86792797179558	4.35885098957592\\
9.87126585343156	4.3546123525233\\
9.86444095170748	4.35790192441117\\
9.86571137000715	4.35493136613849\\
9.87033292044338	4.35229688117958\\
9.87584516664799	4.3600468218976\\
9.86896834605612	4.3511053263321\\
9.87305817065458	4.35601422837421\\
9.87089388136602	4.36100802970255\\
9.87720424716403	4.3482559402822\\
9.88221149329739	4.35363042395453\\
9.87093665837786	4.34803146996557\\
9.88506816743851	4.35804134592147\\
9.88028946287449	4.34547821304745\\
9.87687530421948	4.35097706951661\\
9.87440916512697	4.35177730978193\\
9.87832808071344	4.34934123501812\\
9.88257358396201	4.34332653526142\\
9.87595653957111	4.34586565449161\\
9.88331863634461	4.34885242722607\\
9.88001113654255	4.35314116947045\\
9.88895068640645	4.34581491312523\\
9.89177658554064	4.34707446068112\\
9.88180769216487	4.34973978610563\\
9.88554088301955	4.34112775085635\\
9.89338948806781	4.33897593964274\\
9.88778815683448	4.35011994013536\\
9.89034445461485	4.34441573533182\\
9.88842185286375	4.34327546501871\\
9.89534039310635	4.33979983129211\\
9.88630696833573	4.339893404558\\
9.88765131489239	4.33956587058803\\
9.89335739693615	4.34022319895625\\
9.89056700791332	4.34442726498505\\
9.88996772441644	4.3371153266642\\
9.89371950013246	4.33173710612018\\
9.89033001013114	4.33197985064312\\
9.88913830947717	4.34231667155261\\
9.88887998975677	4.34097495624184\\
9.8962816066976	4.33010355009775\\
9.89668135266402	4.3364341767736\\
9.89165540965684	4.34123529065652\\
9.9002629890132	4.33332323417108\\
9.90383061054593	4.3299914331605\\
9.90382080040012	4.3304305294147\\
9.90603503238551	4.32873249337911\\
9.90679354270791	4.33202463443167\\
9.90178520747938	4.33836697937943\\
9.90528293971374	4.32821781805111\\
9.89577057443513	4.32392129565038\\
9.90709040042954	4.32860602295264\\
9.90155509912273	4.32970331572538\\
9.90934239674113	4.32753844661391\\
9.90581659681366	4.32268149669907\\
9.90256184280182	4.32292927065078\\
9.90183675056325	4.32576181727177\\
9.90276998108527	4.32295927111872\\
9.90847167726469	4.3307425446793\\
9.90298721601309	4.33163536969609\\
9.91115057072044	4.3260404829174\\
9.91484862883118	4.32600186935036\\
9.9046869511741	4.32972271439661\\
9.91434774122535	4.32153333103902\\
9.90726362516369	4.3285736275133\\
9.91013368981408	4.31695668287072\\
9.91472834152104	4.32184075411695\\
9.90816099554878	4.32011587964658\\
9.9099721831246	4.32620192956276\\
9.905865845143	4.32479030911243\\
9.91820553544905	4.31808978549881\\
9.91565201864851	4.31695191507234\\
9.91567565186972	4.31434962479395\\
9.92107953327583	4.32153722864148\\
9.91326234359921	4.31297222865894\\
9.92050809168421	4.32069055520371\\
9.92080573937699	4.31892029725386\\
9.90937981164919	4.32441809865778\\
9.91559031262919	4.32133270441619\\
9.9123935839117	4.32210431892569\\
9.92361893320994	4.32115650457019\\
9.92187368465198	4.3155295985455\\
9.92155811827488	4.31745021051318\\
9.92037346968339	4.31397710009085\\
9.92253290208215	4.31102549802582\\
9.91305851792408	4.31637170954164\\
9.92130032116818	4.31581668565908\\
9.92386540729113	4.32079374187396\\
9.92781110516954	4.32009841358902\\
9.92338209039705	4.32009436704355\\
9.91690783394958	4.31146258520809\\
9.91628340944431	4.31389769412809\\
9.92671220122421	4.30847623114899\\
9.92275098366563	4.30700690904522\\
9.92147655662114	4.31633972702486\\
9.92525079241331	4.31583308619323\\
9.92713173502174	4.31725993957932\\
9.91938542335864	4.30679234174584\\
9.92490716103351	4.31443967913363\\
9.93208661731527	4.30401816675081\\
9.92180644445695	4.30940033594206\\
9.93113596164074	4.31049484078262\\
9.93138803150384	4.30520239566746\\
9.93062877500255	4.31129259744394\\
9.92161444736758	4.31272932616779\\
9.93601904676503	4.30373674205635\\
9.92745964272988	4.30439919174393\\
9.93289288606783	4.30393610736384\\
9.93714133569965	4.30141626112623\\
9.92409429073771	4.31233803156577\\
9.93614606807533	4.308649201339\\
9.93499830993706	4.30774519781819\\
9.93298873730671	4.30284928956519\\
9.93221125929848	4.30063147522372\\
9.92627110185906	4.30441471145366\\
9.93484026987504	4.31200603954262\\
9.93581161035939	4.3088211051194\\
9.93647812730913	4.31019593948784\\
9.93633316390968	4.30599125657927\\
9.93204199949943	4.31161668249874\\
9.9312267165625	4.30535946420217\\
9.93861055066487	4.30146577356609\\
9.94043307884109	4.30527728405051\\
9.94166973346212	4.30241867586982\\
9.9423377075153	4.31038780530631\\
9.93772863098128	4.29849231393984\\
9.93494534915085	4.30075498037538\\
9.93388301213132	4.29983536477993\\
9.93051938066191	4.3090356766318\\
9.93730764712378	4.30431180363536\\
9.93571654858112	4.30996774188504\\
9.94552486312684	4.30930142901965\\
9.94130978817993	4.30573674846638\\
9.93692792387538	4.30265613400595\\
9.93642295395398	4.30520459366403\\
9.94391810628682	4.29596227828208\\
9.93634280379765	4.29754391885567\\
9.94238269025569	4.30471198215079\\
9.94567246263268	4.29452841608879\\
9.93700258868912	4.30075343102509\\
9.93985305179999	4.29872252830555\\
9.93572618670494	4.30448738152071\\
9.9408921124506	4.30302576001939\\
9.94331364121241	4.29402038089389\\
9.94016197255112	4.30679318513798\\
9.94932783709372	4.29827175038579\\
9.94514134042971	4.3007466311634\\
9.94843582940343	4.30616913903646\\
9.93801606974732	4.3050173595965\\
9.94524629748792	4.29498763967578\\
9.94070308130153	4.30207446089226\\
9.94632440085666	4.30019342997828\\
9.95185097604003	4.29997152195338\\
9.93980221331137	4.29397420719119\\
9.94016463860174	4.29351433095359\\
9.94854132893769	4.30032655533654\\
9.94457324166948	4.29343528092527\\
9.94509275046099	4.30230139617127\\
9.94551913042493	4.30149553401459\\
9.94432288572864	4.29970122216809\\
9.95295099536777	4.29344819795338\\
9.94743860430047	4.29198348118097\\
9.94277495992442	4.29116762821658\\
9.94231527049628	4.29898303630392\\
9.94731128714537	4.29897226906834\\
9.95388464645801	4.30059201758599\\
9.95579571574307	4.30072883982361\\
9.95542266568319	4.30002227750233\\
9.94597966499397	4.29963405168634\\
9.95248421096483	4.30024131731395\\
9.95347556144608	4.29368387415873\\
9.9503342896382	4.30001837854072\\
9.95146915516059	4.30244030888004\\
9.94602924411268	4.30164426981771\\
9.95451995175306	4.29269718765967\\
9.95294878363121	4.29510891601686\\
9.94612322711915	4.29622954640259\\
9.95828213217487	4.29456802861279\\
9.9530906108295	4.28981234212737\\
9.94775352172214	4.2904632117595\\
9.94570041320198	4.29189941685216\\
9.94871075746653	4.29298082218734\\
9.94760647358742	4.30191305743303\\
9.95323491101013	4.29311959995212\\
9.94971225097768	4.29269798609147\\
9.95205917338269	4.30052653601104\\
9.95366094802128	4.29591494130668\\
9.94693642413644	4.29550919749414\\
9.95812870245325	4.2963535757546\\
9.95477711875002	4.29865860748489\\
9.96111965599013	4.29131176115242\\
9.95889553245677	4.29086249955458\\
9.94797083591094	4.28810492680779\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
15	4\\
14.9453235118299	4.01099310115381\\
14.8958014141573	4.01636628174281\\
14.8412622860472	4.02729948223662\\
14.7938619533757	4.03238791122726\\
14.7395977670035	4.04326172516044\\
14.6927892997615	4.04809987644994\\
14.6381936655328	4.05891343797473\\
14.5933642752919	4.06347921575652\\
14.5356621026241	4.07423104654626\\
14.4944119862403	4.07852567628591\\
14.4361424835084	4.08921613715587\\
14.3971677774916	4.09323805613451\\
14.3391601907239	4.1038673774768\\
14.3011945477102	4.10762249002242\\
14.2438654237863	4.11819056739618\\
14.2097674565131	4.12165415505515\\
14.1520331732641	4.13216376387999\\
14.1145615655397	4.13602557746021\\
14.0577272814044	4.14647337023951\\
14.0215624350856	4.15004628356554\\
13.9647629489081	4.16043281497189\\
13.9319515964183	4.16376116876475\\
13.8740547473877	4.17408803485987\\
13.843708995681	4.17715159719649\\
13.7840582057694	4.1874189318109\\
13.7553960529389	4.19018885135387\\
13.6957991034593	4.20120801634065\\
13.6704161990097	4.20373230705006\\
13.6114095028343	4.21399475213251\\
13.5887253481287	4.21612958659882\\
13.5304496470843	4.22622035942363\\
13.5090995905382	4.22822891042865\\
13.4499366728513	4.23778854988185\\
13.4296334917668	4.23968684866782\\
13.3713020873773	4.24830559469706\\
13.3523227425377	4.25007776460448\\
13.2950468946353	4.25797130218565\\
13.278168996129	4.25960175123507\\
13.2216810491253	4.26649816211059\\
13.2059829518924	4.26801356286566\\
13.1494146072237	4.27519887789837\\
13.1348172914645	4.27660594519159\\
13.0769547267473	4.28597858285792\\
13.063480865798	4.28726907913046\\
13.0074457024443	4.29594076259667\\
12.9951662074409	4.29714008865407\\
12.9398956026069	4.3054054763671\\
12.9286695278571	4.30647870570123\\
12.8743065971969	4.31221473022462\\
12.864146284099	4.31318455015737\\
12.8090599926444	4.32250778387844\\
12.7999361894858	4.32337661253882\\
12.7462296970181	4.33093515286656\\
12.7381247922977	4.33109530324928\\
12.6856752522457	4.33590712754363\\
12.6782436585466	4.33656956609575\\
12.6256348108136	4.34181835998941\\
12.6191090088729	4.34240381688174\\
12.5656890747572	4.35047487877691\\
12.5599274367089	4.35094034721316\\
12.5071607283195	4.35852325832779\\
12.5021089616418	4.35895340592512\\
12.4509634863275	4.36200712214473\\
12.4468600167624	4.36232217701067\\
12.3954190887879	4.36754196064997\\
12.392093070007	4.36774284862473\\
12.3414736447375	4.36999829636552\\
12.3388271107321	4.37017580209828\\
12.2864124945475	4.37245541660843\\
12.2352973899286	4.37367536249105\\
12.1840687130986	4.3769793130323\\
12.1339117853034	4.38005586542577\\
12.084219101597	4.38399238362791\\
12.0352340326965	4.38900015512792\\
11.987763467185	4.39202221001433\\
11.9415954629455	4.39369139091122\\
11.895586700106	4.39584898570754\\
11.8506861236673	4.39684477736217\\
11.8066286186656	4.3983134936426\\
11.7638369677762	4.39828596034117\\
11.7221665108036	4.39810317002248\\
11.6815461420101	4.39720674840814\\
11.6416050287352	4.3963635694683\\
11.6022847005232	4.39591294633259\\
11.5628754523952	4.39742826144771\\
11.5241393676423	4.39823969894046\\
11.4861372863425	4.3990031550543\\
11.4492633279475	4.39887564031536\\
11.4134701933417	4.39847073187472\\
11.3784465585571	4.39762468000098\\
11.3451373947064	4.39510160855579\\
11.3115691270312	4.39434217878116\\
11.2792499288939	4.39286178805329\\
11.2485972684513	4.38968453680274\\
11.218188678121	4.38719051588811\\
11.1876266993016	4.38574915458346\\
11.1578296626985	4.38422852327562\\
11.12917563342	4.38183212715299\\
11.1014912638425	4.3785633330486\\
11.0738676050864	4.37643501629617\\
11.0468446508982	4.37413841078269\\
11.0214709648983	4.37048854476361\\
10.9968949683702	4.36675933614196\\
10.9728101789679	4.36298350679469\\
10.949454666906	4.35930391750285\\
10.9250031591728	4.35743001409768\\
10.9010522592003	4.3555801465051\\
10.8777482395447	4.35372826767051\\
10.8561805998842	4.3504472898878\\
10.8358321839266	4.34652814139592\\
10.815901406599	4.34267492551293\\
10.7957832948921	4.33952667248831\\
10.7760974904593	4.33643334844025\\
10.7568603799721	4.33346452824913\\
10.7394590438657	4.32871598951214\\
10.7219597988687	4.32493386031121\\
10.7042840871236	4.32163804512068\\
10.6871583572467	4.31814163693953\\
10.6704139757597	4.3148088353726\\
10.6539738634315	4.31152613836606\\
10.6379348207558	4.30828639525972\\
10.6222808802735	4.30511532199208\\
10.6071424651855	4.30204603257309\\
10.5930232302476	4.29827994308722\\
10.5791228093887	4.2945638577195\\
10.5657899152339	4.2909916718266\\
10.5524958001104	4.28769761997425\\
10.5393781685865	4.28444020672768\\
10.5267696178807	4.28130247528422\\
10.5143466304608	4.27818207809195\\
10.5022312312723	4.27510135398412\\
10.490685279382	4.27174790327687\\
10.479059118982	4.26867647145453\\
10.4677994190758	4.2657554183762\\
10.4568692224415	4.26283754885332\\
10.4471464623315	4.25933435570201\\
10.4374700936398	4.25584289546409\\
10.4275745914254	4.2529533890549\\
10.418191810053	4.24986167945114\\
10.4091694150575	4.24648679441817\\
10.4003871582377	4.24325406653821\\
10.391297368679	4.24054542177869\\
10.3823510029312	4.23792497199429\\
10.3733804073066	4.23551222436185\\
10.3656409996102	4.23259683615785\\
10.3573171646568	4.23021881761121\\
10.3492112050377	4.22784319532515\\
10.3416263816799	4.2251251362371\\
10.3340661386056	4.22263229049662\\
10.3264849475858	4.22030409805007\\
10.3194004070266	4.21786784915012\\
10.3123071549877	4.21542616586682\\
10.3054089779097	4.21303666419448\\
10.2987366390613	4.21072318017373\\
10.2923489466023	4.20847838928663\\
10.2862154487012	4.20628134552484\\
10.2802088948766	4.20413708443048\\
10.2743846150556	4.20198046682648\\
10.2687823369417	4.19989423585065\\
10.2631467825951	4.19779401950927\\
10.2578818850041	4.1957735786816\\
10.2526038961306	4.19374669153263\\
10.2476636800821	4.19179477724511\\
10.2426499490224	4.18986678560285\\
10.2377278664436	4.18794278260693\\
10.2331707320775	4.18613041486101\\
10.2286235488291	4.18432092813703\\
10.2240765756309	4.18249068535348\\
10.2198104313692	4.18065759321912\\
10.2153880250712	4.17905580794076\\
10.2109788264098	4.17735112315593\\
10.2071110420105	4.1757509270797\\
10.203103549513	4.17423319499357\\
10.1994074180186	4.17270249403378\\
10.1956266288962	4.17113599427396\\
10.192187571952	4.16958945973094\\
10.1886461112821	4.16807516972389\\
10.1853272436181	4.16663483646348\\
10.1819002155952	4.1652553355241\\
10.1787659643427	4.16381610531875\\
10.1756609384466	4.16254829302917\\
10.1727440079645	4.1612494165237\\
10.169682993681	4.15999867986762\\
10.1668164782229	4.15886237528458\\
10.1640780214679	4.15771061875081\\
10.1612891134147	4.15660434396746\\
10.158436455483	4.1554037494439\\
10.1558361983448	4.15428247952849\\
10.1532766523898	4.1531990612434\\
10.1506704557161	4.15210725418567\\
10.1482553308498	4.15107133208991\\
10.1459951684968	4.15006850320627\\
10.1438813989616	4.14915196382678\\
10.1416163038808	4.14816936572608\\
10.1394392043101	4.14727717109257\\
10.1373481139132	4.14644912286696\\
10.1352006545466	4.14548587088087\\
10.128435782203	4.1485242230672\\
10.1216531559869	4.15156483597568\\
10.1148616744123	4.15460371611274\\
10.108052852024	4.15764465650517\\
10.1012351819485	4.16068386010618\\
10.0944035621813	4.16372360165261\\
10.0875583059697	4.16676373609671\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
14.99969342404	3.99301727649477\\
14.9451225560153	4.00399093313191\\
14.8911548160347	4.01358816434184\\
14.8366740094193	4.02450915496408\\
14.7973192043623	4.03353191584372\\
14.7430254221792	4.04441229662503\\
14.6956347990337	4.05240848206987\\
14.6409654038659	4.06323640707237\\
14.5983420982787	4.05807297366909\\
14.5406989206606	4.06881559510655\\
14.4966360301901	4.08210295031179\\
14.4383058526732	4.09280503323904\\
14.4000263102521	4.09472465556369\\
14.3419858367106	4.10536075538216\\
14.2946646517049	4.10331126125918\\
14.2374232113038	4.11386157350826\\
14.2073729341274	4.12367412439296\\
14.1496197791049	4.13418639825212\\
14.1105650535573	4.13004217858173\\
14.0538310865195	4.14047077057333\\
14.0283589949311	4.14589922903376\\
13.9715899407166	4.15628246204119\\
13.9387858306798	4.16532205061283\\
13.8808388380873	4.17565989892297\\
13.840144874191	4.17740556067118\\
13.7805059632467	4.18766979278525\\
13.7584059385706	4.18679288657189\\
13.6988425098458	4.19780629873738\\
13.6649670362484	4.20443473980721\\
13.6059742261462	4.21469309964906\\
13.5847500187775	4.21347334823727\\
13.5265273540245	4.22355359388494\\
13.5157907027636	4.22553045646693\\
13.4566344155175	4.23509101362821\\
13.435944384482	4.23842200245561\\
13.3776020942665	4.24704472912729\\
13.3453978139203	4.24739173460486\\
13.2881861847766	4.25527320504139\\
13.2732928844648	4.26658913352827\\
13.2167375345611	4.27349184977294\\
13.2052792279753	4.2686530460214\\
13.148705958269	4.27583872473903\\
13.131456155236	4.28201589521272\\
13.0735423731001	4.29139699868357\\
13.0578673016426	4.2918449465685\\
13.001801366461	4.30052030645736\\
12.994136316744	4.30308466016405\\
12.9387999119279	4.31136043732538\\
12.9290656796062	4.31172309947099\\
12.8746401679972	4.3174664643834\\
12.8620647146203	4.31177249201943\\
12.8070034761876	4.32109068121829\\
12.8013210282838	4.32919635489055\\
12.7475432909663	4.3367663593452\\
12.7329344449466	4.32462057277326\\
12.6805778074305	4.32942035581961\\
12.6768441381112	4.33792307719189\\
12.6242263669847	4.3431721945879\\
12.6250441704008	4.33948736644961\\
12.5716304614458	4.34755852854722\\
12.5605643891978	4.3549239291243\\
12.5077526991325	4.36251435154743\\
12.4996680225521	4.35322955710341\\
12.44859238452	4.35627706327045\\
12.4460352843569	4.35566231752743\\
12.3946664892821	4.36087341659566\\
12.3945734645613	4.36224990700755\\
12.3439998954501	4.36450477424796\\
12.3345793828484	4.37060235066793\\
12.2882135923536	4.37066780303814\\
12.2368028716586	4.37857403824639\\
12.186924656424	4.37546432140119\\
12.134928161683	4.37651713165212\\
12.0874342699303	4.3817767231533\\
12.0292750271213	4.3862032780934\\
11.9849407320142	4.38527953952823\\
11.9370150267658	4.39879555348205\\
11.8977921402698	4.40089118882039\\
11.8474467326689	4.4024443245615\\
11.802510292949	4.40487782299987\\
11.7626258365265	4.39446143491825\\
11.7266689453359	4.39612954297702\\
11.6815676955886	4.40070938938155\\
11.6462980947543	4.39487116378409\\
11.5965802770351	4.39259508273099\\
11.5670041783574	4.40360640531825\\
11.5251046898562	4.40443425920896\\
11.4875125863274	4.40590383795876\\
11.4529734960509	4.39442957729125\\
11.4137073570356	4.40045278181314\\
11.3836643122307	4.39904056756144\\
11.3522037868378	4.3898573695036\\
11.308646946658	4.39401520374814\\
11.2740114334132	4.38901687322384\\
11.2440869460473	4.39211720443362\\
11.2157249037045	4.39130004411246\\
11.1882774341873	4.38193864892468\\
11.1604708828671	4.37785158827053\\
11.1302023317491	4.38881498086198\\
11.0995533532794	4.37939376858907\\
11.0799102618077	4.37303915712868\\
11.0515465578157	4.36954399726771\\
11.0268427447182	4.36737208143059\\
11.0018373053784	4.37109695562818\\
10.9684137447102	4.36975135244463\\
10.9459718500723	4.36324315462308\\
10.9293983163028	4.35740106440708\\
10.9069314723923	4.34993720165404\\
10.8725980214946	4.35879563239613\\
10.8493732331899	4.35367633514004\\
10.8403104024597	4.34110067894612\\
10.8157395693843	4.34051752018841\\
10.7996566985445	4.3364901683811\\
10.7806851527217	4.331809733927\\
10.762003075151	4.33948985246213\\
10.7350905910532	4.32235701350012\\
10.722644977872	4.31799739591397\\
10.708927850644	4.32741573548542\\
10.690061691643	4.314511779422\\
10.6716759010193	4.3210158181804\\
10.659567106531	4.3130284037665\\
10.6420696746788	4.31304052202234\\
10.6231314037325	4.29805408443486\\
10.6036249643423	4.30108364038179\\
10.5920425137241	4.30358653961919\\
10.5730083290478	4.29229979783135\\
10.5612228831816	4.28740006719267\\
10.5557176542398	4.28470238478821\\
10.5356636188537	4.27934421564762\\
10.5228201476464	4.28579326384906\\
10.5126245292465	4.28052281677055\\
10.5083945619049	4.27406163997945\\
10.4921724668609	4.27838882993866\\
10.4771449943924	4.27100211141638\\
10.4651796603367	4.27121026407133\\
10.453977788285	4.25994358820571\\
10.4529034721305	4.25923372857261\\
10.4333284228602	4.24913696696288\\
10.422910641483	4.25015806227382\\
10.4247175516071	4.25387320135358\\
10.4116196314231	4.25130533492023\\
10.3992678687375	4.24613534776773\\
10.3910327215116	4.24507905080713\\
10.3814655667085	4.24301577091279\\
10.3664351653844	4.2425271637266\\
10.3624618625163	4.22599976195871\\
10.3523971150549	4.22993026365988\\
10.354710266162	4.2247802789833\\
10.3456445446368	4.22046378228169\\
10.3373371233565	4.21904898210992\\
10.3205712852525	4.22529498138793\\
10.3220386529769	4.22434651165275\\
10.319166877132	4.21591721784747\\
10.3111504084901	4.21270642581732\\
10.3042474227525	4.20398939889734\\
10.2870983228303	4.21188155569685\\
10.2846742416634	4.20477702479304\\
10.2816492480076	4.19740380821983\\
10.2727960428614	4.19571191044664\\
10.271463269561	4.20018260681089\\
10.2571517398044	4.19646833211879\\
10.2568949460078	4.19802659447768\\
10.2486213459274	4.1878223905301\\
10.2472064884853	4.19502868367337\\
10.2442619238931	4.19553209323781\\
10.2342316386557	4.18398433262853\\
10.2294344504502	4.19051630844998\\
10.2314860450933	4.18967379516775\\
10.2270607250642	4.18476870394764\\
10.2189559272434	4.18154562882955\\
10.2223220743045	4.18552322451398\\
10.2086710881955	4.17247853231469\\
10.2059383636779	4.17652134842907\\
10.1964532402002	4.179419204822\\
10.2049852777411	4.17266276006783\\
10.1915153262682	4.1742698509686\\
10.1950119841739	4.16903434175084\\
10.1839875934723	4.17223821067419\\
10.1908214582026	4.16157922828726\\
10.1881181109396	4.15818795676143\\
10.1779005365799	4.15690297362128\\
10.1719064207395	4.16547549169497\\
10.1754899067506	4.15792772357409\\
10.1672303742665	4.15424613903782\\
10.1603337140962	4.16252915034793\\
10.1616013728039	4.1580192257811\\
10.1676797731311	4.15899405965745\\
10.1580563378008	4.15751619078238\\
10.1581786439084	4.15046618806088\\
10.1575884435067	4.1532384477349\\
10.1497374949818	4.15506343547361\\
10.1490368816333	4.14760656245386\\
10.1399875973218	4.15132860114753\\
10.146345553955	4.1503966614453\\
10.1420929257737	4.14778210273366\\
10.1369475183464	4.14630116698471\\
10.1410943345344	4.15347016535002\\
10.131877511266	4.14961632202487\\
10.1232683768092	4.14195571228584\\
10.1210018609872	4.15245546616798\\
10.1110557824052	4.14957989814485\\
10.1105573652591	4.15558090187574\\
10.1013832827341	4.16343742798759\\
10.0957512079807	4.16381002078022\\
10.0914671817242	4.16938289841466\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
10	3\\
9.99893315470161	3.00322966030428\\
9.99786655884231	3.0064364321088\\
9.99712831321849	3.00864288609155\\
9.99637744221538	3.01087663333896\\
9.99530299246355	3.01405554904244\\
9.99453407450694	3.01631731453939\\
9.99377697291328	3.01853406140695\\
9.99269355371334	3.0216894314401\\
9.99193585744754	3.0238838144181\\
9.99084742964288	3.02701970562544\\
9.98976320860943	3.0301240308126\\
9.98899914407055	3.03229988826216\\
9.98822163566446	3.03450450504411\\
9.987455271067	3.03666822784589\\
9.98668505786445	3.03883366700436\\
9.98589648023814	3.04104138451489\\
9.98512034806598	3.04320511563764\\
9.98433035599814	3.04539833002341\\
9.98355008297022	3.04755559542804\\
9.98277576093267	3.04968772347144\\
9.9819931418109	3.05183404140541\\
9.98120227995784	3.0539942434732\\
9.98040815660253	3.05615464664147\\
9.97961359523782	3.05830762330365\\
9.97881565432916	3.06046120072072\\
9.97802568153109	3.06258492675224\\
9.97723899510287	3.06469167786608\\
9.97645226971278	3.06679051771546\\
9.97566574396735	3.06888091434135\\
9.97487456168091	3.07097581277463\\
9.97408872584925	3.07304882642718\\
9.9732999062292	3.07512206950722\\
9.97250832116529	3.07719497956428\\
9.97170956260375	3.079279055498\\
9.97091264473872	3.08135078730335\\
9.97011910672464	3.08340633769667\\
9.9693151486226	3.08548145820005\\
9.96850783010615	3.08755781992718\\
9.96770791692463	3.08960786907528\\
9.9669066917466	3.09165412355824\\
9.96610178954709	3.09370264363567\\
9.96530062096081	3.09573464661855\\
9.96449596106702	3.09776854831909\\
9.96368770912114	3.099804592647\\
9.96287893655945	3.10183506715885\\
9.96207528374582	3.10384594346513\\
9.9612667460322	3.10586234284331\\
9.96070358174258	3.10789192246354\\
9.95989095344124	3.10990513651125\\
9.95907089100136	3.11193011825572\\
9.95850807855696	3.1139279429154\\
9.95793867663271	3.11593917073658\\
9.95737442728441	3.11792242946431\\
9.95680596047103	3.11991084839881\\
9.95623254635611	3.12190690154059\\
9.95565567784616	3.12390533036921\\
9.95484530155626	3.12591648768022\\
9.95451568489311	3.12788519989268\\
9.95393464958212	3.1298696214448\\
9.95311988885269	3.13187290145826\\
9.95278140475386	3.13384327169445\\
9.95244065949125	3.13581033055279\\
9.95161645729869	3.13781830977718\\
9.95078668143997	3.13983367921268\\
9.9499634748059	3.14182701383174\\
9.94913371665467	3.1438301571231\\
9.94831107527847	3.14581017177571\\
9.94748341645317	3.14779635551301\\
9.94665112198747	3.14978774930131\\
9.94582341997919	3.15176232729207\\
9.94500043731618	3.15371994298219\\
9.94417541829063	3.15567675511347\\
9.94335333558331	3.15762103135794\\
9.94286879191455	3.15955138687193\\
9.94203169775382	3.16151996593116\\
9.94120884854078	3.16344958259475\\
9.94038641201431	3.16537288005264\\
9.93955518528207	3.16731135511531\\
9.93906415391928	3.1692180215453\\
9.93822509015476	3.17116402975654\\
9.93772725334871	3.17307789144384\\
9.93722655412802	3.17499330149673\\
9.93672436837012	3.17690502225778\\
9.93622108592924	3.17881164513207\\
9.93571234757082	3.18072965677049\\
9.93520804899677	3.18262185073509\\
9.93469848505244	3.1845247748811\\
9.93419279146045	3.18640440016354\\
9.93368824549289	3.18827111449604\\
9.93316909223213	3.19018301530366\\
9.93265952613195	3.19205097168981\\
9.93214243732711	3.19393790989476\\
9.93162949305703	3.19580128108651\\
9.93116507781036	3.19764002198144\\
9.93064434460245	3.19951501249165\\
9.93017160457531	3.20136849592527\\
9.92970270950577	3.20319809360796\\
9.92923080115199	3.20503073668933\\
9.92875419158623	3.20687290391532\\
9.92828193904691	3.20868969237661\\
9.92780017201084	3.21053447969177\\
9.92732295200954	3.21235339594921\\
9.92684035748737	3.21418437756994\\
9.92635831617487	3.21600492475379\\
9.92587329798282	3.21782843581308\\
9.92538611270217	3.21965185543225\\
9.92489759186119	3.22147210203926\\
9.92437447966495	3.2232652274041\\
9.92354245887673	3.22513937725197\\
9.92270816995866	3.22701416493311\\
9.92187641727287	3.22887883122871\\
9.9213455159566	3.23066944375411\\
9.92081431500022	3.2324541565026\\
9.9199781368923	3.23431592659733\\
9.91914271579692	3.23617169874961\\
9.91830555509134	3.23802704791792\\
9.91746421370854	3.23988737502952\\
9.91663443979779	3.24171793695713\\
9.91577950445582	3.24359971568617\\
9.91494100810601	3.24544109377199\\
9.91392978435242	3.24732741475631\\
9.91312964645904	3.24917458738518\\
9.9121361133752	3.25102113117588\\
9.91144994591756	3.252878369938\\
9.91064159638762	3.25473080530534\\
9.90964374984177	3.2565753017338\\
9.9089531411709	3.25842794913293\\
9.90826252053002	3.26027516001748\\
9.90789427696415	3.26215283217956\\
9.90752471619317	3.26402560423946\\
9.90686887401836	3.26584585257019\\
9.90679844973421	3.26769707978174\\
9.90612804902647	3.26954647042705\\
9.90546544035339	3.27136889266168\\
9.9053879052019	3.2732199480891\\
9.90469780527802	3.2751783922591\\
9.90402583942321	3.27700973307198\\
9.90365081555272	3.27882236707539\\
9.90327502372398	3.2806285735879\\
9.9026053027734	3.2824379586823\\
9.90222755378922	3.2842336296989\\
9.90175677553216	3.28610346598125\\
9.90078610944675	3.2880474999565\\
9.8998106900222	3.28999726465744\\
9.89942136174984	3.2918065467314\\
9.898337583787	3.2937898406846\\
9.89736705637833	3.29571879489287\\
9.89632836394702	3.29766262314826\\
9.89526551474405	3.29959767910016\\
9.89428111014844	3.30154309343249\\
9.89356326233748	3.30343745769085\\
9.89324483871839	3.30535721459326\\
9.89292002766673	3.30730265757473\\
9.89265082922077	3.3092591434074\\
9.89168698946622	3.3111460111318\\
9.89176984878081	3.31307195547549\\
9.89079110137847	3.31498090952425\\
9.8908691561116	3.31691260978624\\
9.89020107755491	3.31878481315272\\
9.88996927800539	3.3206629413445\\
9.88941040831461	3.32265525061822\\
9.88899622862973	3.32463571890885\\
9.88875814250789	3.32650905588093\\
9.88834029173673	3.32848604449309\\
9.8879250518186	3.33044022013294\\
9.88802011144236	3.33230190347866\\
9.88751607234587	3.33425856361312\\
9.88726925557224	3.33611292110071\\
9.88676717591572	3.33804599478814\\
9.88651491847496	3.33997749815948\\
9.88611612906261	3.34193141004581\\
9.88577045771503	3.34389781419735\\
9.8853361808711	3.34582356612364\\
9.88489406311319	3.34777461838709\\
9.88445750885349	3.34969185693606\\
9.88459876772138	3.3516051333658\\
9.8842750225111	3.35353110300287\\
9.88396939456216	3.35544837735727\\
9.8835270132608	3.35735496646845\\
9.88313935595044	3.35925457312538\\
9.882782204086	3.36111721453293\\
9.88224730163882	3.36304410515608\\
9.88188340835705	3.36492063172262\\
9.88167976511321	3.36678879634767\\
9.88123396572204	3.36865897947455\\
9.88162068109257	3.37052211377399\\
9.88200343623764	3.37237784041123\\
9.88211235875785	3.3742307543701\\
9.8825494783868	3.37610638629804\\
9.88233832386401	3.37793166971341\\
9.88270613071227	3.37976091782856\\
9.88235508382032	3.38161954123216\\
9.88245160081654	3.38345040755187\\
9.88277081010104	3.38536495715966\\
9.88255128069794	3.38717657928177\\
9.88272717553477	3.38904940581367\\
9.88271332287059	3.39089940520424\\
9.88269748266947	3.39273458541947\\
9.88299773827675	3.39460521207766\\
9.88303043328131	3.39646637474675\\
9.88332026715931	3.39830280999833\\
9.88329600973391	3.40013879349989\\
9.88327003268744	3.40195052441199\\
9.88329294184513	3.40373821505765\\
9.8829831806602	3.40561103299415\\
9.88325381112932	3.40739438053373\\
9.88321991887182	3.40919711418832\\
9.88289786665107	3.4111094046133\\
9.88258024242873	3.4129838849068\\
9.88225708025957	3.41487951157917\\
9.88197976438162	3.41669918757656\\
9.88157947132752	3.41858303901281\\
9.88117716764221	3.42046745832609\\
9.88138907488513	3.422228524754\\
9.88110332462716	3.42405352774219\\
9.88134816424926	3.42580781065547\\
9.88097965885385	3.42766503445513\\
9.88065723370693	3.42953011691052\\
9.88051442775592	3.43135633779676\\
9.88022698240555	3.43313551194341\\
9.87993551690584	3.43492873567443\\
9.87961458840999	3.43674394919659\\
9.87938589625647	3.43851709613044\\
9.87937003959117	3.44033212219097\\
9.87925733055855	3.44211871145941\\
9.8791260478457	3.44388922918865\\
9.87899289741186	3.44566079740893\\
9.87897010514105	3.44742528218275\\
9.87906751756076	3.44923701121778\\
9.87892191159881	3.45102422338451\\
9.87856568810415	3.45277700292542\\
9.87853600891516	3.45451572265074\\
9.87861928882307	3.4562409100113\\
9.87837627814929	3.45798058531561\\
9.87834146781739	3.45971265970423\\
9.87830520636809	3.46143112097602\\
9.87838599735413	3.46321300849646\\
9.87830428630648	3.46503497720807\\
9.87795148354884	3.46676576849139\\
9.87786925462341	3.46851981022165\\
9.87701584693635	3.47036667673391\\
9.87693063658593	3.47210977650918\\
9.87688226765844	3.47382066983446\\
9.87679119334141	3.4756126829063\\
9.8766999269372	3.47737423921527\\
9.87601783819163	3.47917441271714\\
9.87513498812698	3.48096957234789\\
9.87426091540013	3.48274431915442\\
9.87371743743895	3.48455488917431\\
9.87285895722755	3.48638653076969\\
9.87222082382871	3.48813379576511\\
9.87182901138394	3.48996417072162\\
9.87113905813131	3.49175921220064\\
9.87113170506795	3.49359484183485\\
9.87101127527262	3.49539017058064\\
9.87048306572064	3.49711654528666\\
9.86995156671406	3.49884919821521\\
9.86940732006701	3.50061880458196\\
9.86927877338559	3.50243449602881\\
9.86904058807811	3.50420131753589\\
9.86877408412761	3.50594875568667\\
9.868465685961	3.50767755436273\\
9.86796321501398	3.50942656530165\\
9.86780458914459	3.51114231832931\\
9.86771140599786	3.51294302634687\\
9.86725217950932	3.51471105644394\\
9.86700707492606	3.5164715380821\\
9.86669575984374	3.51824309655271\\
9.86638466009969	3.52000492035786\\
9.86654313695137	3.52179763391454\\
9.86648301787227	3.52358397119307\\
9.86652772932485	3.52534938911405\\
9.86657107124978	3.52712762481088\\
9.8666111950093	3.52883982715188\\
9.86630017068415	3.53055198997826\\
9.86599003927632	3.53225162404493\\
9.86605386651387	3.53394953819177\\
9.86619753386562	3.53573015717285\\
9.86602391874899	3.53743633966483\\
9.8659820845704	3.53911922922231\\
9.86614753966805	3.54086631582992\\
9.86630749319645	3.54257259280545\\
9.86646430536372	3.54426233166095\\
9.86691454077299	3.54599548018954\\
9.86707137436981	3.54772079659057\\
9.86753286339873	3.54940178270504\\
9.86761713068194	3.55102869834153\\
9.86808019036306	3.55272783766102\\
9.8682592468939	3.55445470231411\\
9.86855776665412	3.5560613727505\\
9.86901298447039	3.55775043801073\\
9.86931045311256	3.55936800187752\\
9.86947493491819	3.56101110949596\\
9.86951071169952	3.56262254775138\\
9.86967460624134	3.56428925756736\\
9.8698307001044	3.56589107907053\\
9.87011818992752	3.56749520630745\\
9.87012425285582	3.56907583380276\\
9.87035572076036	3.57070341148084\\
9.87058146609411	3.57230071586124\\
9.8709953069742	3.57391197166423\\
9.87101075666756	3.57549223092691\\
9.87125353955351	3.57705869457441\\
9.87126645502853	3.57864237888008\\
9.87180226775185	3.58027547352923\\
9.87214978581593	3.58192258497143\\
9.87283933029705	3.58352766517078\\
9.87351292400664	3.58509921612559\\
9.87374038288863	3.58661839125376\\
9.87415647901119	3.58818962937136\\
9.8745549605803	3.58969944323076\\
9.87477330819512	3.59118266571336\\
9.87499321612003	3.59268482875513\\
9.87539824254771	3.59423478220938\\
9.87582697126022	3.59574979391797\\
9.87648015578427	3.59730117068464\\
9.87710594577404	3.59881635894952\\
9.87755081596579	3.60031670691173\\
9.87821731131933	3.60185097257152\\
9.87886008032733	3.60333380857438\\
9.87906565931401	3.60480449408508\\
9.87968348064991	3.60631723819065\\
9.88018074573421	3.60774091388568\\
9.88040065932746	3.60917315227455\\
9.88083028710655	3.61065234420176\\
9.88132386690622	3.61207602392008\\
9.88165119670636	3.61349527209717\\
9.88206385637594	3.61492837034497\\
9.882433153583	3.61640265180165\\
9.88256373156818	3.61780684928342\\
9.88294540007712	3.61924929774169\\
9.88329221509255	3.62062886504541\\
9.88371347893314	3.62199977068242\\
9.8840853034043	3.62341750722974\\
9.88432982674222	3.62475829651317\\
9.88445458233081	3.62616512043404\\
9.88469386886492	3.62748793028226\\
9.88522009541709	3.62884843423808\\
9.88535959050651	3.63021274740034\\
9.88599182790082	3.63158022148209\\
9.8863452401498	3.63295580949996\\
9.88696064781405	3.63429165689585\\
9.8875826350131	3.63564419593841\\
9.88793201527733	3.63693680830258\\
9.88834976980315	3.63828781284458\\
9.88875963748485	3.63955245257244\\
9.88920176095617	3.64083363576498\\
9.88961099290296	3.64210202136907\\
9.89001337003499	3.64335194044269\\
9.89054895559379	3.64462275196642\\
9.89091348590275	3.64584571422324\\
9.8911467268335	3.64709981478464\\
9.89154619709822	3.64835182684115\\
9.89189640255925	3.64962329000294\\
9.89233059347439	3.65090303210373\\
9.89291094367971	3.65219320797803\\
9.8933558043825	3.65342792762188\\
9.89387587689211	3.65467967553264\\
9.89430344448506	3.65587110017713\\
9.89480189349112	3.65711422542184\\
9.89515310271367	3.65841187861457\\
9.89558112688616	3.65960099610412\\
9.89590300541364	3.66079614669935\\
9.89632074202853	3.6619610410205\\
9.8968154943189	3.66316008517276\\
9.89743130619343	3.66437134188717\\
9.89793637312276	3.66559954455615\\
9.89812285715355	3.66678083512369\\
9.89836652081067	3.66793665447492\\
9.89885038070761	3.66911924639735\\
9.89912095509275	3.67021999924397\\
9.89968158006786	3.67137098561\\
9.90009650153357	3.67254762936843\\
9.90064751313257	3.67368208391197\\
9.90099502276089	3.67476860627974\\
9.9013098669678	3.67590837201152\\
9.90174422444447	3.67707334042998\\
9.90208810513811	3.67815485032233\\
9.90250802230176	3.67928491148882\\
9.90302079602333	3.68039937750237\\
9.90355364854264	3.68150704453987\\
9.90403495414622	3.68255603395709\\
9.90451307852368	3.68362982968892\\
9.90499764139584	3.68471958471537\\
9.90535747502508	3.68578152513494\\
9.90571789648317	3.68684702915614\\
9.90625924929565	3.68789743867757\\
9.90666503887116	3.68890938733629\\
9.90713846960367	3.68995101691624\\
9.90762135206332	3.69098082817653\\
9.90817225610006	3.69205483928016\\
9.90858745522411	3.69305863510834\\
9.90905234516444	3.69408691761728\\
9.90952002341424	3.69508945382533\\
9.91015442507796	3.69611463150555\\
9.91058602204434	3.69712547154914\\
9.91109422483881	3.69811589121601\\
9.91156416739572	3.69907066233743\\
9.91177995143221	3.70002193167129\\
9.91204969691882	3.70098857163668\\
9.91251074154049	3.70192844733682\\
9.91287776138143	3.70291765108624\\
9.91335592936074	3.7038557009991\\
9.9138438699136	3.70485380487024\\
9.91431323130895	3.70581501467117\\
9.91466317644404	3.70669402433743\\
9.91514523575365	3.70768340306718\\
9.91557079241365	3.70866154741914\\
9.91606692560748	3.70961383530278\\
9.91647121141215	3.710529549032\\
9.91678465398048	3.71140027604099\\
9.91726428918378	3.71232371745439\\
9.91760151442792	3.71317849887789\\
9.91792577370684	3.71408292131368\\
9.91818585520245	3.71493418335559\\
9.91847529216702	3.71579329053235\\
9.91881537281036	3.71665954103391\\
9.91901108437669	3.71750162805536\\
9.91929574970579	3.71831547431138\\
9.91970591258023	3.71916223629668\\
9.92010765096138	3.72001657221079\\
9.92043298520062	3.72080934701706\\
9.92091499011441	3.72166190335822\\
9.92116892000126	3.72246534767479\\
9.92147040541795	3.72333385111763\\
9.92185564651685	3.7242216876751\\
9.92208928651454	3.72501367898176\\
9.92238031097063	3.72585531138486\\
9.9227078699066	3.72668345498169\\
9.92299395651918	3.72751292370203\\
9.92329867098707	3.72825821240765\\
9.92372041830174	3.72905468305423\\
9.92405765375698	3.72987013836536\\
9.92446573564795	3.73065793755884\\
9.92477719834673	3.73145056790307\\
9.92521023696335	3.73227120132039\\
9.92554010883844	3.7330455683682\\
9.92594833214753	3.73374906821964\\
9.92622862532915	3.7344580220552\\
9.92650448966749	3.73515644424229\\
9.92691455694867	3.73586462270435\\
9.92733839749869	3.73659711299243\\
9.92771508317229	3.73735875485644\\
9.92819093097923	3.73813311374017\\
9.92858709423691	3.73888421932386\\
9.92901130443479	3.73961345877321\\
9.92920728831092	3.74031109051088\\
9.92939171361997	3.74099019553822\\
9.92976559458321	3.74171996516134\\
9.93006675030437	3.74233617189033\\
9.93034072692821	3.74301290414931\\
9.9306104270816	3.74372493038261\\
9.93097931460153	3.74439653882803\\
9.9313360290592	3.74510971781024\\
9.93172878891825	3.74579482172078\\
9.93199571173209	3.74641555391169\\
9.93223621019848	3.74700137174061\\
9.93250799994966	3.74772289457105\\
9.93264987218152	3.74833827610476\\
9.93298489788641	3.74893606869563\\
9.93342586851453	3.74958696505124\\
9.93380497365256	3.75028134603072\\
9.93423444107246	3.75090335639874\\
9.93447380212492	3.75147067334346\\
9.93470925894442	3.75202913377152\\
9.93497271399493	3.75261049723723\\
9.93521415523573	3.75318398255474\\
9.93556104050358	3.75382168352852\\
9.93575838599065	3.75439885065318\\
9.9359419172866	3.75499435559057\\
9.93622608252007	3.75556151805531\\
9.93665157238256	3.7561805855219\\
9.93696618577283	3.75679404253941\\
9.93716080622821	3.75734140902515\\
9.93738441046642	3.75796914732286\\
9.93767087792484	3.75851446053303\\
9.93790117610333	3.75906557132066\\
9.93822257996279	3.75959587013466\\
9.93852926551615	3.76019603464692\\
9.93873932816452	3.76069520189302\\
9.93910836607115	3.76127653441351\\
9.93934327310432	3.76184064743178\\
9.93966156206394	3.76240243044749\\
9.9399338427745	3.76292312119727\\
9.9402589217676	3.7634614380667\\
9.94061321169234	3.76400630556067\\
9.94097541920234	3.76456141082216\\
9.9412055290594	3.76504747914258\\
9.94149224995137	3.76559729580096\\
9.94173188264085	3.76603521611419\\
9.94209310821394	3.76660701368056\\
9.94239311285317	3.76710552355257\\
9.94260751744126	3.76761944562308\\
9.94292949235163	3.76810285418302\\
9.94315279204436	3.76856430067263\\
9.94331414424421	3.76902761688089\\
9.94365532050191	3.7695129332892\\
9.94396352557931	3.77003969641999\\
9.94427259608354	3.77055494294692\\
9.94456793802309	3.77106021477634\\
9.94488128985916	3.77153206809384\\
9.9452360164178	3.77198646929754\\
9.94546994268018	3.77248473376902\\
9.94571100789177	3.77290912086416\\
9.94600916859958	3.77332664949978\\
9.946225611821	3.7737883609842\\
9.94660964831602	3.77422089311735\\
9.94688896101365	3.7746896268125\\
9.94713957640382	3.77516276513087\\
9.94745500161193	3.77556111464975\\
9.94758164988197	3.77593550916697\\
9.94779320629863	3.77636434621436\\
9.94806027221352	3.77674247027174\\
9.94829893151432	3.77716435181801\\
9.94863898436111	3.77760183302627\\
9.94878962260535	3.77793978066194\\
9.94908225088497	3.77833566604667\\
9.94932440322371	3.77870416518327\\
9.94954210882881	3.77908084232419\\
9.9496974669901	3.77941558736616\\
9.94993142304984	3.77977194480911\\
9.95004998252446	3.78012459411596\\
9.95022129966157	3.78047995788328\\
9.95044936207582	3.78087522973191\\
9.95060979141941	3.78124769592285\\
9.95080789062312	3.7815339763655\\
9.95103865383256	3.7819343325261\\
9.95118807405362	3.78222556963491\\
9.95137666612992	3.78254557378343\\
9.95155005729463	3.78287404341675\\
9.9516823312938	3.78322056718356\\
9.9519370385283	3.78355673676455\\
9.95222015620451	3.78393050473036\\
9.95244516658564	3.78427270530638\\
9.95263877996386	3.78456723640286\\
9.95278599341118	3.78485495722879\\
9.95311561539356	3.785242128246\\
9.95339963390265	3.78557819630959\\
9.95361870598867	3.78588212366081\\
9.95381352122036	3.78619431467652\\
9.95411110254281	3.78653264113198\\
9.95428426623786	3.78686200879231\\
9.95449310052922	3.78716596112901\\
9.95471783048128	3.78747115311615\\
9.95491540039661	3.78780803713855\\
9.95517153911252	3.78815606595807\\
9.9553347470215	3.78845630805622\\
9.9555488715619	3.78874164565514\\
9.95577310370164	3.78905350996328\\
9.95601822691909	3.78938689586377\\
9.95623483498116	3.78967574759869\\
9.95639270988232	3.78995692569354\\
9.95663724409816	3.79029830614522\\
9.95681390266992	3.79053404381292\\
9.95700509651124	3.79088293886263\\
9.95729027227616	3.79119174409523\\
9.95744755392295	3.79147226814941\\
9.95758033467897	3.79170390006398\\
9.95775783409416	3.79195679905367\\
9.95800125608219	3.79227005854654\\
9.95819726340419	3.79251141645745\\
9.95833605790838	3.79278492236863\\
9.95848979042616	3.79305344189932\\
9.95867696279951	3.79332041270114\\
9.95879330050056	3.79352386053208\\
9.9589011707977	3.79376888652123\\
9.95909602930742	3.79398832265732\\
9.95934208576369	3.79426956191357\\
9.9595643294129	3.79456703796306\\
9.95966012519528	3.79481083134194\\
9.95976352801812	3.7950076942176\\
9.95985286914927	3.79519441713559\\
9.96004359364437	3.79542976778956\\
9.96022139582622	3.79568974405579\\
9.96039750641349	3.79587330523391\\
9.96054416683975	3.7960976424659\\
9.96066075226825	3.79633432695309\\
9.96080827415261	3.79656164384763\\
9.96094439487788	3.79677143225565\\
9.96119070870432	3.7970110002058\\
9.96134348612826	3.79727876471647\\
9.96145405514264	3.79749773199272\\
9.96168934467677	3.79771077622007\\
9.96183514949725	3.79796023651265\\
9.96202201081682	3.79821105598035\\
9.96210423513603	3.79836812606049\\
9.96226084755911	3.79860819166684\\
9.95711506878721	3.80139407491387\\
9.95733458397776	3.80164267068411\\
9.95752879068431	3.80188354101846\\
9.95766876620959	3.80208469251952\\
9.95790167562812	3.80237366155036\\
9.95818159646499	3.80260429612041\\
9.95301633071187	3.80539228593009\\
9.95338668857532	3.80569050715559\\
9.95367994625434	3.80592667780093\\
9.94849290401432	3.80871920657421\\
9.94885672701764	3.80898016383586\\
9.94920903998261	3.80926452573478\\
9.94400860005831	3.81205705829019\\
9.94452220914763	3.81239576171005\\
9.93931127685513	3.81518709936225\\
9.93408234836863	3.81798179948714\\
9.93475093560656	3.81837721105465\\
9.9295074120967	3.82117282271979\\
9.92425404129875	3.82396743301827\\
9.91898763022532	3.82676274144408\\
9.91371034322661	3.82955759825207\\
9.90841607152648	3.83235523073317\\
9.90310682105849	3.83515456377777\\
9.89778503607126	3.83795430137571\\
9.89245560372193	3.84075187794961\\
9.88711062374059	3.84355144079771\\
9.88174847140759	3.84635382461517\\
9.88300388164285	3.84697521868814\\
9.87763033519136	3.84977650450365\\
9.87899498703536	3.85042417843131\\
9.87360001312179	3.85322956303077\\
9.8681982951402	3.85603232012166\\
9.86277843332635	3.85883836186719\\
9.85734785278066	3.86164383450889\\
9.85190317656988	3.86445047991423\\
9.84644515999529	3.8672579016309\\
9.84802322738322	3.86796511635602\\
9.84965086634935	3.86872018061748\\
9.84417688260793	3.87152773965092\\
9.83868800537798	3.87433686383296\\
9.83318783062289	3.87714570774153\\
9.83487427805797	3.87781970716199\\
9.8293590809385	3.8806293096975\\
9.83116788629702	3.88144556203004\\
9.83297997372171	3.88220111349322\\
9.82744400383221	3.88501319525104\\
9.82919476828794	3.88576372313831\\
9.83098141199721	3.88648055370285\\
9.83265122820154	3.88716541284719\\
9.82708973434586	3.88998166702547\\
9.82881006208913	3.89068846046508\\
9.83055905794922	3.89139166431975\\
9.83235614752243	3.89216401077817\\
9.83405644599814	3.89286299181923\\
9.82846821191213	3.89568309282003\\
9.82286831699248	3.8985030706598\\
9.82466463436987	3.89923467517736\\
9.81904794147831	3.90205619811583\\
9.81342008585467	3.90487734280609\\
9.81528748794697	3.90561246267578\\
9.81717999993408	3.90637757293659\\
9.81900339038445	3.90708044631633\\
9.82077482118776	3.90778190461216\\
9.82241920866732	3.90849162764721\\
9.81675872510343	3.91131869609597\\
9.81845740938977	3.91205061204641\\
9.81278169231154	3.91487840309082\\
9.81456259565936	3.91560167131804\\
9.80886936445688	3.91843134712512\\
9.81070786405003	3.91921579344405\\
9.81250484945384	3.91989384954884\\
9.81418735890618	3.92051561231728\\
9.81597855898325	3.92118913366923\\
9.81026037436895	3.92402198035248\\
9.81202561488201	3.92465595108621\\
9.80628975566831	3.92749089165187\\
9.80790857793873	3.92805610655984\\
9.80973828509073	3.92869243104533\\
9.811475701564	3.92934889270353\\
9.80571857362211	3.93218631007762\\
9.80761102226765	3.93284003663769\\
9.80183824684736	3.93567852493895\\
9.80351985988171	3.93626227062609\\
9.80526297471869	3.93690865089935\\
9.80685119278593	3.9374781837036\\
9.8085538830753	3.93805289194418\\
9.81014803413884	3.93862470300492\\
9.80434752943388	3.94146763542369\\
9.80612522249848	3.94213042508567\\
9.80767781473435	3.94265033795937\\
9.80185948199665	3.94549480127713\\
9.80349852562421	3.94585780252558\\
9.80521210461614	3.94643825521785\\
9.79937595345556	3.94928464188718\\
9.80086833816016	3.94969957011425\\
9.79501817724109	3.95254652084142\\
9.79651263279568	3.95284432880538\\
9.79809623379155	3.95322383774464\\
9.79955107052255	3.95352155448097\\
9.80110022265618	3.95390986754407\\
9.79523137849934	3.95675900965023\\
9.79678351732729	3.95704766272591\\
9.79820751368558	3.95731856447366\\
9.79988969437642	3.9576488138264\\
9.79400185149898	3.96050078627341\\
9.79549811754132	3.96078751448123\\
9.7970880635599	3.96108744904031\\
9.79850090898542	3.96137377707644\\
9.80007777907274	3.96157506439845\\
9.80165305565561	3.96196192960596\\
9.79574425618494	3.96481733595548\\
9.79729712473894	3.96502759625505\\
9.79137645128803	3.96788286031365\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.99415025392464	2.99350603307794\\
10.0024908037114	3.0007372039026\\
9.99173581081685	3.01242218866138\\
9.99082601967547	3.00253267153782\\
9.99741737555309	3.01001677132552\\
9.98861897719217	3.00768733552303\\
9.9908366535336	3.01104655905169\\
9.99562010068582	3.01820050740551\\
9.98717808114916	3.02077629778674\\
9.99761927778226	3.02481484805729\\
9.99410922294322	3.03382150813553\\
9.99101067037941	3.03016874034751\\
9.98944594642315	3.03380301646805\\
9.9919596437416	3.03592754296321\\
9.99060311001372	3.03575202881411\\
9.98875722905582	3.03426145013332\\
9.99122065635374	3.03752975238873\\
9.98309072753993	3.04042400498347\\
9.9909454762213	3.04104667556008\\
9.97786302710078	3.0502961988967\\
9.97706268433355	3.04543640485536\\
9.98350712771209	3.05479980218905\\
9.98672517302045	3.05544581377554\\
9.98553402162422	3.05864305725191\\
9.9836440827619	3.0588259067478\\
9.97180748276276	3.0561989185102\\
9.97715911774983	3.06340928955909\\
9.97561448083628	3.06676857242286\\
9.97766388460026	3.07055700718375\\
9.97106438398435	3.06892496246596\\
9.97321533471724	3.07772441529896\\
9.98025587947947	3.07860296564737\\
9.97250129490903	3.07867919267806\\
9.97829815604226	3.07540342313232\\
9.96628309256311	3.07963432028455\\
9.9686658148736	3.08629208947307\\
9.96568175069749	3.07928736978113\\
9.96974550686637	3.07960236334159\\
9.96484175834384	3.08946068148694\\
9.96220769936057	3.09112595205206\\
9.97241869647386	3.09152239905074\\
9.9634643905046	3.0974098685306\\
9.97172859447606	3.09779775481365\\
9.96428834826313	3.09689430794095\\
9.95925248167025	3.09900039013656\\
9.96271092516512	3.10694223725023\\
9.9651364320754	3.10554770446533\\
9.95546526912817	3.1003718209033\\
9.96177257565824	3.10734967712079\\
9.96053370410969	3.1033716432079\\
9.96019216691814	3.11375414085229\\
9.95825249310292	3.10912706947989\\
9.96153613724963	3.12008983031168\\
9.95442394301297	3.11803002711318\\
9.95310061403128	3.11556475266023\\
9.96059818245206	3.11577873636425\\
9.95135452354485	3.13061975997289\\
9.95590724072252	3.12709330564836\\
9.96087995210841	3.12222890009341\\
9.95929075452614	3.13540556915545\\
9.94907575814227	3.12716289852135\\
9.95484793127315	3.12932264680984\\
9.94701785757874	3.13390586637697\\
9.950235832446	3.13201734558085\\
9.95338555448479	3.1404968640045\\
9.95683596957785	3.13776467934012\\
9.95505913758534	3.14616589569719\\
9.95175437811592	3.14409130001531\\
9.94712658675148	3.14222805535247\\
9.95207864915387	3.1490113917718\\
9.94820252794894	3.15498978612756\\
9.94196897571973	3.15504487364569\\
9.94234443945001	3.15985770254274\\
9.93732220250795	3.16458939376663\\
9.94677243678369	3.15258455306924\\
9.94753225902509	3.16666947070059\\
9.94400324603549	3.16889419284711\\
9.93990055253736	3.16355644224126\\
9.93365822025057	3.17434308738519\\
9.94429433793657	3.16214794736908\\
9.94077034537263	3.17335436464364\\
9.93648010142871	3.17274368972897\\
9.93564646754133	3.17431528575829\\
9.93003174183479	3.17584841220039\\
9.93064633089592	3.17235026267273\\
9.93650603544157	3.18230349326575\\
9.93858564712438	3.17918417016187\\
9.93789826962872	3.18754062678624\\
9.93424602983822	3.19195900085081\\
9.93763934894858	3.18819842624686\\
9.93686736200958	3.19254538416995\\
9.93942105385613	3.18663553562669\\
9.93736545688923	3.19489752751536\\
9.92625762067677	3.20245274351496\\
9.93597293219336	3.19145024463392\\
9.92750581659661	3.19823698749682\\
9.93196495135041	3.20729550872528\\
9.92850277320577	3.20618915756112\\
9.9358899757564	3.20411817329803\\
9.930668781395	3.21255174986544\\
9.93353692597729	3.20363693260795\\
9.92356598199281	3.21224465985623\\
9.93121245208137	3.20877276297931\\
9.92499413293849	3.21193715622778\\
9.92574157060424	3.21134966899861\\
9.92934669083911	3.21214298502221\\
9.9309053556703	3.21374177446168\\
9.92887892337716	3.22640315124475\\
9.9236797809148	3.22475475162499\\
9.92148435445455	3.22880354033528\\
9.92397305469092	3.22859200240443\\
9.92672958318661	3.22827054833324\\
9.92675897998641	3.23057854729483\\
9.92255168553555	3.2333333038383\\
9.92311289507567	3.23497735297058\\
9.92316532483815	3.23541301016848\\
9.92413081342255	3.23218050589895\\
9.92452025345897	3.24310585771371\\
9.91746043489155	3.23666670739357\\
9.92055441172433	3.24678519416681\\
9.9137725804709	3.24223324283788\\
9.91130935380135	3.24848277123207\\
9.91580757674111	3.25432045281839\\
9.90804703826876	3.2511166134887\\
9.91038998916179	3.24919717318312\\
9.91428352511816	3.2588590630974\\
9.9080298478059	3.25400220199241\\
9.90868338206802	3.25529554978226\\
9.90342642174003	3.25879600593887\\
9.90486016729298	3.25851901951924\\
9.90954024850717	3.27048748168211\\
9.90243298853056	3.27163729631523\\
9.90777058641331	3.26336274816754\\
9.90901641675971	3.27169012766848\\
9.90308810390335	3.27167391972649\\
9.89866704529885	3.26646386695523\\
9.90891957691443	3.26963202003118\\
9.90669597425713	3.28089918367944\\
9.90777316241321	3.28178470663397\\
9.90959002323881	3.2777721422717\\
9.90961727215157	3.28320795925491\\
9.9044349783687	3.29053181265572\\
9.89786255789889	3.29291316021497\\
9.89612799524908	3.29428503286936\\
9.90627308057692	3.28540127887093\\
9.89311835069074	3.28852851918789\\
9.89898825933205	3.29768156520749\\
9.89883443626088	3.29311800236484\\
9.89538582681108	3.30251025144945\\
9.89704930082823	3.2963810227738\\
9.89448665791183	3.30703590604905\\
9.88895711134401	3.30796390734959\\
9.88873621103396	3.2996616628299\\
9.88629181809047	3.30037549814016\\
9.89926152611005	3.31474682298168\\
9.88531857885575	3.31355310062743\\
9.89851029220795	3.30911592103885\\
9.88490880168616	3.31298495831723\\
9.89416686428376	3.31835714722841\\
9.88951335695021	3.32462273829049\\
9.88294314350231	3.32080549019538\\
9.88438232642526	3.3227210101068\\
9.88996093036782	3.32664630947706\\
9.8846135608829	3.32424896098531\\
9.88590040931619	3.33011189311571\\
9.88921466942656	3.33309786827469\\
9.88330282966477	3.33445472505807\\
9.89131518260287	3.33278447749991\\
9.88580220928811	3.33882991140699\\
9.88305731184655	3.34439415497674\\
9.88136367883481	3.34014035170508\\
9.87963098064163	3.33927848101824\\
9.88324990579764	3.35023804894133\\
9.88119736088254	3.34567284704233\\
9.88411165327976	3.35231209948968\\
9.87763364861592	3.35377208050555\\
9.88517562807329	3.34517719943931\\
9.88447089737866	3.35276210920897\\
9.88384727623077	3.3577095561701\\
9.88360295992387	3.36077537925391\\
9.88941633780383	3.36348766933043\\
9.88190152263067	3.35532336167203\\
9.88837887961236	3.36132408631696\\
9.88554512305221	3.3692169193443\\
9.88598231584433	3.36814352215696\\
9.87875890790612	3.37217114943379\\
9.88128794193211	3.37074259827478\\
9.88172193196991	3.37130327626452\\
9.87753055543309	3.37112735601931\\
9.8878905563676	3.38139350117921\\
9.88219105758093	3.37943471894532\\
9.88578469417754	3.37467008132408\\
9.88352963812323	3.37730619065858\\
9.87627626360773	3.37728304583994\\
9.88899145668408	3.38565040742124\\
9.87760317393261	3.38924970709422\\
9.88391203418344	3.38639540455131\\
9.88514780877066	3.38944356016594\\
9.87873083653542	3.3890692377323\\
9.88139085006482	3.38800792354508\\
9.88086276602905	3.39720235998306\\
9.88414673412394	3.39217664551676\\
9.88445481275144	3.39979736996248\\
9.88556014162684	3.40599655522158\\
9.87890927308108	3.41026493167327\\
9.88347902293138	3.41147319585064\\
9.88531381042824	3.40249369790106\\
9.87688681601897	3.40233889651992\\
9.87860378511705	3.41150131550788\\
9.87759757126453	3.4069470837466\\
9.88303262150637	3.42168587713396\\
9.87721190070592	3.41184275224621\\
9.87682305564598	3.41262198192107\\
9.88426582044451	3.41970753479405\\
9.88153218274282	3.42371547979208\\
9.88652077292315	3.41870660614975\\
9.87838192565567	3.41961839255041\\
9.87593845556672	3.4215551419573\\
9.876203686098	3.43332978857505\\
9.88613843148081	3.43161473906036\\
9.8851008140658	3.42929955065496\\
9.87892255883686	3.43306609115283\\
9.88238712334474	3.44302844107691\\
9.87539620534997	3.44209511013937\\
9.87965059835258	3.44401013129393\\
9.88464363872508	3.43840609215701\\
9.88534425477017	3.43720214882659\\
9.87986284025071	3.45118262659512\\
9.87426064904008	3.44636805533828\\
9.87661945888023	3.45019289176322\\
9.88354620830491	3.4494923687133\\
9.88028184746826	3.45935524477762\\
9.88318128513307	3.45894789998573\\
9.88505529762105	3.45175954627046\\
9.88078649849602	3.46131242291715\\
9.88286060670265	3.46227264092517\\
9.87590187469934	3.45485067508287\\
9.87301465827259	3.46015425537125\\
9.88308766533814	3.4707109610172\\
9.87724363040762	3.47367471572941\\
9.87127603243534	3.4736032068084\\
9.87741970166223	3.47709067698248\\
9.8822653543519	3.4673203313106\\
9.8748086808531	3.46756994226762\\
9.8760008747322	3.47477962045193\\
9.87424910237096	3.48323471638037\\
9.87594085289104	3.48214761858205\\
9.87746336852464	3.48566167014834\\
9.87083901842322	3.48655196810092\\
9.87245266824241	3.47827092656601\\
9.87810072678209	3.49306586584809\\
9.8668040492415	3.4882513594664\\
9.87544326220833	3.48444854910084\\
9.86454689302773	3.49092620753291\\
9.8658960540103	3.50026430767628\\
9.87723598234662	3.50151540737258\\
9.87732444079307	3.49984648379519\\
9.87281500247838	3.49702927767965\\
9.86324284716726	3.49981909164303\\
9.86988670635298	3.5030024735251\\
9.87308925575104	3.50563546300059\\
9.87509581043769	3.50780446487986\\
9.87382325702331	3.50234153286906\\
9.87239745653272	3.51618091082943\\
9.86400379375955	3.51697929101622\\
9.87020562281251	3.51612594004808\\
9.86987964088389	3.51890729548705\\
9.867426063743	3.52007267895596\\
9.86674602369939	3.5239995162105\\
9.86106170501792	3.52498613715763\\
9.86194758964642	3.52553350502312\\
9.86590789067994	3.52508393817197\\
9.86460495788917	3.52396268299418\\
9.86982481818347	3.53356411104011\\
9.87196821911633	3.53039166911305\\
9.87291537748546	3.53244898985482\\
9.86991115170949	3.53788731938239\\
9.86218692001039	3.52831059684065\\
9.87083981900911	3.5346620014794\\
9.86923554340017	3.54361289020688\\
9.86310461854625	3.53646333838956\\
9.86685035208151	3.54160993234358\\
9.86829305553536	3.5439394178336\\
9.86167259114758	3.5431013817909\\
9.86506270457216	3.54005952562633\\
9.86334220455469	3.55471181690431\\
9.87332129411358	3.55351413009526\\
9.86245731955723	3.55174060201127\\
9.86177051176809	3.55522468114858\\
9.87281698268903	3.56027280663511\\
9.86356849259159	3.55330170552225\\
9.87297096924318	3.55756982060156\\
9.87000588085985	3.56471679230921\\
9.87638041141622	3.5542108959991\\
9.86740811232865	3.56311252776341\\
9.87317927868552	3.57093624762856\\
9.8725904401785	3.56268461112797\\
9.87649824406363	3.57326054084282\\
9.86952214452609	3.57237337018135\\
9.87117935970097	3.57768813279812\\
9.86901593639656	3.57769853108763\\
9.87655697849654	3.57229976586923\\
9.87422881053086	3.58132797863844\\
9.87696875944888	3.57113953685323\\
9.86466690804941	3.5796664030782\\
9.86486258345488	3.57600919270666\\
9.86537117937824	3.58605592475108\\
9.86846699792083	3.58992107909222\\
9.8773345007215	3.58957624196523\\
9.87269457345804	3.5837930493529\\
9.87670617134962	3.59325980658716\\
9.87981290676472	3.5953147547442\\
9.87963235877806	3.59097267232031\\
9.87483115445641	3.58653772261713\\
9.87478986253715	3.59558613827381\\
9.87031271874788	3.59354056974327\\
9.87314353310143	3.59843509192552\\
9.87619223770237	3.59761569424803\\
9.87124643583366	3.59691828975664\\
9.87459944248094	3.60480802360558\\
9.88110656892932	3.59794821945916\\
9.87382202601067	3.59883606907063\\
9.88301027789253	3.6071113190266\\
9.88490946844376	3.60217067265327\\
9.87695791891463	3.60286751374574\\
9.88304429361768	3.60750482215509\\
9.88428141596481	3.60684761304206\\
9.88199056940831	3.60707318850451\\
9.87642546734285	3.61448904617261\\
9.88541214300896	3.61783590644154\\
9.87839062742473	3.61948674445455\\
9.88576180798914	3.61663057967945\\
9.88760257745942	3.61607541458851\\
9.88005498934698	3.62333945474974\\
9.88929290322147	3.62792415858812\\
9.88560380875861	3.61771958366198\\
9.89074121477835	3.63030136844101\\
9.88327015785814	3.63276930373361\\
9.88768643191019	3.62520493369572\\
9.88067069082589	3.63531982331842\\
9.88354016144578	3.62910749302513\\
9.88493347912858	3.63668234877424\\
9.88220984890473	3.63695448453986\\
9.88960943807214	3.64018882108294\\
9.88621440949414	3.6314482548117\\
9.89343363102381	3.64130267724709\\
9.88982044353946	3.64296265734658\\
9.89278920683161	3.64161269929009\\
9.89386653488098	3.6445110773532\\
9.89050986479223	3.64598133279734\\
9.89698622718713	3.64642944218646\\
9.89542669387941	3.64144701977396\\
9.89470312646844	3.64316236844813\\
9.89036461902392	3.65246540069581\\
9.89048164968069	3.64319016330423\\
9.88810273615136	3.64443813633399\\
9.89487900854862	3.64868254473799\\
9.89222279233528	3.64878699120371\\
9.89931290389399	3.65243127551831\\
9.8901332622176	3.66004850129605\\
9.88807688350211	3.65060572531916\\
9.89557480190735	3.66454061400368\\
9.89702665973519	3.66103185110808\\
9.89793758098226	3.66676314613309\\
9.8923504397969	3.66740441103244\\
9.89043487361695	3.66757299351174\\
9.89082115592822	3.66316986095803\\
9.89927516041569	3.66131158228957\\
9.90231021923536	3.66269359129467\\
9.89376203263216	3.6695466203572\\
9.90508786082402	3.67140411978258\\
9.89508900924779	3.67606904229432\\
9.89798730625831	3.66479464201619\\
9.89624057894478	3.67830187397279\\
9.90586579241266	3.67484836701184\\
9.90185467044024	3.66771293404079\\
9.89603290036724	3.67187278587098\\
9.90636615198393	3.67548396636248\\
9.89951530374875	3.67478589006027\\
9.89963043687165	3.67826919563508\\
9.89867076443172	3.68135366534048\\
9.90578337847731	3.68413153415178\\
9.90196653092136	3.68901602753151\\
9.90088899472811	3.68714092192496\\
9.90344522426804	3.68959517976591\\
9.903547055111	3.68871751715215\\
9.90353513272291	3.69218084742438\\
9.90980224907404	3.68697007285763\\
9.90526016898895	3.68711245716864\\
9.90633590758405	3.68825830798404\\
9.90157859347321	3.69013627074834\\
9.90967877216669	3.6892940704182\\
9.90726719855534	3.68741608995641\\
9.90872538099193	3.69115115651749\\
9.902679225684	3.70052591298863\\
9.90605759895545	3.69871175407692\\
9.90569836282543	3.70383331094756\\
9.91113187615812	3.70365123897475\\
9.91476723501107	3.69903077650554\\
9.91329618983504	3.69789055361069\\
9.91242042679372	3.70518758644166\\
9.9093100358226	3.69899655064769\\
9.91073030475229	3.70823471038381\\
9.90760459362648	3.69970753553256\\
9.91105446230887	3.70275401443819\\
9.91751992522829	3.71127847907724\\
9.90832645585924	3.70073395112269\\
9.90827903171276	3.70334657756745\\
9.90887151116114	3.70821982984111\\
9.91243780779742	3.71555235657178\\
9.91952356000097	3.71036897546858\\
9.91081772290725	3.71182547504068\\
9.91961259601849	3.71384700389587\\
9.91646380059118	3.70767434640655\\
9.92240337806883	3.71053755267767\\
9.91831565736648	3.7192352688533\\
9.91861430979396	3.71300304722112\\
9.92393378817658	3.71040015145281\\
9.92227447873812	3.72317092305159\\
9.91878724615289	3.71788221542102\\
9.91481010506469	3.7256930026815\\
9.92542869562246	3.71985576591105\\
9.91911884892971	3.71552833860082\\
9.92693141213589	3.71466976453443\\
9.916733782309	3.71997719491536\\
9.91510908340291	3.71830684314436\\
9.92509942018143	3.72397108343319\\
9.91979917622758	3.72129100285096\\
9.92168541177573	3.72140691661983\\
9.92022245761154	3.72334550767784\\
9.92766195267601	3.73028987411284\\
9.92094453423602	3.72939287118818\\
9.92071999740527	3.7257167241287\\
9.92066214489042	3.73237442824471\\
9.92474612539593	3.72467233147112\\
9.91849590170551	3.72803847107448\\
9.92436068237315	3.729220588749\\
9.92806826801725	3.73940358330504\\
9.92982264217543	3.73567436454359\\
9.92981480887235	3.73794853594854\\
9.9277211539104	3.73901804397478\\
9.92539411131599	3.73735364984812\\
9.92376655894598	3.73363012400292\\
9.92091741956524	3.73519938750921\\
9.92312515791935	3.73688202559222\\
9.92368073979495	3.74353710800018\\
9.93239409660766	3.733940628242\\
9.93374172493322	3.73645186587792\\
9.9238330248533	3.74329219524378\\
9.93619427155063	3.7461685784061\\
9.93180980788325	3.73990752526763\\
9.92719223501436	3.74208485278754\\
9.92849328636743	3.74906725207792\\
9.92399528446876	3.74717475052674\\
9.92904589556179	3.7423517704238\\
9.93382324909846	3.75175072948963\\
9.93755461445448	3.75344673139413\\
9.92619587626147	3.74176338808612\\
9.93931840317426	3.74192804544944\\
9.93528255317457	3.75440475450246\\
9.9279194164262	3.75437252700703\\
9.92663427703942	3.74736220766581\\
9.9301040628508	3.75713411585072\\
9.93913607561111	3.75506837933771\\
9.94013458883115	3.75543195226448\\
9.9394682399159	3.7494990104533\\
9.93840565485139	3.75493679772498\\
9.93223276239653	3.75088407861732\\
9.94134004121532	3.74720671345605\\
9.93853530361017	3.75028023389176\\
9.94052608144613	3.75100955804991\\
9.93056416967055	3.75725158551931\\
9.9310486673067	3.76040995810815\\
9.94266440745594	3.75414257377964\\
9.93407201059434	3.75036625234649\\
9.93732602700238	3.76487732945333\\
9.9410358683029	3.7558376345197\\
9.93932115259093	3.76304912563177\\
9.93272882872675	3.76071775570414\\
9.94376710554492	3.76287987610709\\
9.93510437859372	3.75847095864836\\
9.93975098171541	3.75516108878611\\
9.93807682222754	3.75812849801171\\
9.93950562460345	3.76673086564914\\
9.93820635194032	3.76317737055516\\
9.93452567013657	3.769246917767\\
9.93647848390042	3.76233844605773\\
9.9432421244503	3.76821536110452\\
9.9365820323499	3.76529326608692\\
9.94849738871517	3.76853333618572\\
9.93580020852549	3.75957661727486\\
9.94196802898615	3.76585177329464\\
9.94220641638092	3.76238051048801\\
9.94063690283404	3.77300366695843\\
9.9463851540211	3.7669258190973\\
9.9489136589928	3.7628269334599\\
9.9388074170078	3.77534331408625\\
9.93801047372969	3.76792955249008\\
9.94098271499196	3.76400223290583\\
9.93995370107803	3.76938800789422\\
9.94163947733843	3.77391888502487\\
9.94120027832045	3.77803013363263\\
9.94248483649889	3.76710623690594\\
9.94625495027452	3.77659364202506\\
9.94491724225544	3.77992105647161\\
9.94511236908465	3.77056103004554\\
9.94264072668303	3.78030541419194\\
9.94269059324634	3.77274458400377\\
9.94299314988592	3.7714372844916\\
9.9459861647386	3.78220181486163\\
9.95326784932979	3.77627425854906\\
9.9489440440541	3.7699837240633\\
9.94887700353308	3.78199535305188\\
9.94754140527975	3.77530557876072\\
9.94270516695534	3.77931729947357\\
9.95559267252301	3.78012016294067\\
9.94777814303438	3.7801290019464\\
9.9503373021865	3.78180126582265\\
9.95131660994436	3.77875615430718\\
9.95573695078847	3.78057062552843\\
9.95166214547822	3.78228159600335\\
9.95503601402121	3.77807011439456\\
9.95304985311048	3.78045722330499\\
9.94829074879092	3.7795561352214\\
9.95310239308222	3.77701232159196\\
9.95738392536517	3.78797469885658\\
9.94783116625107	3.77924907845919\\
9.95805944161521	3.78602099290941\\
9.95535889458335	3.78409754819954\\
9.95578124537966	3.78181150149859\\
9.95622563899478	3.77759426537372\\
9.95186997095702	3.78627429623974\\
9.9483752900942	3.78400787548953\\
9.95055434956543	3.78819805315447\\
9.95486150278659	3.79110136538208\\
9.95881636643666	3.78564589037835\\
9.94684892953144	3.78363625645849\\
9.94860208244466	3.79225141171519\\
9.95368793822799	3.7910269164428\\
9.95571529911117	3.78540487735898\\
9.94808992849351	3.79281029987139\\
9.95580973438416	3.7816677911226\\
9.95284695947509	3.79227144561234\\
9.9550448406801	3.78778363402085\\
9.95390398621212	3.78299863606555\\
9.95136898832896	3.78476905556389\\
9.95558886659695	3.78900229421368\\
9.95413472574917	3.79419349419406\\
9.95279318007221	3.79085970877506\\
9.95278602934412	3.78559224278086\\
9.95401263322522	3.79371322280527\\
9.95678533961449	3.79094943943404\\
9.95259047992538	3.78432759558456\\
9.95868282608367	3.79708849313655\\
9.95118140710241	3.78611980425378\\
9.95006675771207	3.79566727150715\\
9.95702641352135	3.79074669781055\\
9.96322531671479	3.79030055668607\\
9.9582045403454	3.79451831037861\\
9.95180470571783	3.79208995950423\\
9.95781597004793	3.79730296577677\\
9.959815191186	3.78710085108399\\
9.95984746950603	3.78803570773735\\
9.95706179573162	3.79351104388436\\
9.96398324800798	3.79556955677121\\
9.96286094342912	3.78823505541735\\
9.95925435894586	3.79941838353882\\
9.95356764804403	3.79589144817601\\
9.95341435320897	3.79301419565069\\
9.96257142688758	3.78891615729065\\
9.96404343509016	3.79675974904182\\
9.96539307270152	3.79673050604995\\
9.95864523664951	3.79728120404271\\
9.95989183318672	3.78968460030372\\
9.96216343739757	3.80205740351612\\
9.96006341876281	3.79732718740632\\
9.96183792737014	3.79221225673764\\
9.96304275554521	3.7914772347792\\
9.96468677476679	3.79250359634085\\
9.95626509562805	3.7999640584185\\
9.95774270350664	3.79224180017078\\
9.96312224201918	3.79375380177054\\
9.95810205936798	3.80236161011175\\
9.96023865610144	3.79211867358473\\
9.95750559549865	3.79602375976035\\
9.96731872536332	3.79962202003958\\
9.9586834399968	3.79636599050169\\
9.96774149184662	3.80427254958462\\
9.95637900108659	3.79812514085897\\
9.95809565005549	3.79710088989724\\
9.96261574874774	3.79809311220549\\
9.95297506590034	3.79539154314717\\
9.95539046902742	3.80315380612865\\
9.96277112428816	3.80690700610353\\
9.94629044723168	3.80357509983867\\
9.95327171123882	3.80521041335276\\
9.94719880066518	3.8075813334826\\
9.94959645615721	3.8058739339818\\
9.94794690749545	3.80384137889869\\
9.94637666392942	3.81296092316462\\
9.93743678541282	3.80879729617755\\
9.95154050573212	3.81164546343717\\
9.93440091344539	3.82064919069911\\
9.9274550661443	3.81255171351303\\
9.9312274938333	3.82204956935433\\
9.93514036083627	3.81726139774321\\
9.92670486113841	3.82847574515375\\
9.92533645640637	3.83205635957029\\
9.91220754760455	3.83573717858987\\
9.90752364221911	3.82758257817049\\
9.90041728199977	3.83771583779144\\
9.90392350052364	3.84428134056593\\
9.89385685044248	3.84709991691732\\
9.88575323695639	3.83706065937689\\
9.87883272424971	3.83973444935631\\
9.88815887347282	3.84602128053238\\
9.87187177834723	3.84465410550564\\
9.87534590873545	3.84650693474764\\
9.87880064275197	3.856965585802\\
9.86600222642028	3.85440286580167\\
9.86412002987327	3.85933504398999\\
9.85499397526198	3.86665980359496\\
9.84858888242675	3.87058732078344\\
9.84488717924922	3.86984683747059\\
9.84484138535369	3.86128943057871\\
9.85588207731993	3.86920059358224\\
9.84659763859516	3.87304851406473\\
9.84223588909149	3.88114378645534\\
9.83640756572193	3.88219899235536\\
9.84182998618768	3.88148903135041\\
9.82435334510655	3.8781728950714\\
9.82450391548515	3.88419692815996\\
9.83946777633034	3.88544032850045\\
9.83079221393243	3.88041149469207\\
9.82714995049162	3.8868194257563\\
9.8304149526171	3.89120013497258\\
9.83711228011337	3.88467571453695\\
9.82654787129871	3.89244182187663\\
9.8301567677915	3.88551791605152\\
9.82376364571329	3.88608989720607\\
9.82844267965131	3.89144470628125\\
9.83454479591493	3.8997981534756\\
9.83154196530006	3.9024721308133\\
9.81655721640554	3.90043876396431\\
9.83117541763861	3.89598089647529\\
9.82540352271398	3.90774464957595\\
9.809101762387	3.90818591690433\\
9.81068933130305	3.90002831387375\\
9.81455115607447	3.90423879639746\\
9.81757450110949	3.90402457765475\\
9.81814313820554	3.91086884708969\\
9.82870746300866	3.90266208057156\\
9.81364087068698	3.91267859225732\\
9.82310217586552	3.91604085150356\\
9.81359117019203	3.90832036090992\\
9.81695787426137	3.92053711399351\\
9.80272410549452	3.9164622757889\\
9.80728619199503	3.91826256452655\\
9.80976227793321	3.92649240876233\\
9.80895382051804	3.91651955613727\\
9.82154198719661	3.92291031787322\\
9.80882017289445	3.92198677683815\\
9.81409847142554	3.92795235881058\\
9.80956650397394	3.93397047224496\\
9.80148740423182	3.92698641198953\\
9.8027947433968	3.9315746716457\\
9.81544811951964	3.93026587210453\\
9.79897695019477	3.925222212208\\
9.81452608580363	3.92862069021592\\
9.80641093993159	3.93371206478793\\
9.80297189429065	3.93074747478517\\
9.80924061517863	3.93625024343014\\
9.80398178812671	3.93547566262412\\
9.80830549115332	3.93708026397741\\
9.81295980964012	3.94110051702199\\
9.79737363212	3.93551365098891\\
9.80556839882434	3.9460553808185\\
9.8121575337455	3.94450844549759\\
9.7999485416117	3.95097485249723\\
9.7999760990244	3.93972179906675\\
9.80842450739776	3.9502113421064\\
9.80500912961747	3.95305812343296\\
9.80718822450224	3.95020491428589\\
9.80152045938089	3.95930912508102\\
9.79682517673096	3.95772845810521\\
9.80372517863127	3.95932233284737\\
9.79895200443907	3.95718665252834\\
9.80730573310832	3.9583038391374\\
9.80131803990521	3.95600887258092\\
9.80150537935314	3.96394592953994\\
9.79636393683661	3.95266250652051\\
9.80445994344517	3.95887998957659\\
9.80053002575824	3.96034705164514\\
9.79201240327528	3.96330798425583\\
9.80294986255664	3.96274313659961\\
9.7959906620814	3.96123959550286\\
9.79876899997421	3.95569108212766\\
9.80295355972255	3.96732201790836\\
9.79649814319074	3.96198142861052\\
9.80291167018305	3.96918971595263\\
9.79527702843959	3.96928248338484\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
5	2\\
5.01216691355197	2.00447638114315\\
5.03469963731588	2.01350905924665\\
5.07020556105667	2.02306611887102\\
5.07692854133148	2.02465294805791\\
5.08992838860637	2.02873275407854\\
5.11389163861073	2.0370279973511\\
5.14962870831176	2.04558031988003\\
5.15446809432816	2.04683378496456\\
5.16705910505384	2.0517885237117\\
5.19137357703546	2.06123441399523\\
5.22613419731195	2.06998176217643\\
5.22924234498247	2.07053610956139\\
5.24243374284952	2.07528768918956\\
5.26782921849489	2.08444646529604\\
5.30225427168122	2.09314197673653\\
5.30379479683431	2.09344241472533\\
5.31717424336369	2.0985100781809\\
5.34376806811191	2.10792164542527\\
5.37756242269875	2.11540708016819\\
5.39062360758329	2.12098245622289\\
5.41821015159313	2.13040882853047\\
5.44928053951555	2.13845450164718\\
5.46314744388728	2.14395208696724\\
5.49106476679564	2.15439281150769\\
5.51958433584993	2.16172562861769\\
5.53397376542882	2.16715905932301\\
5.56354555024107	2.17723384930833\\
5.58988925525111	2.18320507899732\\
5.60455876504113	2.18884832561196\\
5.63505975478521	2.19903656004419\\
5.65912430101504	2.20436400425719\\
5.67425676123971	2.21004761322415\\
5.70604922912131	2.22027447429652\\
5.72721771547637	2.2255438911012\\
5.74241308549567	2.23163405313659\\
5.77431417775924	2.2431453936914\\
5.79322397442215	2.24744546241008\\
5.80795108778849	2.2543373190465\\
5.84053484343381	2.2664305328195\\
5.85740806393306	2.27000027002994\\
5.87295051541156	2.27668100851108\\
5.90808040749932	2.28778946283021\\
5.92164703164481	2.29119910045336\\
5.93695216684172	2.29853685313829\\
5.97234976868128	2.31048037900491\\
5.98395891630549	2.3132347588083\\
6.00049501740285	2.3200814782602\\
6.03766470940863	2.33189478453584\\
6.04605237967301	2.33397177853134\\
6.06249384051321	2.34124634411026\\
6.10071724528957	2.353620946853\\
6.10682535981502	2.35488015808916\\
6.12352932670454	2.36242723886282\\
6.16388297460285	2.373743521587\\
6.1676111049448	2.37452768499939\\
6.18404663048688	2.38291451258391\\
6.22718077087898	2.39415625923015\\
6.22718077087898	2.39415625923015\\
6.24409256618531	2.4026124321022\\
6.28423670482252	2.41513650436387\\
6.28423670482252	2.41513650436387\\
6.30236217426268	2.42280708742704\\
6.34286950210617	2.4336555562914\\
6.34286950210617	2.4336555562914\\
6.36092187544499	2.44201008064957\\
6.39880822051127	2.45361705143461\\
6.39880822051127	2.45361705143461\\
6.41823251141143	2.46115373090679\\
6.45525973205749	2.47173083389404\\
6.45525973205749	2.47173083389404\\
6.47291319084462	2.48149135325605\\
6.50881460680953	2.49184091116456\\
6.50881460680953	2.49184091116456\\
6.52643153746412	2.50220618413897\\
6.56062973698286	2.51256274379296\\
6.56062973698286	2.51256274379296\\
6.58031391165958	2.5214382747329\\
6.61374676975149	2.53082834917575\\
6.61374676975149	2.53082834917575\\
6.63349820684802	2.5403195675353\\
6.66486705674583	2.55006218070283\\
6.66486705674583	2.55006218070283\\
6.68562285176615	2.55917599766275\\
6.71711752946677	2.56734370786866\\
6.71711752946677	2.56734370786866\\
6.73764753912257	2.57728673548467\\
6.76678583166676	2.58599757797739\\
6.78574940598869	2.59778926185286\\
6.8141733326077	2.60563483626928\\
6.83517436762498	2.61631013200379\\
6.862071637095	2.62396370550353\\
6.88354986356831	2.63451500067651\\
6.90965558572962	2.64159701110758\\
6.93219428135004	2.6518262422438\\
6.95725953768483	2.6583229090632\\
6.97978877166852	2.66927997287006\\
7.00305888621262	2.67589909940008\\
7.02557763177682	2.68777437631668\\
7.04745902242445	2.69389326720059\\
7.07116122916966	2.70510226014976\\
7.09141419783484	2.71114120193214\\
7.11586742673247	2.7222995450053\\
7.13529761703374	2.72762811179921\\
7.15958038312727	2.73950565566891\\
7.17766510285502	2.74464290598443\\
7.20254068671123	2.7567926209548\\
7.21933931748988	2.76131170967456\\
7.2446556957178	2.77352353535709\\
7.26035057134703	2.77791520390032\\
7.28637670808541	2.79024426900659\\
7.30072582026367	2.79401803464669\\
7.32744091849931	2.8073744114473\\
7.33990793001006	2.81060817895838\\
7.36577086077624	2.82452180272997\\
7.37775759201523	2.82785929336359\\
7.40498365617541	2.84074751468176\\
7.41624447933005	2.8439181709661\\
7.44340767896058	2.85671440574945\\
7.45390109084695	2.85953570101329\\
7.48187108669131	2.87140977637179\\
7.49197336252474	2.87430206789572\\
7.51846939783291	2.88751103806643\\
7.5277436680822	2.8902088838298\\
7.55533032530721	2.90232874392443\\
7.56420023507832	2.9048656338764\\
7.5907194920817	2.91790920703826\\
7.59942985375536	2.91987225960188\\
7.62502321172709	2.93389102862887\\
7.63302885818045	2.93563775468539\\
7.65962442229302	2.94849119754503\\
7.66705037140535	2.95024967665924\\
7.69313792910221	2.96382595726596\\
7.6999703068637	2.96542303883912\\
7.72736575763995	2.97772516596696\\
7.73365201881498	2.97920656125018\\
7.76091036625735	2.99168701407134\\
7.76666477594879	2.99315042558592\\
7.79395486998766	3.00542942617307\\
7.79894351559396	3.006865271716\\
7.82523469570577	3.0201928044688\\
7.82956323940236	3.02152360093678\\
7.85668972438123	3.03393591839915\\
7.86050371396733	3.03511606126534\\
7.88770116493708	3.04762845783336\\
7.89091756767513	3.04858530994357\\
7.91828614213258	3.06091434327895\\
7.92119003329205	3.06159894556703\\
7.9485368894281	3.07386643555953\\
7.95098971112856	3.07445159835989\\
7.97684250053707	3.08810560764593\\
7.97877788339083	3.08859162155593\\
8.00837736426614	3.10032909139746\\
8.03659771422135	3.11290246537399\\
8.06359118569704	3.12608898842174\\
8.09025840056727	3.1389422627847\\
8.11653279677376	3.15180087301908\\
8.14146031928729	3.16529146929345\\
8.16638788191054	3.17824980041041\\
8.19097174573525	3.19074583187449\\
8.21701059093827	3.20174800291974\\
8.2427245752098	3.2124569579448\\
8.26655063819016	3.22418918337007\\
8.29074267316274	3.23520915226482\\
8.31440323446407	3.24641144409279\\
8.33734922667992	3.25768633178814\\
8.36033920319662	3.26812513167751\\
8.38341982344549	3.27809191656903\\
8.4054264702112	3.28886709370503\\
8.42643335976455	3.2999630812478\\
8.44701455289029	3.31109019073924\\
8.46823448631358	3.32119799151396\\
8.48939632290585	3.33096947904432\\
8.50923516712164	3.34155728223142\\
8.5290004736148	3.35199650656728\\
8.54948563262949	3.36106545973092\\
8.56928396545998	3.37038953488407\\
8.58838247981498	3.38011648246953\\
8.6083234778506	3.38860763033992\\
8.62696274729167	3.39783482219967\\
8.64525988725345	3.40720125024697\\
8.66332909083945	3.41616119961203\\
8.6809520777869	3.42512248546769\\
8.69821997698343	3.43401333982976\\
8.71511105757437	3.44320378006167\\
8.73164018893846	3.45228081494927\\
8.74817215460242	3.46100919279758\\
8.76434681782359	3.46964184412078\\
8.78011858093952	3.4782466212657\\
8.79629014657235	3.48623493995158\\
8.81190956457591	3.4942862376596\\
8.82793188387464	3.50175413559476\\
8.84317020639382	3.50965741176639\\
8.85867684076505	3.51692835418361\\
8.87391805810299	3.52409539891948\\
8.88893399920886	3.53117616980803\\
8.90369403268716	3.53815541888732\\
8.91769505324721	3.54574811261977\\
8.93144763777402	3.55322897494441\\
8.94502340112436	3.56063606443072\\
8.9589352835204	3.56751602496758\\
8.97266730924185	3.57432526891246\\
8.98596155794587	3.58110273525466\\
8.99911550512568	3.58782662384475\\
9.01208828487416	3.59447561694958\\
9.02488755283895	3.60105281583725\\
9.03693073686256	3.6079130194128\\
9.04878563901654	3.61475463942652\\
9.06052865654408	3.621550731373\\
9.07212114593147	3.62833460101669\\
9.0839741252565	3.63464143645755\\
9.09522325366886	3.64120526991053\\
9.10691397514519	3.64724298928087\\
9.1184438501565	3.65321160837733\\
9.12978991023512	3.6590979807983\\
9.14094473859372	3.66492340481538\\
9.15177021667616	3.67062294203288\\
9.16238360194683	3.67622321373285\\
9.17347829681182	3.68114690251726\\
9.18387253237403	3.68665352394717\\
9.19418158879622	3.69212681894156\\
9.20475535743402	3.69695726024081\\
9.21517823866308	3.70172728437715\\
9.22549422853901	3.70635758021734\\
9.23558184743615	3.71099019620778\\
9.24546048550285	3.71543956584948\\
9.25538215593578	3.7199157083891\\
9.26503289346794	3.72427676557559\\
9.27451735665483	3.7288296617947\\
9.28379791632613	3.73329217178687\\
9.292875349679	3.7376642264708\\
9.30194380027953	3.7420390871385\\
9.31080855590044	3.74625642079408\\
9.31954070262307	3.75052645111931\\
9.32851028862737	3.75429700234623\\
9.33718656767355	3.75804658990502\\
9.34556343259867	3.76216039333582\\
9.3537197465447	3.76639809261521\\
9.36168641496961	3.77054381076905\\
9.36959256755648	3.77466445808113\\
9.37745400992659	3.77876816815739\\
9.38505759131586	3.78274334241423\\
9.39279157198038	3.78637436301832\\
9.40038297524992	3.78985594736784\\
9.40784004759656	3.79342038567877\\
9.41512724593449	3.7968916735932\\
9.42230014917382	3.80049152268342\\
9.42946558939351	3.80391367073395\\
9.43647638401293	3.80735842563062\\
9.44369142018455	3.81051924808358\\
9.45075128641702	3.81368013413434\\
9.45766297325852	3.81671474099849\\
9.46438658571428	3.81979748822895\\
9.47109542730888	3.82287679685888\\
9.47770600892003	3.82592746924143\\
9.48385835320253	3.82918307777279\\
9.49050329512652	3.83171779225965\\
9.49690183787916	3.83456235949411\\
9.50311873116411	3.83726201896639\\
9.5091111089701	3.84011226336417\\
9.51510636615687	3.8427969024474\\
9.5210648928615	3.8454263298888\\
9.52702346869796	3.8480511861972\\
9.53293997702101	3.85039234254944\\
9.53853971273392	3.85301637964877\\
9.54416079412844	3.85564186067632\\
9.54959717266877	3.85820913432538\\
9.55503853669721	3.86057941841779\\
9.56050046609897	3.86296053999385\\
9.56581017607787	3.86524170167045\\
9.57112331261386	3.867585547133\\
9.57629816978416	3.86987015529917\\
9.58122522545562	3.87216240476034\\
9.58618059935437	3.87446959438577\\
9.5911020483752	3.87676274513132\\
9.59602787211504	3.87905968997702\\
9.6007549566346	3.88124304029562\\
9.60554329733334	3.88323001065022\\
9.61017286444641	3.88526891884642\\
9.61489081554203	3.8872846964162\\
9.61933817860248	3.88927022437435\\
9.62383792694157	3.8912804282655\\
9.62830473661936	3.89289517727856\\
9.63282867860571	3.89448475634388\\
9.63719429744588	3.89606444673041\\
9.64166189943104	3.89744688517874\\
9.6460698652663	3.89881142860143\\
9.65031598139449	3.90017922803042\\
9.6544736783528	3.90160387557216\\
9.65859826909445	3.9029913967864\\
9.66258885861706	3.90435817608508\\
9.66661733884272	3.90574705900793\\
9.67029861053228	3.90726385517351\\
9.67395090487569	3.90881108916316\\
9.67760654904362	3.91035062657693\\
9.68123814998517	3.91187487167721\\
9.68475531447186	3.91321403033316\\
9.68836847360439	3.9145065528461\\
9.6918789796086	3.91579774549371\\
9.69543013887444	3.91711665077493\\
9.69879546933194	3.91859387527953\\
9.70214103525468	3.91995550310158\\
9.70547847047216	3.9213143577524\\
9.70874143268537	3.92213856423124\\
9.7118149439859	3.92348137181036\\
9.71493921729173	3.92448698488284\\
9.71799429054465	3.92582258705052\\
9.72095859695626	3.92710106406754\\
9.7239762279457	3.9280015198547\\
9.72684637084101	3.92876168264298\\
9.72993328683049	3.92965721953966\\
9.73280340207139	3.93058430216961\\
9.73560014973689	3.93151335341827\\
9.73836502561025	3.93228062272653\\
9.74106291682827	3.93308771995756\\
9.74382935431917	3.9338557419349\\
9.74624100153119	3.93481934790041\\
9.74883739551859	3.93563903484314\\
9.75135383692134	3.9364558397882\\
9.75385985901628	3.93726946077727\\
9.75633154036401	3.93812020828334\\
9.75866970703273	3.93895881990401\\
9.76113792422219	3.93978751844832\\
9.76338189695062	3.94072696035972\\
9.7655307112317	3.94165773303035\\
9.76777516527415	3.94229223794407\\
9.76996364517867	3.94325224060203\\
9.77215443779415	3.94387515785951\\
9.77425779730163	3.94452981371226\\
9.77622240449785	3.94507908180698\\
9.77818338534376	3.94562740522178\\
9.78020909538683	3.94616457613285\\
9.7822776593249	3.94682900002636\\
9.78425289289456	3.94738153671573\\
9.78626434555754	3.94792511462534\\
9.78806861211038	3.94818594476916\\
9.78990016737073	3.94876496010789\\
9.79163699375404	3.94935409123653\\
9.79344825216092	3.94994160693544\\
9.79509086912506	3.95053690303025\\
9.79677795959509	3.9508029193745\\
9.79843306041053	3.95105626319196\\
9.80004441087965	3.95165046252388\\
9.79418559772048	3.95449823911593\\
9.79594410332252	3.95510381500397\\
9.79772271544422	3.95569155096193\\
9.7993492473162	3.9560618062416\\
9.80081108418234	3.95636406819787\\
9.80239072114041	3.95669183148566\\
9.80394162816289	3.95696594988153\\
9.8054636012561	3.95725959832698\\
9.80702586287357	3.95754725200487\\
9.80113912055599	3.96040028919887\\
9.80275825365851	3.96074834314297\\
9.79685426464547	3.96360362946346\\
9.79842226692214	3.96375113680847\\
9.79980968969771	3.96396318536579\\
9.80128286390198	3.96426522960844\\
9.79536433268456	3.96712150277279\\
9.7967603425949	3.96729779009255\\
9.79082975459282	3.97015403192311\\
9.79235744521031	3.97027793875299\\
9.79389621296279	3.97042896126226\\
9.79536289383667	3.97057563533788\\
9.79694681798927	3.97072300644163\\
9.79850991631513	3.97087246605371\\
9.79984851882479	3.97097835767797\\
9.79389747582919	3.97383908802991\\
9.79536267964977	3.97398580937199\\
9.79669957120918	3.97420914145832\\
9.79814392591335	3.97432402576051\\
9.7995574714622	3.97447452490222\\
9.80088580458719	3.97470651371105\\
9.80227690450331	3.97488270980851\\
9.8036799255153	3.97504097174365\\
9.80511982398107	3.97519434468295\\
9.80643573009451	3.97544412805471\\
9.80046228006476	3.97830971578039\\
9.79447648635675	3.98117539195388\\
9.7959256801607	3.98129045704912\\
9.79740543488342	3.98140847363074\\
9.79140712548043	3.98427453516277\\
9.79301989681523	3.98440607036265\\
9.79429008369557	3.98450703703995\\
9.79575088311722	3.98462621179499\\
9.79721467680956	3.98474564867901\\
9.79120057096256	3.98761385974945\\
9.79276159475421	3.98774133797294\\
9.79417634166378	3.98785393917841\\
9.79546152038329	3.98795624194172\\
9.79691353554106	3.98807234092916\\
9.7981989338186	3.98817468952497\\
9.79953800193123	3.98828132565558\\
9.80082599031453	3.98838390771619\\
9.7947947934623	3.99125517285634\\
9.79618473237596	3.99136596532811\\
9.79013924266151	3.99423833317337\\
9.79170332186002	3.99436638099194\\
9.79312780666861	3.99448003880567\\
9.79445673149957	3.99458608683542\\
9.79593270005261	3.99470439534398\\
9.79729909197928	3.99481346441849\\
9.79124179797592	3.99768618168243\\
9.792703538288	3.99780295776932\\
9.7940705867217	3.99791218476419\\
9.79529858706728	3.99801031476693\\
9.79664832522686	3.99811818692954\\
9.79799262107507	3.99822563879176\\
9.79923904303758	3.99832528051159\\
9.79316021289049	4.00120302398271\\
9.79465201777071	4.00132551173339\\
9.79601843768886	4.00143485176442\\
9.79734596820461	4.00154109439891\\
9.79859665311317	4.00164120013659\\
9.79993142912894	4.00174805055206\\
9.79383730539557	4.00462775385842\\
9.79531683580816	4.00474628937045\\
9.7966237599116	4.00485101103934\\
9.7905191618678	4.00773009767271\\
9.79196881947273	4.00784635127172\\
9.79322242455056	4.00794152573285\\
9.79446809057224	4.00803610918054\\
9.79572771873213	4.00813716270583\\
9.79714511282365	4.00825088835615\\
9.79102278692896	4.01113308819799\\
9.79254383359441	4.01125576106577\\
9.79378962219511	4.01135581456271\\
9.79514032409955	4.01146430825494\\
9.79647995545793	4.01157192739586\\
9.79777387189561	4.01167588790645\\
9.79900388978372	4.01177430208786\\
9.80023986095911	4.01186832353497\\
9.79409931508213	4.01475404821322\\
9.79537914144886	4.01485698523865\\
9.79675939369278	4.01496801451054\\
9.79060466424092	4.01785484335614\\
9.79187950153061	4.01794939939289\\
9.79321868949905	4.01805722674696\\
9.7945350947748	4.01816323399668\\
9.79588044741689	4.01827158692895\\
9.79715803981754	4.01837449623625\\
9.79840561151875	4.01846962444837\\
9.79223671408596	4.02135796844716\\
9.79366358873095	4.02147301003481\\
9.79502935793348	4.0215831406352\\
9.79626026734403	4.0215601051203\\
9.79748276078006	4.02165342712455\\
9.79874397801902	4.0217551609438\\
9.79255901664115	4.02464597946001\\
9.79385155168025	4.02473286254557\\
9.7951168291447	4.0248295499221\\
9.79640394816457	4.02489518171676\\
9.79020568666222	4.0277868659635\\
9.79155255776671	4.02784914809949\\
9.79284539829168	4.02787370915623\\
9.79428214527426	4.02779786223996\\
9.79553770000657	4.02783203865042\\
9.79673447855707	4.02792360906327\\
9.79798189616272	4.02807911164356\\
9.79934036394767	4.02800429978852\\
9.80055356367416	4.02798162062405\\
9.79434308627316	4.03087507339533\\
9.79552226736334	4.03096539314471\\
9.79681416877078	4.03095765229905\\
9.7981494321461	4.03100245652423\\
9.799549711399	4.03106881047856\\
9.80080817472621	4.03120371637487\\
9.80203968183388	4.03124036957764\\
9.80336779646164	4.03129224488106\\
9.79713691551794	4.03419065856963\\
9.79848401873092	4.03420174396804\\
9.79983025886405	4.03419089856395\\
9.80111438373589	4.03411662852325\\
9.79487261520527	4.0370152957488\\
9.79620696732879	4.03688073859529\\
9.79750275812544	4.03691803846152\\
9.79902249072485	4.03697658095708\\
9.80039999486402	4.03693181115347\\
9.80179329262913	4.03700536282774\\
9.80309542936893	4.03682562479307\\
9.79684179113301	4.03972604465763\\
9.79820065166365	4.03979036369106\\
9.79950180532623	4.03993275476863\\
9.79323371463911	4.04283437771456\\
9.79470637433155	4.04293428114456\\
9.79634927986381	4.04283798978966\\
9.79769000640491	4.04265502282506\\
9.79901851792874	4.04245291934494\\
9.80041389911101	4.04252920548794\\
9.801855902268	4.04254668167543\\
9.80316214098446	4.04231608045857\\
9.80461557075923	4.0421534431503\\
9.80601522948715	4.04197234411348\\
9.80734232057847	4.0418108027548\\
9.80106544611326	4.04471521957319\\
9.79477575171867	4.04761984845885\\
9.79624995216363	4.04757951052213\\
9.79782474567157	4.04725018153479\\
9.79940863104695	4.04704989597945\\
9.80069326956678	4.0468857520851\\
9.80216232625324	4.04674398210386\\
9.80349286982231	4.0465564224775\\
9.8049091624003	4.04632185031889\\
9.79861451737746	4.04922710434507\\
9.80004998231276	4.04904549219031\\
9.8014646700642	4.04879806867995\\
9.7951540233028	4.05170623087728\\
9.79685202353505	4.05156597716373\\
9.79849486526411	4.05140292829333\\
9.80005823350083	4.05129398031663\\
9.8014467723321	4.05098895088059\\
9.79512800877598	4.05389752303123\\
9.79686806634463	4.05356880133518\\
9.79842888087511	4.05340227900075\\
9.7999992426079	4.05306891660067\\
9.80160816133869	4.05288468305561\\
9.80313658015336	4.0526981442826\\
9.79681198112914	4.05560715843869\\
9.79840164054676	4.05527141088831\\
9.79989911051834	4.05490241874365\\
9.80150647979412	4.05473789159353\\
9.80310904177092	4.05438915745226\\
9.79677406351995	4.05730037773681\\
9.79829499247358	4.05714747897205\\
9.7999250182852	4.05678223456578\\
9.80140635812189	4.0564170905193\\
9.80280719713701	4.05622033308412\\
9.80421599127722	4.05597338945642\\
9.79787614243306	4.05888468055142\\
9.79939824253506	4.05852097439415\\
9.80090638305511	4.05831635271343\\
9.80249374707039	4.05811199344999\\
9.79614026000833	4.0610259614322\\
9.79781504663986	4.0606490201393\\
9.79930556742855	4.0603301450375\\
9.80098382244585	4.05997492149045\\
9.80255193052151	4.05961771455366\\
9.7961934209548	4.062531728636\\
9.79773502409265	4.06215757111267\\
9.79927975791576	4.06181038469287\\
9.80102444579958	4.06141751962028\\
9.80270353537469	4.06095478822555\\
9.80422220118978	4.06059189734649\\
9.80572075156677	4.0604119757942\\
9.79935699130314	4.06332784857474\\
9.80097683535297	4.06296789447056\\
9.80247907800394	4.06258514068812\\
9.80386434298887	4.06226755658684\\
9.80547292111006	4.06190460386396\\
9.80711048666004	4.06156509965692\\
9.80867366378503	4.06138422622106\\
9.81010434252779	4.06116255177556\\
9.80373912471212	4.06407886117058\\
9.80521830250373	4.06369947823513\\
9.80663969878627	4.06324091594583\\
9.80026628796108	4.06615714345572\\
9.80170698204326	4.06577582535953\\
9.80322494572253	4.0654052635192\\
9.80471455696536	4.06490329760272\\
9.80609089167413	4.06453327070837\\
9.80748455294636	4.06414475910828\\
9.80892750007728	4.06361747639546\\
9.81045023824035	4.06335076354629\\
9.81184766121549	4.06293195684428\\
9.81323473865318	4.06254403055883\\
9.81465694857301	4.06212019244618\\
9.80828387405226	4.06503959025365\\
9.80189691870407	4.06795964706054\\
9.80333105277996	4.06758661522542\\
9.80494688401663	4.06716769393555\\
9.80662340469562	4.06684805656776\\
9.80824206055175	4.06648831498332\\
9.80972865739735	4.06604205287471\\
9.80333903980531	4.06896211981392\\
9.80482545676009	4.06855300457426\\
9.80623973971876	4.06815077486583\\
9.80780528790078	4.06765355067509\\
9.8091969710427	4.06715830035018\\
9.80280315781711	4.07007850275326\\
9.8044257663324	4.06957590649505\\
9.80595164645377	4.06906265442299\\
9.80751411271702	4.06864501624227\\
9.80901060442651	4.06827489639407\\
9.80261000840918	4.07119648492734\\
9.80428477319011	4.07073329333365\\
9.80593081906872	4.07039078514962\\
9.8073673524496	4.06999533564594\\
9.8009595440104	4.07291730472213\\
9.80256730883904	4.0724994458057\\
9.80421731163076	4.07197099454829\\
9.80575615839502	4.07141499742891\\
9.80732257229364	4.07099591607731\\
9.80878324162639	4.07049241057541\\
9.80237195443722	4.07341551311216\\
9.80397151669441	4.07291937111408\\
9.80562229480674	4.07239069199224\\
9.80722562193344	4.07180821448292\\
9.80863096316957	4.07132904364566\\
9.8022182089451	4.07425153521245\\
9.8038082227998	4.0737447016841\\
9.80543964045841	4.0732304749966\\
9.80712518001552	4.07270507920434\\
9.80853897690938	4.07221265010961\\
9.81014684942628	4.07162881081241\\
9.81169332462119	4.0712132306775\\
9.81311703780335	4.07074304321198\\
9.81463753615535	4.07023202187481\\
9.81610549309673	4.06973724414215\\
9.80969771871336	4.0726613749914\\
9.81127719065979	4.07209261918926\\
9.80485980067717	4.07501662602161\\
9.806404250891	4.07445798177572\\
9.80789697148654	4.07391614360858\\
9.80929916896687	4.07342757608396\\
9.81075000154682	4.07287417762563\\
9.81224158354069	4.07233343549386\\
9.80582553896956	4.07525666892601\\
9.8073191313085	4.07475160296882\\
9.80874029132175	4.07425622500722\\
9.81016462181942	4.07375994192004\\
9.80374117907926	4.07668399162142\\
9.80522577161411	4.07617082580318\\
9.80688239881034	4.0755993026082\\
9.80841081405755	4.07504649194495\\
9.81003437720385	4.07468462711346\\
9.81148353457955	4.07413164975852\\
9.81296999750541	4.07357801846376\\
9.81435790227233	4.07309290889813\\
9.81577779886737	4.07255817148282\\
9.81719826395418	4.07207430990637\\
9.81078283056033	4.07499866708021\\
9.81237013658751	4.07442993795826\\
9.80594337392652	4.07735495323382\\
9.80749230739939	4.07688785203288\\
9.80913810952881	4.07636022008687\\
9.81060575657913	4.07580185136194\\
9.81209833812314	4.07526010538554\\
9.81357364182554	4.07472486029385\\
9.81510492356034	4.07422476904911\\
9.80867813535352	4.07715066215088\\
9.81021360193115	4.07659510471334\\
9.81170153814669	4.07605484357158\\
9.81315750689146	4.07550118753954\\
9.81455303423286	4.07507182661565\\
9.8081238117108	4.07799745355914\\
9.80965113463102	4.07744461164403\\
9.81124149469226	4.07693759698471\\
9.80480106226	4.07986486538149\\
9.80645347255745	4.07929392281354\\
9.80807987772437	4.07871544232396\\
9.80969966704808	4.07821241585162\\
9.8111744952305	4.07766753557924\\
9.81267614167043	4.07712429806461\\
9.80623819316594	4.08005045599955\\
9.80775390705149	4.07950277154114\\
9.80940049246733	4.07893654930145\\
9.81079483431038	4.07844986495618\\
9.81217901401917	4.07796497507941\\
9.81372948658574	4.07740568283699\\
9.81513541847204	4.07691555899899\\
9.81655537755015	4.07642074311188\\
9.81011937359775	4.07934785821142\\
9.81165082744292	4.07884654243409\\
9.81316972832513	4.07829684518383\\
9.80672120689547	4.08122616416836\\
9.80836884720577	4.08065672287542\\
9.80988845004877	4.08010611361778\\
9.81141982617355	4.07955148323375\\
9.81293716504681	4.07900217905624\\
9.81434503094816	4.07850402778529\\
9.81579354028572	4.07796916685653\\
9.80934694960664	4.08089863459494\\
9.81088932156296	4.08033980291738\\
9.81239608812674	4.07979411251286\\
9.80594476979804	4.08272232182601\\
9.80761368172885	4.08214753490289\\
9.80918922290489	4.08158970684082\\
9.8108357486324	4.08102077605691\\
9.81245594786786	4.08044447674763\\
9.81385514614334	4.07996614644847\\
9.81535012565923	4.07942503768975\\
9.80889767798718	4.08235491274429\\
9.81041240623981	4.08180574167784\\
9.81207260075172	4.08123454258243\\
9.81348348220815	4.08069492384455\\
9.81489774300263	4.08014547871144\\
9.80844179152533	4.08307578231282\\
9.80995221811575	4.08252952677958\\
9.81138154379266	4.0820228619033\\
9.81303566255739	4.08145378524025\\
9.8144187041078	4.08092484058497\\
9.81592437257761	4.08037753658329\\
9.80947243670074	4.08330588646165\\
9.81090542849963	4.08275715813901\\
9.81232455140999	4.08226118985015\\
9.81377723900587	4.08170746843178\\
9.81516465069638	4.08117685567191\\
9.81668760950952	4.08062546211609\\
9.81022721925354	4.08355743488568\\
9.81169786813049	4.08302197289386\\
9.81318352949196	4.08249395376057\\
9.81467109458971	4.08195279588595\\
9.81623947281578	4.08138635425404\\
9.80978011308999	4.08431664119528\\
9.81137607284664	4.08375629978305\\
9.81290276164207	4.08320425109055\\
9.80643545897611	4.08613476270362\\
9.80796827044401	4.08557800365017\\
9.80963934724905	4.08495364572263\\
9.81117360916952	4.0843968805329\\
9.81266973181783	4.0838541937106\\
9.81418119783443	4.08330773018435\\
9.81574604757711	4.08274221779824\\
9.81723018113311	4.08220458976198\\
9.81868623388878	4.08166637728013\\
9.8201412929541	4.08112876038308\\
9.81368028267836	4.08406097784491\\
9.8072074803172	4.08699287319559\\
9.80879386943746	4.08639739184834\\
9.81026874561796	4.08585967398271\\
9.81193766276762	4.08524846483014\\
9.81336989147845	4.08471800974622\\
9.81476237633723	4.08417614838292\\
9.8161799553068	4.08368072221029\\
9.81761974581419	4.08314812634337\\
9.81115169446761	4.0860800289532\\
9.81265974802975	4.08553419565486\\
9.80618298020325	4.08846550137994\\
9.80788208397539	4.08782977371635\\
9.80950726383341	4.08721959001995\\
9.81113227274545	4.08664004187226\\
9.81274655003306	4.08602426755636\\
9.81417991471518	4.08549329033501\\
9.81565769916086	4.08494609075\\
9.81724690751355	4.08435077235746\\
9.81879569552506	4.08379493596393\\
9.82026805139343	4.08325047776483\\
9.82169272073872	4.08273257275768\\
9.81522783570655	4.08566449140122\\
9.8087487632789	4.08859717504712\\
9.81049196154376	4.0879512952258\\
9.81196805335856	4.08741657911764\\
9.81363994916977	4.08679349599031\\
9.81506169997826	4.086266727283\\
9.81647021457526	4.08572716806008\\
9.81797900218808	4.08518156887839\\
9.8193740666383	4.08463896081193\\
9.81289847590707	4.0875724345478\\
9.81442754212421	4.08701724108368\\
9.81600073835276	4.08644789486662\\
9.80951806505945	4.08938121051889\\
9.8109331601993	4.08882922811259\\
9.81249366639503	4.0882637787757\\
9.81401307061541	4.0876702214316\\
9.81553817519668	4.08712737048362\\
9.81706915696486	4.08657179308464\\
9.81850914275885	4.08603858132027\\
9.81202736260562	4.0889726120955\\
9.81345111767592	4.08841754136854\\
9.81491113078136	4.08788728035994\\
9.81648963698461	4.08732941207551\\
9.8179656030273	4.08679382632428\\
9.81148343908307	4.08972680576268\\
9.81306920096536	4.08912118655414\\
9.81471050889159	4.08850753196772\\
9.81629704231358	4.0879122839577\\
9.80980635961871	4.09084712265591\\
9.81138511948588	4.09028808942439\\
9.81293760374597	4.08972912936612\\
9.81462000344708	4.08910163871539\\
9.80812581128524	4.09203596717849\\
9.80992477172732	4.0914037837185\\
9.81156519764719	4.09079126342783\\
9.81306370648259	4.09020519410677\\
9.81446015937339	4.08966057925902\\
9.81595277707539	4.08907732141375\\
9.81739985321518	4.08855329690967\\
9.81899863470734	4.08794351687951\\
9.82040179245854	4.08741794233952\\
9.81391444495566	4.09035284576489\\
9.81529510410827	4.08981442298835\\
9.81677813367854	4.08927717278164\\
9.81821019161599	4.08875507203054\\
9.81172041593757	4.09168865413745\\
9.81321494122522	4.09114502012434\\
9.81476953699256	4.09059475184121\\
9.81634208045893	4.08999190776574\\
9.81780382526652	4.08946241016623\\
9.81934455415474	4.08890454414614\\
9.81285000836197	4.09184029365048\\
9.81432227017292	4.09129365709909\\
9.81583117697567	4.09070363688276\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
5.00475627823719	1.9933973249234\\
5.01696791747091	1.99786131436876\\
5.03955562295762	2.00686660539772\\
5.07512772567059	2.01639446544669\\
5.0827575385172	2.01892432499146\\
5.0958015202267	2.02299554613714\\
5.11982184230676	2.03127032695999\\
5.15562721399921	2.03980122268371\\
5.15943068297677	2.04714773782267\\
5.17203218391972	2.05210578469759\\
5.19636839868057	2.0615557036593\\
5.23116100654219	2.0703066501839\\
5.22240273380694	2.06529188261768\\
5.23560436994198	2.07002789121259\\
5.26099450213042	2.07915990407789\\
5.29539818858992	2.08783039573577\\
5.30511248615151	2.09657896178133\\
5.31847855587188	2.10165490667226\\
5.3450620574981	2.1110812635952\\
5.37101497059275	2.11082742306086\\
5.3840849457047	2.11638726757482\\
5.41166295830335	2.12578974097013\\
5.44549662214905	2.14149524172988\\
5.45933728378872	2.1469986066233\\
5.48721838575185	2.15745210301743\\
5.52341100054107	2.16298964537602\\
5.53780339260085	2.16842832794965\\
5.56738855410069	2.17851110740981\\
5.59516340616038	2.18255441904386\\
5.60985040264689	2.1881988732993\\
5.64038385345496	2.19838700114404\\
5.66596809121542	2.20096934605811\\
5.68113814673515	2.20664798750833\\
5.71298862315194	2.21686294578678\\
5.72991418434717	2.22691205507055\\
5.74510883506239	2.23300746586922\\
5.77701694388146	2.24452740495322\\
5.79010321378638	2.24432301905144\\
5.80484054821493	2.25120354751769\\
5.83742520008169	2.26327819124328\\
5.86000693182432	2.27440244918819\\
5.87553037818837	2.28109761988194\\
5.91064953220596	2.29222909874273\\
5.91565417751481	2.28935175137486\\
5.93095480546901	2.29668014633418\\
5.96632776692679	2.3086105573393\\
5.98828976269994	2.31971653782074\\
6.00479885533315	2.32658495268493\\
6.04195580200236	2.33843388443907\\
6.0530348447741	2.3329192114466\\
6.06950167849993	2.34019458778729\\
6.10777569515622	2.35256776634365\\
6.10588000035231	2.35259543338773\\
6.12259538994804	2.36013463761425\\
6.16295704823718	2.37143938742554\\
6.16697001140484	2.37834571192847\\
6.18338018550216	2.38674563479011\\
6.22648540217876	2.39800504108625\\
6.23079691893004	2.40111976101397\\
6.24767495812009	2.40960269669777\\
6.28779959754358	2.42216529359287\\
6.28003752866632	2.41337463427842\\
6.29816200563193	2.42103708032024\\
6.33865279069675	2.43187524759707\\
6.34582054404186	2.42889669862005\\
6.36391164063541	2.43723669559787\\
6.40184281178055	2.44882260443602\\
6.39631866798723	2.45798714457318\\
6.4157073338199	2.46553570243847\\
6.45269621271089	2.47613031628757\\
6.4512851823887	2.46930387497067\\
6.46894350445389	2.47905234940854\\
6.5048356550418	2.48938975229329\\
6.50827718025847	2.48975254435481\\
6.52590630962569	2.50010879837042\\
6.56011223544773	2.51045642841051\\
6.55459867561536	2.51263618487102\\
6.57426428397852	2.5215081686091\\
6.6076660772955	2.53089572686186\\
6.6105534750839	2.53178485871327\\
6.63028903040472	2.54127763103682\\
6.66163833346985	2.55102251461675\\
6.65818505480906	2.55167038559417\\
6.6789092977071	2.56078566367794\\
6.71036533100316	2.56895570426545\\
6.71603723949206	2.56939849963674\\
6.73655008337372	2.57934878334719\\
6.76404392707006	2.58303882515993\\
6.78301993219729	2.5948152435869\\
6.81319067254321	2.60634582134394\\
6.83418381379562	2.61702338471934\\
6.85673242999729	2.61873712639355\\
6.8782299695433	2.62926390292624\\
6.90582007164216	2.63603806851843\\
6.9283848428104	2.64624324548639\\
6.95150421428107	2.65391866485931\\
6.97404559269152	2.66485374640571\\
7.00565390456875	2.67648575179158\\
7.02817685754263	2.68836537702744\\
7.04776176201591	2.70014149713628\\
7.07142072236615	2.71137667878511\\
7.09335875896968	2.71423207251445\\
7.11779664903423	2.72540445596304\\
7.13422905969519	2.72406935065777\\
7.15853371502512	2.73593067468437\\
7.18383089413289	2.74891564682374\\
7.20869697320404	2.76108852697619\\
7.22303937848235	2.75511395889801\\
7.2484137337175	2.76730095384125\\
7.26610152453993	2.7801161179394\\
7.29213218168085	2.79245896577751\\
7.30706078544988	2.79465785215931\\
7.3337942852181	2.80802179624441\\
7.33715472186346	2.80478891619781\\
7.3630510750397	2.81867179708735\\
7.37664792246694	2.82598593228264\\
7.40388366960677	2.83886483869835\\
7.42122998647061	2.8507618894951\\
7.4483615449933	2.86359239110877\\
7.44759162116122	2.8575152872004\\
7.47555262888821	2.86937658335836\\
7.49903123632033	2.87310023188768\\
7.52556087357883	2.88630855380443\\
7.52605577563955	2.88461679432795\\
7.55367634341655	2.89671205848384\\
7.56546754331229	2.89986385231804\\
7.59202686461237	2.91288584340823\\
7.59768437077804	2.92604321543996\\
7.62322825077216	2.94009040946228\\
7.63586251140509	2.93200229443998\\
7.66249349658539	2.94484174077828\\
7.67047445678324	2.94779796426541\\
7.69659078103169	2.96136526684807\\
7.69813125482467	2.96532113126209\\
7.72552087412738	2.97762160643908\\
7.72941812380843	2.97620230946168\\
7.75668230138029	2.98866736947649\\
7.76373159904132	2.9921582644052\\
7.79101819843457	3.00443125849866\\
7.79863398396961	3.01297354312039\\
7.82488253976758	3.02632793277555\\
7.83431824593188	3.01855340855513\\
7.86148131260203	3.03095663358278\\
7.86698187279172	3.03827044105994\\
7.89418051238173	3.05080004117417\\
7.89607672993293	3.0489141123901\\
7.9234609876719	3.06124780632416\\
7.91486522764004	3.06810454513586\\
7.94214698614955	3.08039401133604\\
7.95342510051809	3.06830637029287\\
7.97932649768533	3.08193465675904\\
7.98555389172845	3.08569029215606\\
8.01474003618966	3.0957105508614\\
8.02953943936915	3.11825463350323\\
8.06854852401721	3.12377546225644\\
8.08457793041321	3.14075414052268\\
8.11512447619326	3.15785444854997\\
8.1468428961425	3.16697552691875\\
8.17195904558756	3.17413519274674\\
8.18755355978299	3.18373309860446\\
8.21121871732978	3.2031031026837\\
8.23988642858068	3.21635218005299\\
8.26856433582244	3.21965728702738\\
8.28767863997214	3.23005936195469\\
8.31530119652239	3.24138046719387\\
8.34238458245632	3.25104530418035\\
8.36529353077541	3.26434635996156\\
8.38702516955457	3.27181832990615\\
8.40836303381369	3.28439989219569\\
8.43342809624777	3.30019925071784\\
8.44755408969873	3.30785891067724\\
8.46651278001987	3.32136976999348\\
8.48961437406291	3.3305301349162\\
8.50434435216958	3.33752855662645\\
8.53105352736648	3.35349754105112\\
8.54499331430446	3.36626540217282\\
8.56967595865423	3.37710051040123\\
8.58534877700691	3.38646744689101\\
8.60984524674644	3.39251775840699\\
8.62078944996935	3.39912397713016\\
8.65091331250503	3.40733967338572\\
8.66379344483128	3.4203836967526\\
8.68314546614767	3.4246000442281\\
8.69903056244577	3.43745035458047\\
8.7153135966785	3.43784083274456\\
8.72836043917916	3.45828922872573\\
8.74943642343317	3.46156389570498\\
8.7705306825004	3.46618591570646\\
8.78594372789832	3.47905436545654\\
8.79966566061412	3.48884163032676\\
8.80681423647911	3.50098237740705\\
8.82686471504397	3.49576086321234\\
8.83762544537328	3.51633591249251\\
8.85967178723011	3.51669960348787\\
8.87596852285446	3.52011020698899\\
8.89169034274398	3.52758062882097\\
8.90558369161227	3.54466274073842\\
8.9208971436694	3.55239008394371\\
8.93515486991504	3.55358388372873\\
8.94427090154861	3.56259279824487\\
8.95620779994923	3.56671566393001\\
8.97500457922201	3.57888295642159\\
8.98340213278458	3.58332368747001\\
8.99919192084764	3.58298217915892\\
9.00933165105608	3.58889090580219\\
9.03012893686288	3.60358356041868\\
9.04155345059596	3.61422139229007\\
9.05063265725492	3.61494417541601\\
9.06132054500514	3.62844404626138\\
9.07391580428392	3.63331287280317\\
9.08383624822781	3.62785262807171\\
9.09160048253608	3.6419134382629\\
9.10127928184854	3.64687970727626\\
9.11384102579458	3.65074215294793\\
9.12427994064106	3.65808309180141\\
9.14404173340546	3.66870807487829\\
9.15781152774692	3.67425682104979\\
9.16001476892089	3.6816051379302\\
9.1738404731792	3.67785659728742\\
9.17918040964894	3.68021901044321\\
9.18952564327027	3.69814819256893\\
9.19922045911678	3.70168284555308\\
9.21025415935179	3.70676013267518\\
9.22688818388391	3.70208337795895\\
9.23978956440008	3.71505444306967\\
9.23974119490206	3.71079313582472\\
9.25683613855546	3.71744222741252\\
9.26174180456744	3.72836808189879\\
9.2761665197786	3.73146666387119\\
9.28659004484591	3.73940186562042\\
9.28750399809977	3.73917582583407\\
9.30180050720883	3.74245912809164\\
9.30687519143448	3.7497662287294\\
9.31612048232338	3.74627128017193\\
9.33376442255211	3.74761039558383\\
9.3306294280896	3.75716968793416\\
9.33942132813277	3.76893994116275\\
9.35554266873108	3.76860890556929\\
9.35925263901619	3.77019732651117\\
9.36275119381836	3.77042221543388\\
9.38252389105432	3.7726522616675\\
9.38238117179032	3.78736248539897\\
9.39437363027061	3.7922376977315\\
9.40581511716084	3.7862541297522\\
9.41432000110782	3.79274575913854\\
9.42062228790335	3.79639458309365\\
9.4235053612234	3.79358562104461\\
9.43269615366848	3.80271583681749\\
9.43108310360562	3.80871969691901\\
9.43668664871798	3.8167340771713\\
9.45345826142648	3.8104528715922\\
9.46125136101196	3.81895389255107\\
9.46132778498017	3.8203011534275\\
9.46487594335562	3.82538599744241\\
9.48368647911396	3.82545566888676\\
9.48200304879864	3.83508591932902\\
9.48359589476255	3.83778809469941\\
9.49963717496943	3.8391053370663\\
9.50817789478651	3.83175474453384\\
9.51201023834752	3.84084293704183\\
9.5153980871668	3.8401626715962\\
9.51627657674467	3.8428768956749\\
9.52944271574077	3.84838990159291\\
9.53446450575927	3.85407375170061\\
9.53378601105365	3.85293664196051\\
9.54790404816361	3.85282490954477\\
9.55438945613927	3.86075199803678\\
9.5526126114332	3.86112054837076\\
9.56527791886942	3.85932568423098\\
9.55901465442767	3.86676167937056\\
9.57167192899054	3.86371554435272\\
9.58223703253229	3.8760360588534\\
9.58106442277683	3.87495728445228\\
9.58641515583531	3.87143233805918\\
9.584164630603	3.87383461192513\\
9.59838231858658	3.8741819594859\\
9.59687403791049	3.8865834222297\\
9.60703851083573	3.88530627144916\\
9.60408019029855	3.88128855321297\\
9.61885053259085	3.88911012714557\\
9.61326577782356	3.89149363078599\\
9.62411595335221	3.89760945310885\\
9.62152854182116	3.89612973597993\\
9.6313935044229	3.89713281884333\\
9.63115683682451	3.8997137620824\\
9.6353081573807	3.89946086783138\\
9.64608082407836	3.89923696227971\\
9.65368536680207	3.89699114454097\\
9.65076894298462	3.90528002632831\\
9.66510498707341	3.89827084186568\\
9.66087191696636	3.89865610067346\\
9.67276297909934	3.91003093626595\\
9.67355420550856	3.91143173214383\\
9.67499133644655	3.90685509247688\\
9.67281708370538	3.91581473179664\\
9.68692326998545	3.91553177537802\\
9.6828007599751	3.91316064209132\\
9.690612625267	3.91152209246971\\
9.68683104543027	3.91308433809934\\
9.69327263304297	3.91201895483177\\
9.69478247613462	3.9193833131511\\
9.69579381483012	3.9187866927729\\
9.70847066583236	3.92667808845386\\
9.71017656868225	3.92164319417861\\
9.71627566550242	3.92096583818254\\
9.71319109994057	3.91936775406067\\
9.72016641491195	3.91911203018706\\
9.71719235314338	3.93387206574793\\
9.73024149729263	3.93480479012592\\
9.72072231651431	3.92445197238335\\
9.72885008354814	3.93018155942515\\
9.73228406253266	3.93236492991451\\
9.73563634511562	3.93563970402034\\
9.74133985103041	3.93326215589034\\
9.73621356124336	3.93486401971405\\
9.74985154693719	3.94068918122354\\
9.7493971525135	3.9304007569014\\
9.75393042721596	3.93039314959248\\
9.75479704546304	3.93006187542781\\
9.75597692879682	3.9310403749916\\
9.7622678778219	3.93347769199858\\
9.75284380360051	3.93619463761435\\
9.76356464610383	3.93560771555556\\
9.77009671970773	3.93421535074371\\
9.76541461937973	3.94365082609844\\
9.76643189058445	3.93602843092907\\
9.7718068886377	3.93921580958554\\
9.77398880592469	3.94238402430314\\
9.77844539251925	3.94989020555139\\
9.78018329314727	3.94794261814708\\
9.77706152121528	3.94766183390284\\
9.77424548398608	3.94447812605041\\
9.78139645187502	3.94551309468818\\
9.78105374649035	3.94358226650478\\
9.78962873062284	3.95329064137597\\
9.79192217462398	3.94162163058387\\
9.79066831626613	3.95001193571574\\
9.78804755725188	3.94791705598879\\
9.79778677375163	3.94713913915933\\
9.79494427727455	3.95451490398776\\
9.79607052718662	3.95551565042913\\
9.80093161635008	3.94521031534898\\
9.8068427967472	3.95258990223082\\
9.79005156000694	3.94877928205259\\
9.7897572225797	3.94839735998802\\
9.79537691616058	3.95649491759667\\
9.80424156952268	3.95785438163745\\
9.80222336889761	3.95227184537509\\
9.79891055131677	3.95884106432154\\
9.80152214593449	3.95729367902697\\
9.80015629192667	3.95659062277965\\
9.81399222034282	3.95612213239436\\
9.7949436166392	3.95747231920147\\
9.80349748889809	3.96414425569328\\
9.79428611641107	3.96351677094567\\
9.80024191630357	3.96733116612383\\
9.8025516706177	3.95882790063374\\
9.80703817718007	3.96255228589279\\
9.79578325398574	3.97403156239307\\
9.80324040084986	3.97178998398695\\
9.78975347401769	3.97465089918432\\
9.79157249851171	3.96858456434663\\
9.79682696083087	3.96673667761075\\
9.79077752008566	3.9668724714106\\
9.79388634131108	3.96422679825233\\
9.79923705803289	3.97713034667875\\
9.80391914317533	3.9673216570982\\
9.79666898860162	3.96698379398318\\
9.79916051491157	3.97160841300698\\
9.79418693930224	3.97796299168995\\
9.79650577122714	3.97034480668786\\
9.80045298093756	3.97052368349918\\
9.79611477205711	3.97328720968827\\
9.795494264714	3.9737975855846\\
9.79665514915472	3.96860432054167\\
9.80072337505532	3.97097060258417\\
9.80785488803217	3.9716501106699\\
9.8014034092062	3.97902742451657\\
9.79218554939409	3.98810395663424\\
9.79095272898848	3.98625841488331\\
9.80146677354072	3.9817521413523\\
9.78460248082762	3.98092923723749\\
9.80007102030436	3.98738356433313\\
9.79030327897652	3.98650974287051\\
9.79039197889377	3.98542780699644\\
9.80128716224182	3.9835365233127\\
9.78531269652809	3.98884573480657\\
9.79473111997628	3.98244022534575\\
9.79934192185369	3.98768118288937\\
9.79229393399774	3.98529004824841\\
9.79926914449846	3.98807372797273\\
9.79740893321321	3.98570805371877\\
9.800470303691	3.98142553954504\\
9.80157316950844	3.99454739287825\\
9.79453701487937	3.98882945225746\\
9.80047095469334	3.98632380699666\\
9.78418006846601	3.99346628465624\\
9.79121556435661	3.9977135223863\\
9.79594261780428	3.99494800669739\\
9.79030351408653	3.98973487109449\\
9.79455015808245	3.99382158480783\\
9.80401750398626	4.0008485386648\\
9.78852741517878	4.00281387400939\\
9.79355528066734	3.99842750674769\\
9.79891115122578	4.00198470785847\\
9.79581295362507	3.99096513249203\\
9.79481200379959	3.99721479865842\\
9.79987638896466	3.99323031682833\\
9.80016347248632	3.99695514597755\\
9.7868525631359	3.99605507052066\\
9.7931035904339	4.00072525677006\\
9.79364130113399	4.00648829874813\\
9.79886138027992	3.9972577007835\\
9.79355528002889	4.00542252366421\\
9.80209126005649	3.99951755123201\\
9.78756683859907	4.0035014967674\\
9.79476336640063	4.00524837257054\\
9.80126835977569	4.01189902846988\\
9.78885612391747	4.00334716674241\\
9.798932284495	4.01039104194524\\
9.79937278309822	4.009870656937\\
9.7965710915031	4.00637598817123\\
9.78905084323728	4.00945332001136\\
9.80041626275247	4.01041639288476\\
9.78482798840623	4.00622634398776\\
9.79615932419776	4.01119683387562\\
9.79215435403035	4.00836217649538\\
9.79070487610336	4.01779061694576\\
9.79503825510305	4.00646876153073\\
9.79835896969078	4.00503638709263\\
9.79968907687531	4.01031184429098\\
9.80393018923703	4.00709937735956\\
9.79364818266122	4.01607838367973\\
9.78951488396691	4.01481654946924\\
9.80067533348335	4.00978941790674\\
9.7934358481648	4.02253208763165\\
9.79206543998125	4.01094640913619\\
9.7911922900291	4.02474676417739\\
9.78950979476317	4.02204900839054\\
9.79391439780686	4.01518263551509\\
9.79777194291698	4.01706265183016\\
9.80434960571181	4.01644587505707\\
9.78675676710934	4.01789433170508\\
9.78879412789108	4.02590106656186\\
9.79686272781797	4.02383703372395\\
9.79858124076318	4.02222870323636\\
9.79445562314388	4.0159585751855\\
9.8034281138309	4.01913915486876\\
9.79395602723209	4.02420428797903\\
9.79608899789097	4.02135289065823\\
9.79206962943799	4.02753149878385\\
9.80309994658631	4.02182008958799\\
9.79521190385583	4.03346250070782\\
9.79632912293395	4.03141692241706\\
9.7894390001877	4.03419720231305\\
9.79919133759562	4.03263977161178\\
9.7994572826064	4.02746088296717\\
9.80170070906016	4.03399319337929\\
9.79125368528851	4.03131889538201\\
9.79886405301455	4.0292939743883\\
9.80740539603253	4.03288904762876\\
9.8010846030701	4.02868099472978\\
9.7923737082555	4.02836899946505\\
9.7945017716063	4.03163788774498\\
9.79511178260327	4.03688359435819\\
9.8019635377341	4.03510626540315\\
9.7963251938074	4.02612507532793\\
9.79575696242445	4.03291442352494\\
9.80463975978835	4.02952498758735\\
9.79038571771023	4.02937174256198\\
9.79857980170623	4.03826297017893\\
9.80353603000117	4.04033317849954\\
9.80528885873847	4.03346978690275\\
9.79267208028586	4.03182314929279\\
9.79707294334427	4.03274579377303\\
9.79210055652442	4.04070324701369\\
9.79841798913677	4.04017048474755\\
9.79483825453042	4.03607113727436\\
9.80260488164342	4.04203407549138\\
9.80892099017365	4.03472311775688\\
9.79503672340594	4.03410080461438\\
9.8004293559385	4.03581373457469\\
9.80468392668889	4.03842527225407\\
9.79258154992979	4.03833369621333\\
9.78858903134605	4.04695847369529\\
9.80061832367488	4.04232065568579\\
9.80267401502201	4.04443195379089\\
9.79449997830142	4.03580710851346\\
9.79517817632175	4.03992148189409\\
9.80513029567245	4.0464072063487\\
9.7981921528045	4.04649931828545\\
9.7998828382886	4.0452237420283\\
9.80005512308071	4.04047138242087\\
9.81180883047253	4.0422347171139\\
9.80739202172087	4.04212269412125\\
9.7958811775047	4.04323902632446\\
9.79472629420786	4.05463298952578\\
9.79561416341708	4.05302824547707\\
9.8022040552495	4.0403998428944\\
9.80042848808967	4.04938757272754\\
9.80078322720103	4.04185209059\\
9.80435791425091	4.05291084457091\\
9.81140458057249	4.05325065954679\\
9.8033664706093	4.05140612512701\\
9.80527087608382	4.05418999671187\\
9.80516884365595	4.04406423833828\\
9.78920688979594	4.05183201922392\\
9.79109674373473	4.05068717253612\\
9.79583574044874	4.04969386358513\\
9.80706696797215	4.05651938953666\\
9.80778112764765	4.04751429663578\\
9.78874271620644	4.05859043086242\\
9.79953704906939	4.05492675595391\\
9.79439469230807	4.05389964777047\\
9.79371667744608	4.05209380652463\\
9.79723453949004	4.0504490602495\\
9.80932598590969	4.05761065565861\\
9.79337521080267	4.05387058245002\\
9.80170403193982	4.05926266290753\\
9.79299261556536	4.05096674934047\\
9.79538395044959	4.05764628031586\\
9.80842555383304	4.05124228135584\\
9.79950072549027	4.05219525812551\\
9.79652395878562	4.06189750884596\\
9.80269331770764	4.05953852839568\\
9.80640364845003	4.05351212930294\\
9.80494220685575	4.05337250115836\\
9.81050468063389	4.0599443457763\\
9.80247259351885	4.06222483770084\\
9.80355139976916	4.05717969918179\\
9.79568244647541	4.0535017532131\\
9.80697176809095	4.05147302630098\\
9.79676239316076	4.06560090179909\\
9.80415633825256	4.06008713186138\\
9.79321738235277	4.0606469221118\\
9.79668259424642	4.05712827177771\\
9.80927955807156	4.05488456866894\\
9.80011574196987	4.06028847908345\\
9.79736878311054	4.05650406395753\\
9.79305978781807	4.06692588244129\\
9.79495565393795	4.06683106733406\\
9.80120220609549	4.06010697526\\
9.8021112334318	4.05397834065508\\
9.8089107366864	4.05834000777523\\
9.8013518868212	4.06716869768897\\
9.80348113293817	4.06276810126027\\
9.80689325050325	4.0565888287255\\
9.79719396223297	4.06132720385746\\
9.80043093934312	4.06626090583312\\
9.8000642348122	4.05585480988689\\
9.80756598136547	4.05763817220401\\
9.81655741561022	4.059345106845\\
9.80361637203351	4.06079094497689\\
9.80629706934447	4.0639829619717\\
9.81341193027052	4.06551413168924\\
9.80516289419946	4.06031847219516\\
9.80061628143435	4.05929033371491\\
9.80466930940768	4.06867841050715\\
9.80729731671225	4.05869535185377\\
9.80858701943712	4.06180490030787\\
9.80533909976379	4.06734794680488\\
9.80337094183688	4.06011728448115\\
9.80958658767418	4.06458367113281\\
9.80911832192695	4.06201935085085\\
9.81055248996442	4.06842671653827\\
9.81689734061287	4.05755096098032\\
9.81033595357663	4.05846763699607\\
9.80589357943989	4.06091409145278\\
9.80169785289286	4.07002566774256\\
9.79843429763044	4.06624505111865\\
9.80201845296033	4.06802484445692\\
9.80387264684836	4.0648427272868\\
9.8151334956866	4.05899702583467\\
9.8058875011255	4.0658864119085\\
9.80937086122723	4.06564127223025\\
9.80468552311896	4.07453002085406\\
9.81254650406687	4.0731720477626\\
9.81531470331259	4.06191666792895\\
9.80065760105916	4.07309940943187\\
9.8061956432783	4.07429398797365\\
9.80199897454373	4.06650746083927\\
9.80354563245664	4.06197042800248\\
9.81155915560952	4.06525058566044\\
9.79597438795533	4.0681481606903\\
9.79881450715132	4.06467513371815\\
9.80707654918817	4.06347472961424\\
9.81222519439577	4.06385852264098\\
9.80073464216883	4.06814295811107\\
9.80146363115365	4.07763388932482\\
9.80642928476648	4.07851135813354\\
9.80428198267506	4.07016949348744\\
9.81127197508334	4.07668178069412\\
9.81117766898899	4.06584496018723\\
9.79982329349395	4.0701798758328\\
9.80016441469272	4.07578303975056\\
9.80292779992714	4.07909221766769\\
9.81235124201433	4.07350206222623\\
9.81399715186208	4.06860122545322\\
9.80400288684202	4.0761463441298\\
9.80099673008339	4.07491784680689\\
9.79989134456788	4.07745060844535\\
9.81243041561537	4.0747934438757\\
9.8022467051907	4.07841485218826\\
9.80389547949172	4.06808118507104\\
9.8099272248911	4.06999035014238\\
9.80838202763975	4.07699349744702\\
9.80937727485054	4.07384376535472\\
9.81808759014373	4.06700237379213\\
9.80426316311704	4.0791038017651\\
9.81586133512821	4.06717394746951\\
9.80334504034602	4.07449001194826\\
9.80976750885682	4.07977052537135\\
9.8145981148525	4.07708224540478\\
9.81103744327379	4.07826549870011\\
9.80902525493486	4.07851238902991\\
9.81632527875669	4.07811471318633\\
9.80471411144592	4.06918384881577\\
9.81308237156548	4.07634597017768\\
9.81228060775573	4.07539330002305\\
9.81715822499631	4.06903459356469\\
9.80669438107459	4.07197045849215\\
9.79927661219027	4.078066963058\\
9.80761044648243	4.07944983322594\\
9.80211590222684	4.06863504792551\\
9.81120124329396	4.07838625689342\\
9.80703244401899	4.07464026377079\\
9.81401222126234	4.07506207816242\\
9.80786371451279	4.06984195426747\\
9.81123744954667	4.0729503073764\\
9.82052273036427	4.07798053364469\\
9.80414449008881	4.07958380297276\\
9.81728303260886	4.07400052137481\\
9.804109403757	4.07135354967967\\
9.80282479554685	4.07931979890467\\
9.81041272952509	4.07873310523242\\
9.80990232189625	4.07993056730539\\
9.81147322957946	4.08083868394317\\
9.80752867803937	4.07664020400874\\
9.81946949377287	4.07169471728776\\
9.80918826565509	4.08232781456542\\
9.81069749120272	4.08074740733407\\
9.81292105937874	4.08145016740015\\
9.81235389858831	4.06974765621526\\
9.82062702785	4.07392026722056\\
9.80850144285274	4.08069780378333\\
9.80335303810372	4.07518766215844\\
9.8153821524184	4.06995909101185\\
9.79849652522332	4.07666978577798\\
9.80443791854923	4.08326866452808\\
9.80367948129818	4.07739286411025\\
9.81244260044484	4.08287197302538\\
9.81182751218745	4.08349889209797\\
9.8185823026934	4.07880073511879\\
9.81204313885275	4.08562049370925\\
9.8055660172054	4.08652272040369\\
9.81491967255175	4.07701061380752\\
9.81479559600784	4.0760219928829\\
9.80732412463745	4.08135178424655\\
9.81559252486344	4.07881853362261\\
9.81146641083581	4.07383747730935\\
9.82078015273637	4.07765033034078\\
9.80731573447058	4.07646444241202\\
9.80776464535689	4.07892350057119\\
9.81408948518208	4.07220011179116\\
9.8019680786131	4.08137492218362\\
9.80895630101425	4.08079865223933\\
9.80454154344072	4.07523767686922\\
9.81013496244544	4.08229015498066\\
9.81690787643597	4.08093064832723\\
9.81550193072573	4.0852177735647\\
9.81621268823442	4.07497627844062\\
9.80505069186972	4.07687340043324\\
9.81000774902836	4.08128661494782\\
9.81827332614021	4.07719333714992\\
9.80284796865458	4.08440380537204\\
9.80366017435602	4.07750916111562\\
9.80235033455499	4.08182070040401\\
9.80379885064621	4.08181277021987\\
9.8132441493542	4.07441614001684\\
9.81239722251284	4.08381569368942\\
9.81637593280428	4.07805422824181\\
9.80922750093102	4.08083443537707\\
9.80428921656932	4.08574459354541\\
9.81581050711903	4.08220369921365\\
9.81510222838846	4.08195174095191\\
9.8165471200334	4.07646537428117\\
9.81255833671007	4.08598406588355\\
9.81331629747855	4.07741598187066\\
9.8043881200121	4.08539600973452\\
9.81743084999622	4.0823690857029\\
9.80813509899284	4.07842304596682\\
9.82205661051821	4.08536628588269\\
9.81211380158069	4.0785999172733\\
9.81344626531153	4.07681136396217\\
9.81318727492089	4.08168195374738\\
9.81611164619182	4.08077570594427\\
9.80852778712006	4.08036239131292\\
9.81622185961434	4.07370125146724\\
9.8115502203723	4.08075207287889\\
9.81630727250521	4.0889039330237\\
9.80989340438177	4.07960919879949\\
9.80890780142064	4.08514654000072\\
9.81931482551023	4.08309568726241\\
9.80802811515567	4.08616461661999\\
9.81162054443088	4.08588053678935\\
9.81815308927055	4.08081450149925\\
9.80724926659557	4.07946835682898\\
9.80402071267254	4.08961683411002\\
9.80668228530513	4.07869127254466\\
9.8139864915701	4.08635320582398\\
9.81475865550354	4.08926501815972\\
9.80943043754413	4.08566477764483\\
9.81409425560561	4.08547487060022\\
9.81446077112636	4.0843207084416\\
9.81669976220696	4.08750520915248\\
9.81856829849866	4.08364636964076\\
9.81725348808637	4.07980976486033\\
9.80972926345012	4.0911082451179\\
9.81199299455723	4.08180397470234\\
9.80465737376163	4.09035044441321\\
9.81872724559012	4.08880781447869\\
9.81916450208089	4.08625264351516\\
9.81418539655747	4.07775439568614\\
9.81758947109963	4.08766065767121\\
9.82211768548579	4.07923191982263\\
9.81444544678308	4.08859109369897\\
9.81933622400999	4.08428403584441\\
9.79983636996664	4.08585303237483\\
9.80526237472385	4.08772705334468\\
9.80322293192545	4.08149178179535\\
9.80744228236367	4.09063428915896\\
9.81796259968481	4.08777766683648\\
9.81181143755181	4.08225824769016\\
9.80903881157453	4.09016924048767\\
9.81367809382318	4.09121567339491\\
9.81352897165028	4.08426096811529\\
9.81855115064755	4.08726361558699\\
9.82754884237822	4.08076857831356\\
9.82104087683539	4.08027805911636\\
9.80217023338485	4.09431776406814\\
9.81658355746522	4.08922403365353\\
9.80569528180441	4.09282113063683\\
9.81858284607001	4.08776562245589\\
9.81450429513667	4.08015173852957\\
9.8148185989798	4.08912697033734\\
9.818294760868	4.08513573792596\\
9.82404378268327	4.07780514447097\\
9.80956176018358	4.0825081516922\\
9.80782274833162	4.08403768860807\\
9.82157084712354	4.08168347266043\\
9.81643326773088	4.08416703878817\\
9.81047070638679	4.08699300403064\\
9.8147219243819	4.09354678456785\\
9.81111217303537	4.08445748240825\\
9.80961107895721	4.08269163066585\\
9.82074624449374	4.09236453938308\\
9.82055441946475	4.08628535177595\\
9.81487834712148	4.08253898972658\\
9.81897010549511	4.09085875343019\\
9.81017171938739	4.08792354762812\\
9.81693963195376	4.08908307279636\\
9.82453559372309	4.08777209715762\\
9.81258188638058	4.09591381735549\\
9.80686872603402	4.09136973855301\\
9.80904514254228	4.09004434180021\\
9.82060123357454	4.08129822450275\\
9.81011653839201	4.08798543253202\\
9.81365702764441	4.09167002152971\\
9.80673696849713	4.09526102104483\\
9.82103111621671	4.08458854674525\\
9.80209483034336	4.09893777824518\\
9.80890520815509	4.09506634797329\\
9.81754966919427	4.09605377481301\\
9.81961667167171	4.08733095060258\\
9.81743055512149	4.09533295856235\\
9.82124477378117	4.09372444577931\\
9.81082672182816	4.0942969245652\\
9.82080787353664	4.0889701804513\\
9.82377026477968	4.08753421233168\\
9.81907387218774	4.08526504799254\\
9.81751734211378	4.09112955333219\\
9.81696716635052	4.0856655529767\\
9.82490657238774	4.09464123110813\\
9.81387015561638	4.08618031839537\\
9.81342179081003	4.09087706341418\\
9.80866256506011	4.08902275650989\\
9.82065830573115	4.0940458306619\\
9.81242949168213	4.08821756838317\\
9.82355985470833	4.08540747770567\\
9.81408715302474	4.08528871496037\\
9.81689090805569	4.0959155888028\\
9.81865834023779	4.08860737634446\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	3\\
1.00237181945506	2.9988567503781\\
1.00616175717013	3.00149048287657\\
1.01170991398133	3.00044586813912\\
1.01907973738893	2.99866104537936\\
1.0238364087871	2.99795717761148\\
1.02626686732277	2.99672545624714\\
1.03014938655646	2.99933963068436\\
1.03583203381944	2.99831379275042\\
1.04337978983841	2.99654837298532\\
1.04825484412207	2.99585536733895\\
1.05074546754319	2.99464281026841\\
1.0547227866141	2.99731201729483\\
1.06054303771879	2.99637402977797\\
1.06827279745548	2.99490911901807\\
1.07314221790221	2.99454613827567\\
1.07568705271868	2.99376853134797\\
1.07986605628343	2.9950649265139\\
1.08582693084927	2.99499310937945\\
1.09374260522108	2.99362592750324\\
1.09840623035382	2.99320198272469\\
1.10101252274645	2.99234532804509\\
1.10529147757091	2.99366009601566\\
1.11139423603834	2.99366878031276\\
1.11949767763244	2.99236316970246\\
1.12422845385447	2.9919037337651\\
1.12689753920842	2.99097022459848\\
1.13129912486778	2.99229634241832\\
1.13756136796346	2.99317985535876\\
1.14585610155023	2.99175321466865\\
1.15047314596306	2.99033711455175\\
1.15320626353164	2.98952023520234\\
1.15765947181079	2.99202603632668\\
1.16406760737998	2.99352580790255\\
1.17255441440146	2.993468726161\\
1.1770950855023	2.99306940416461\\
1.17988814047145	2.99233480362703\\
1.18444079989527	2.99536103251839\\
1.19103040372214	2.99691020471156\\
1.19973097812368	2.99761692091622\\
1.20410841543625	3.00061669567136\\
1.20695639861774	2.99995953571847\\
1.21160400370586	3.00345719546357\\
1.21836943153037	3.00517649856763\\
1.22733909522881	3.00608012370475\\
1.23150987763567	3.00949634638577\\
1.23441141230004	3.00928807752013\\
1.23929025206247	3.01126884214661\\
1.24614240678589	3.01584579455675\\
1.25518697899671	3.02367401490297\\
1.25900258928136	3.02785206305882\\
1.26198464417723	3.02872484543603\\
1.26714273627344	3.02865935724217\\
1.27457725023663	3.02907815149199\\
1.28446023420942	3.03115941467053\\
1.28600625045624	3.03129654538441\\
1.28904782593011	3.03224234563923\\
1.29431169884167	3.03273240812618\\
1.30191295476468	3.03422941396815\\
1.31204680883335	3.03639196965324\\
1.31334457499506	3.03673707292347\\
1.31644370770347	3.03726742966211\\
1.32181399403555	3.03593208370685\\
1.32952256604546	3.03467554116284\\
1.33962999842445	3.0336200081273\\
1.34262711554038	3.03338865527956\\
1.34579983798049	3.03396316770045\\
1.35129447179591	3.03257068357446\\
1.35917950445318	3.03139942226485\\
1.36954205880776	3.02962209974811\\
1.37238259071556	3.02915497235048\\
1.37563143663982	3.02975124653011\\
1.38125360587207	3.02832366511173\\
1.3893193812292	3.02715982173571\\
1.39991754140267	3.02627645580889\\
1.40262134560838	3.02584707924119\\
1.40594657896386	3.02633000881635\\
1.41169742594765	3.02493627539287\\
1.41994583235637	3.02371332726873\\
1.43078214335312	3.02367601728561\\
1.43341292748963	3.02327254296398\\
1.43681459254652	3.02420403070779\\
1.44269406882464	3.0238271515572\\
1.45111914958414	3.02400096858762\\
1.4622223531005	3.02784672930914\\
1.46437078551425	3.02781016613914\\
1.46783949510607	3.02843346217659\\
1.47383968980951	3.02801955689569\\
1.48244002497381	3.02884960789534\\
1.49391153879908	3.03031049260456\\
1.49598815626602	3.03038670524786\\
1.49952761456151	3.0314797231498\\
1.50565173359636	3.03233962467018\\
1.51447900983154	3.0341366180096\\
1.52621314379519	3.03781764711727\\
1.52781268136623	3.03816234703205\\
1.53146491477219	3.03900056767029\\
1.53770502826065	3.04145432238616\\
1.54669924894151	3.04553174983206\\
1.55881885648461	3.04757748483043\\
1.55985788839899	3.0475167327636\\
1.56356599252439	3.04907132630591\\
1.57005426785858	3.0500098998609\\
1.57932166400543	3.05412375913696\\
1.59231234202204	3.0559058461643\\
1.59231234202204	3.0559058461643\\
1.59608410880869	3.05752466807758\\
1.60269337629817	3.05913757665482\\
1.61221127235663	3.0633023437156\\
1.62502919359121	3.06511373067249\\
1.62502919359121	3.06511373067249\\
1.62878880094596	3.06814324716401\\
1.63536652025758	3.07402311366423\\
1.64541687819538	3.07291345424713\\
1.65774919170785	3.0789044547457\\
1.65774919170785	3.0789044547457\\
1.66150272364231	3.08350380932203\\
1.66824400398777	3.08912275356524\\
1.67846474619637	3.08863170378722\\
1.6907850246481	3.0939817020663\\
1.6907850246481	3.0939817020663\\
1.69458754776339	3.09905792688376\\
1.70180897410331	3.10029123578302\\
1.71228922046827	3.09974303645855\\
1.72445213285729	3.10113956659928\\
1.72445213285729	3.10113956659928\\
1.72851323616444	3.10461731096169\\
1.73605517942508	3.10340576609265\\
1.74672954499234	3.10484871205343\\
1.75877329785064	3.10417014155271\\
1.75877329785064	3.10417014155271\\
1.76318346943212	3.10446256577472\\
1.77087683010431	3.10323158686861\\
1.78183755448178	3.10544874214654\\
1.79371378454124	3.10362402110032\\
1.79371378454124	3.10362402110032\\
1.7982125272911	3.1039356750676\\
1.80605953303312	3.10306313454749\\
1.81723694548566	3.10681572143951\\
1.82889416609523	3.10582961094166\\
1.82889416609523	3.10582961094166\\
1.83347707251363	3.10619155342944\\
1.8414739211029	3.10547573721623\\
1.85303525903938	3.10732107443092\\
1.86447159581036	3.10933108236401\\
1.86447159581036	3.10933108236401\\
1.86930972686378	3.10805111332994\\
1.87749346465719	3.1074543425343\\
1.8893271819785	3.11004839452127\\
1.90066017978685	3.11001035253754\\
1.90066017978685	3.11001035253754\\
1.90559086257154	3.10884381664737\\
1.91393119703053	3.10939428996695\\
1.92616871094782	3.11046216466439\\
1.93726585058375	3.1101236655948\\
1.93726585058375	3.1101236655948\\
1.94229118924962	3.10902850717582\\
1.95076417363594	3.11104780476255\\
1.9633171378619	3.11201097380491\\
1.97394809252204	3.11475541861856\\
1.97394809252204	3.11475541861856\\
1.97905939082173	3.11370211789536\\
1.98768314051545	3.11629048596622\\
2.00058029586782	3.11653937085066\\
2.01119730480183	3.11510661238606\\
2.01119730480183	3.11510661238606\\
2.01640432374796	3.11416618846478\\
2.025373308486	3.11583737420574\\
2.03853458461095	3.1173722166113\\
2.04856529244077	3.1196746080778\\
2.05385203283253	3.11904582352825\\
2.06295528316128	3.12228183315291\\
2.07659441876234	3.12237077223368\\
2.08615758372756	3.12399486027419\\
2.0915323435704	3.12340771078927\\
2.1009260440972	3.12512665503476\\
2.11480903744977	3.12629871913214\\
2.12418788386963	3.12867191432938\\
2.129650402636	3.12863772526689\\
2.13920308373476	3.13114850382247\\
2.15338416721067	3.1335516748476\\
2.16215049283296	3.1382623018241\\
2.16768966276527	3.13866764997147\\
2.17759086683907	3.13993733976604\\
2.19226739969099	3.1407976666767\\
2.20081402599494	3.14052693625317\\
2.20654157517049	3.14005933099296\\
2.21667046734406	3.14139532568984\\
2.23175755681916	3.14202933728251\\
2.23978225793521	3.14221949836006\\
2.24560708491851	3.14223024001462\\
2.25590963870425	3.14422696954229\\
2.2711442381573	3.14810609851518\\
2.27885109990007	3.14670513082311\\
2.28476730032674	3.14685205694863\\
2.29513395587886	3.15177713877934\\
2.31097667421014	3.15237263701547\\
2.3180846448431	3.15147071610173\\
2.32407753251025	3.15244520965758\\
2.33483966925055	3.15645306004532\\
2.35104216339211	3.15768184869462\\
2.3573735047949	3.16112556556592\\
2.36344489687384	3.1624787179582\\
2.37465624261001	3.16371624131057\\
2.39125503092034	3.16485083712692\\
2.39722520236472	3.16544619716286\\
2.40341199073451	3.16695559065495\\
2.41497385294042	3.16674011222393\\
2.43193488666285	3.16974897766304\\
2.43716200404254	3.16869684792621\\
2.44344360643281	3.17047617283056\\
2.45507667422988	3.17214494880264\\
2.47267398213877	3.17508914494768\\
2.47702856930585	3.17668913903592\\
2.48339285856187	3.17876377024713\\
2.49523992508663	3.18086048493122\\
2.51291825699659	3.18521975466325\\
2.51711735902396	3.18719333040023\\
2.52386814637209	3.18738592895301\\
2.53611830567366	3.1887960915248\\
2.55402386547807	3.18940310881519\\
2.55775598248009	3.19171121807677\\
2.56459457507999	3.19223554509393\\
2.57700354421564	3.19595954013422\\
2.59502937840445	3.1946372160719\\
2.59841604067413	3.19718226833385\\
2.60534902320804	3.19787654922539\\
2.61793958689365	3.20265479040671\\
2.63587929795401	3.20403026352393\\
2.63907895348269	3.20664007659258\\
2.64609442876461	3.2080986884056\\
2.65926645736837	3.20962274629225\\
2.6771920071861	3.21289655540151\\
2.68012221015827	3.21276477490738\\
2.68725773283815	3.21427118130691\\
2.70054749291865	3.21750800178669\\
2.71855294026969	3.22058795496891\\
2.72108188711158	3.22046586983601\\
2.72830497916251	3.22234699318655\\
2.74199766776206	3.22424121018094\\
2.76001085121798	3.22633247243475\\
2.762113830308	3.22624588747552\\
2.7694632170592	3.22822013581826\\
2.78349275302799	3.23073010366686\\
2.80170649594469	3.22904650733433\\
2.80341076333797	3.22898588925036\\
2.81086170900261	3.23152901696023\\
2.82496243543045	3.23704963621013\\
2.84282387095165	3.24182650361876\\
2.84419153031227	3.24182002738852\\
2.85180568158765	3.24444060841517\\
2.86659680197367	3.24621375909787\\
2.88485169539151	3.24709212283494\\
2.88584861553616	3.24711366975482\\
2.89371815684805	3.24881676884234\\
2.90873558242278	3.25171248384834\\
2.92708641652078	3.25668571545552\\
2.93502857367973	3.25900814306836\\
2.95048022749641	3.26033630963505\\
2.96869072417254	3.25977964504454\\
2.97673627678787	3.26232833707177\\
2.99277881998037	3.2605387636781\\
3.01077668588522	3.26101162903952\\
3.01907410797682	3.263294160149\\
3.03520324306805	3.26415645700251\\
3.05247568963448	3.26818546926348\\
3.06089708562837	3.27073470997019\\
3.07690784920851	3.2771770375584\\
3.09379547497624	3.27965067493785\\
3.10229398533269	3.28327639673729\\
3.11876357918452	3.28916030416558\\
3.13515708328675	3.29241585017286\\
3.14399873268356	3.29468284112222\\
3.16131368830339	3.29669623686941\\
3.17708227459804	3.29862524126309\\
3.18602215795712	3.30114352333492\\
3.20354662707048	3.30353909986875\\
3.21892372291114	3.30592198328781\\
3.22795730343132	3.30898837148808\\
3.24584755850776	3.31140302696057\\
3.26082414747388	3.31161410436707\\
3.26998668308259	3.31509869345399\\
3.28841585767405	3.31688057245956\\
3.30276570578974	3.31677452217035\\
3.31213619276172	3.31996413594502\\
3.33093256560906	3.32152288562731\\
3.34456574349782	3.32162186008603\\
3.35432793965984	3.3233372596303\\
3.37343751433185	3.32624504203308\\
3.38632979713283	3.32961119501819\\
3.3964375545765	3.32986446207001\\
3.41588250587648	3.33333368368037\\
3.42834322046238	3.33387811017811\\
3.438561532599	3.33424624793256\\
3.45807382999808	3.34119824569306\\
3.46992123253605	3.34132956853653\\
3.48023715055153	3.34182005119708\\
3.50028793060542	3.34844666375034\\
3.51151292744598	3.34962589866204\\
3.52196770624353	3.35110834046955\\
3.54289966354435	3.35321821186171\\
3.55348319266986	3.35390938390375\\
3.5640331868098	3.35679648839092\\
3.58545139024756	3.35767796534006\\
3.59514187351623	3.35865739323315\\
3.60579840372453	3.36209759367211\\
3.62728232264634	3.36645281227392\\
3.63645975324793	3.36773221348601\\
3.64737237149184	3.37056966718688\\
3.66941043559537	3.37504788294725\\
3.67797072283082	3.37671999886447\\
3.68901188214284	3.38007591490727\\
3.71174450421545	3.38163029977687\\
3.71936248049061	3.38395420522688\\
3.73070592816335	3.38625553645799\\
3.75376773648648	3.38761332829126\\
3.76099674281667	3.38827249947607\\
3.77257248799752	3.38988830351223\\
3.79569294502349	3.39464856137964\\
3.80215754074709	3.39461412449856\\
3.81381276884291	3.39686053664687\\
3.83736026186479	3.40618584045255\\
3.84311132663838	3.40616164463883\\
3.8551888334464	3.40743885188312\\
3.88036795306689	3.40783853516786\\
3.88499125108136	3.4078244521075\\
3.89719387477448	3.40921214560478\\
3.92276507420135	3.40823384818008\\
3.92702036243775	3.40822563710279\\
3.93917278880688	3.41248579604931\\
3.96500883200191	3.40875749246756\\
3.9683210182036	3.40875468440745\\
3.98059843669167	3.4138547521132\\
4.00651656934189	3.41395286072479\\
4.00914566696083	3.41425115634919\\
4.02156797320586	3.41998332891017\\
4.04766974536427	3.42795938964684\\
4.04951150167813	3.42800709731182\\
4.06276235578444	3.42972456639049\\
4.09056167619575	3.43504475694247\\
4.09056167619575	3.43504475694247\\
4.10412051689167	3.43541111160062\\
4.1322025482467	3.43454672063032\\
4.1322025482467	3.43454672063032\\
4.14602141876874	3.43401198984683\\
4.17359285203903	3.43275803452592\\
4.17359285203903	3.43275803452592\\
4.18755776522615	3.43214064567097\\
4.21445889815278	3.43208235404207\\
4.21445889815278	3.43208235404207\\
4.22856373797353	3.43135487672622\\
4.25513341491468	3.43370210671185\\
4.25513341491468	3.43370210671185\\
4.26941030354311	3.43327667164658\\
4.29555846300323	3.43904093063928\\
4.29555846300323	3.43904093063928\\
4.309946805375	3.43944647542462\\
4.33589325443183	3.44524882049603\\
4.33589325443183	3.44524882049603\\
4.35019013295296	3.44804347808786\\
4.37593899106072	3.45229328748836\\
4.37593899106072	3.45229328748836\\
4.39029317493976	3.45758186591086\\
4.41560903040674	3.4602406843279\\
4.41560903040674	3.4602406843279\\
4.43009633142113	3.46668524544578\\
4.45478806660937	3.47209944681613\\
4.45478806660937	3.47209944681613\\
4.46934883006063	3.47980455723951\\
4.4942247418137	3.48014969474272\\
4.4942247418137	3.48014969474272\\
4.50948298313096	3.48478184626443\\
4.53365956687937	3.48537634962836\\
4.53365956687937	3.48537634962836\\
4.54931643310261	3.4885209764349\\
4.57276092662912	3.49168544292819\\
4.57276092662912	3.49168544292819\\
4.58852298102035	3.49523709149365\\
4.61142865897089	3.50270873465528\\
4.61142865897089	3.50270873465528\\
4.62765636078157	3.50543440754324\\
4.65087958088306	3.50572512628648\\
4.65087958088306	3.50572512628648\\
4.66701766326818	3.51167092978177\\
4.68940396414164	3.51156624909852\\
4.68940396414164	3.51156624909852\\
4.7061038177466	3.51554308652414\\
4.72772265678927	3.5163028334953\\
4.72772265678927	3.5163028334953\\
4.74453551265821	3.52114134983304\\
4.7659022446301	3.52325582439747\\
4.78281619278711	3.52893005084175\\
4.80369979223456	3.53288970552684\\
4.82156522297738	3.53387021479173\\
4.84252601637019	3.53361997997929\\
4.8605323505949	3.53502388746257\\
4.88102387134167	3.53502666365844\\
4.89916590456062	3.53733274359416\\
4.91933251481556	3.53455361606864\\
4.93766944285399	3.53704815977999\\
4.95714656987578	3.53634346506999\\
4.97588892117591	3.53722393554904\\
4.99459397787438	3.54062100353963\\
5.01326836316176	3.54392613080642\\
5.0320439295386	3.5443730407589\\
5.05083736873064	3.54873025905143\\
5.06923526772703	3.54917328539026\\
5.08813873855809	3.55642711692149\\
5.10568043090576	3.55518353848463\\
5.12537789599642	3.55957432643675\\
5.1419526484089	3.56168410292035\\
5.16175550570799	3.56657832723921\\
5.17804137650639	3.57024674798214\\
5.19820500743804	3.57362087733954\\
5.21412860531702	3.57854655625714\\
5.23452216771195	3.58200091690397\\
5.2502873523531	3.58296920952107\\
5.27104836947055	3.58601108649596\\
5.28636953264917	3.58594361000956\\
5.30731046550388	3.59006850009799\\
5.32191124831228	3.59090349780798\\
5.34345727893332	3.59540995566234\\
5.35738190560166	3.59881853000721\\
5.37899612659737	3.60496401392032\\
5.39300643967985	3.60663230401452\\
5.4155202509384	3.6073941353394\\
5.42906965787819	3.60695136114012\\
5.45178899478178	3.60707844377546\\
5.46430503016559	3.60760979651564\\
5.48714891132905	3.60725701313181\\
5.49925340835622	3.6076462100088\\
5.52173554680935	3.61111981639147\\
5.53324050689792	3.61475077091387\\
5.55603548432191	3.62188044322408\\
5.56722907270406	3.62231062108381\\
5.59048265199844	3.62965015957807\\
5.60098637757323	3.63000604858625\\
5.62536736860751	3.63649610206522\\
5.635139590236	3.63681555257434\\
5.65950159301189	3.64318096802432\\
5.66894992968626	3.64349521613289\\
5.69352144617614	3.64758803927138\\
5.70269858950372	3.64789818118723\\
5.7273752634524	3.65217920900793\\
5.73624694669842	3.65257795711945\\
5.76135352216778	3.6560568957991\\
5.76997071673277	3.65666308357716\\
5.79517541887995	3.65944739176456\\
5.80350258463964	3.65974055036926\\
5.82914231753451	3.66065459000693\\
5.83724782597267	3.66006864273029\\
5.86274487768101	3.66099167767989\\
5.87055562328106	3.66019566523498\\
5.89599398946893	3.66094651196803\\
5.90360989858785	3.65995443073939\\
5.92841279626181	3.66460735660693\\
5.93548148775965	3.66485666290673\\
5.96033544009093	3.66950168746072\\
5.96717883748171	3.66976776896489\\
5.99223194000923	3.67361199189691\\
5.9987898986081	3.67389921141688\\
6.02384508394163	3.68100011729172\\
6.03010461104717	3.6814711683591\\
6.05569545916604	3.68429564283023\\
6.06166127244027	3.68453522075771\\
6.08679977342135	3.68931582386566\\
6.09247870779279	3.68952944832969\\
6.11770005770713	3.69382580799927\\
6.12320743441083	3.69405235007326\\
6.14884698646933	3.69620247906749\\
6.15411036718007	3.69642124672264\\
6.17957180085561	3.70010918910242\\
6.18454664129986	3.70031819091297\\
6.21024094857605	3.70518479806294\\
6.21495723665108	3.70538512807033\\
6.24110896509807	3.70659096252199\\
6.24561894832912	3.70687146736435\\
6.27133249064968	3.71012845917345\\
6.27585342636443	3.7103120148551\\
6.30158069930999	3.71284762529341\\
6.30580564741082	3.713020788161\\
6.3314102251042	3.71557241004332\\
6.33540206703618	3.71573752672057\\
6.36086787080271	3.71943717496009\\
6.36461261033417	3.71959353001071\\
6.39042648652809	3.72485517537193\\
6.39383265398903	3.72499880355163\\
6.41966565380761	3.73023962659617\\
6.42272668634365	3.73037004631639\\
6.44857966940166	3.73600019063893\\
6.45149050875055	3.73612481405543\\
6.47766280743646	3.73946280126319\\
6.48020542914499	3.73957259993743\\
6.50670132926913	3.74129579567354\\
6.50905368991603	3.74139817992754\\
6.53600344980201	3.74294697312433\\
6.53810369813711	3.74303909399009\\
6.5646713862867	3.74513140599924\\
6.56652834912471	3.74521354347999\\
6.59290875108918	3.74798944001242\\
6.59447228258105	3.7480591348097\\
6.6210559841916	3.75020463659469\\
6.62230261537949	3.75026061564272\\
6.64988015242977	3.75246779701374\\
6.67713224234902	3.75491795565943\\
6.70410939690886	3.75813789436658\\
6.73074464993204	3.76229913593248\\
6.757062100558	3.76700606629626\\
6.78357689323579	3.76975435394705\\
6.80963447269536	3.77398042264226\\
6.83577757115631	3.77644309944318\\
6.86158815749897	3.77910603475173\\
6.88711351882676	3.78193759250205\\
6.91231720988285	3.78514022676334\\
6.93720602021255	3.78863083829287\\
6.96200219025608	3.79364638446741\\
6.98702753019252	3.79909528971938\\
7.0120884160022	3.80300284798411\\
7.03736702858357	3.80503344840849\\
7.06232423179557	3.80756851095395\\
7.08721672936466	3.80958359645252\\
7.11178390751315	3.81159238132087\\
7.13597032841348	3.8141798362545\\
7.16013315034593	3.8161786100391\\
7.18391099089182	3.81917091624108\\
7.20764399956886	3.82114913779948\\
7.23123981513459	3.82313071328017\\
7.25454032756097	3.8251059416288\\
7.27719594263557	3.82706460671156\\
7.29988533856795	3.82943751010193\\
7.32240736011159	3.83243195276574\\
7.34480047464328	3.8347256219501\\
7.36682752436824	3.83660751928848\\
7.38818530154663	3.84207304359637\\
7.40996255884161	3.84572427128406\\
7.43144810031754	3.84954316008089\\
7.45311198706868	3.85144227307014\\
7.47468888545924	3.85334544947396\\
7.49586200624141	3.85523276987566\\
7.51652138118156	3.85710675560881\\
7.53693992396824	3.85947528020193\\
7.55782171529307	3.86133864302705\\
7.57839802824528	3.86319176802625\\
7.59896219426994	3.86504200307129\\
7.61911810808327	3.86687525332596\\
7.63899999251656	3.86869957966637\\
7.65874469123492	3.87052335422397\\
7.67792459481654	3.8729139733144\\
7.69766416559296	3.87547885685963\\
7.71724055428311	3.87876500454247\\
7.73648362048051	3.8822153795243\\
7.75602188380279	3.88412913987489\\
7.77532370214348	3.88607158827465\\
7.7938509711306	3.88799575837088\\
7.81227229230538	3.88995615993398\\
7.83124793991678	3.89193479562754\\
7.84990116761339	3.89393680856616\\
7.8682709108619	3.89592885918693\\
7.88639323569763	3.89794845880525\\
7.90404756610343	3.8996326706003\\
7.92149219930216	3.90167225118963\\
7.93967600995917	3.9033429285385\\
7.95773073230219	3.90500684033183\\
7.97549405577579	3.90664885124623\\
7.99315768305077	3.90828650445723\\
8.010601758398	3.90990855532534\\
8.02803842233609	3.91153462243476\\
8.04521848199881	3.91314136503993\\
8.06223073163121	3.91473690872972\\
8.07918519376339	3.9163314733061\\
8.09581952004876	3.9179002426632\\
8.11238383154364	3.91946663986978\\
8.12871623819208	3.92101524236079\\
8.14494290535226	3.92255787595787\\
8.16098872681843	3.92408729207556\\
8.17687916906877	3.92560578875904\\
8.19265294405344	3.92711696049577\\
8.20825212216614	3.92861515045832\\
8.22368089477584	3.93010063395079\\
8.23903650850486	3.93158268060501\\
8.25432014615149	3.93306135017574\\
8.26940935155329	3.93452470463837\\
8.28428849669637	3.93597108562008\\
8.29898537003633	3.93740305751941\\
8.31357509125522	3.93882783487011\\
8.32810776919692	3.94025026791907\\
8.34241219586514	3.94165349348534\\
8.35666773632978	3.94305500794884\\
8.37084512280061	3.94445189132899\\
8.38473288045049	3.9458231937605\\
8.39851920191005	3.94718736577841\\
8.41216544962232	3.94859654307662\\
8.42567651431721	3.95007765125395\\
8.43904521853628	3.95146363381923\\
8.45238909827002	3.95304094010004\\
8.46562992961904	3.95447322915773\\
8.47865498349509	3.95596457678021\\
8.49170077621591	3.95726637840865\\
8.50421474176524	3.95854507458059\\
8.51696024724193	3.95982176154773\\
8.52969929358026	3.96108951817279\\
8.54223531477509	3.96233940398188\\
8.55472821560026	3.96358728868577\\
8.56713082716479	3.96482842373224\\
8.57940932652056	3.96604874131239\\
8.5916311954821	3.96726560098668\\
8.60376821121716	3.96847615463409\\
8.61571563609618	3.96966988465746\\
8.62760087117747	3.97085945080874\\
8.63935893949744	3.97203830129427\\
8.65100161715943	3.9732075535779\\
8.66259076118976	3.97437337479016\\
8.67401189763803	3.97552419535588\\
8.68532482201699	3.97666596974852\\
8.69656830359241	3.97780256556674\\
8.70770581376874	3.9789302474528\\
8.71864921265117	3.98004002005382\\
8.72951157322911	3.98114328170648\\
8.74034618078975	3.98224541708094\\
8.75092800091612	3.98332347341113\\
8.76155270888301	3.98440751858307\\
8.77205156726005	3.9854803199586\\
8.78233400248865	3.98653254626453\\
8.79264362615983	3.98758907928267\\
8.80283074671952	3.98863455978198\\
8.81277935286715	3.98965700440291\\
8.82271460304352	3.99067949416895\\
8.83256210506492	3.991694352288\\
8.8423780756152	3.99270734548169\\
8.85201728200673	3.99370343941822\\
8.86159067417474	3.99469405150357\\
8.87116671115869	3.99568030993387\\
8.88063142012227	3.99665638360005\\
8.88994062910249	3.99761766375173\\
8.89915969873066	3.99857084929417\\
8.90835497088645	3.99952277562546\\
8.91741689641093	4.00046207265278\\
8.92631012964829	4.00138501871912\\
8.93522208208381	4.0023110316151\\
8.94393609285915	4.00321756821309\\
8.95266167474999	4.00412638614856\\
8.96124641926713	4.00502158948118\\
8.96982402848039	4.00591709097519\\
8.97822677255136	4.00679534899048\\
8.98663857305023	4.00767555422804\\
8.99491827775702	4.00854291663252\\
9.00332555506503	4.00939927710299\\
9.01166143809238	4.01024931143066\\
9.0198802944172	4.01108833479193\\
9.0280798879931	4.01192630310671\\
9.03619241802591	4.01275627032845\\
9.04422258141916	4.01357868876968\\
9.05209117708107	4.01438540804213\\
9.05992109327239	4.01518899328111\\
9.06765076960553	4.01598310505162\\
9.07537588286287	4.0167775549268\\
9.08302728450319	4.01756522007462\\
9.09048886434149	4.01833410810888\\
9.09789091250232	4.01909760531981\\
9.10532528410862	4.01986518096959\\
9.11287586910909	4.02061002599348\\
9.12045935816805	4.02135883971028\\
9.12790624122183	4.0220948713317\\
9.13535503671259	4.02283179364173\\
9.14263929337848	4.02355311539181\\
9.14990575244119	4.02427334045169\\
9.15700610267187	4.02497774515208\\
9.16409919037055	4.02568206278783\\
9.17101604019805	4.02636949201818\\
9.17788868395757	4.02705312421436\\
9.18471782604672	4.02773301791595\\
9.19146532735935	4.02840536024743\\
9.19813754091513	4.02907076405471\\
9.20467885174453	4.02972365754574\\
9.21117968096515	4.03037304343252\\
9.21759200766013	4.03101410936782\\
9.2240477881398	4.03166004063133\\
9.2303230360906	4.03228841194571\\
9.23660903899609	4.0329183555829\\
9.24277533009151	4.03353678533106\\
9.24900547649623	4.03414531918245\\
9.25517077632843	4.03474798007433\\
9.26138460609409	4.03535584768331\\
9.26743752893756	4.03592789859282\\
9.27344518900209	4.03647574932009\\
9.27939347986132	4.03698839259412\\
9.28527330410699	4.03744578716103\\
9.2910777729241	4.03801255397543\\
9.29680243076859	4.03857192218638\\
9.30250987956535	4.03912999822181\\
9.30815583607756	4.03968244424419\\
9.31371643888147	4.04022691073962\\
9.31925158011163	4.04076925048111\\
9.32479796339086	4.04131305795846\\
9.33012437243167	4.04183564567103\\
9.33544306375109	4.04235781356697\\
9.34073021420284	4.04287721915879\\
9.34599946777971	4.04339519798939\\
9.35120708919774	4.04390744355502\\
9.35638241234016	4.04441683225348\\
9.36145012180034	4.0449159386212\\
9.36641574738993	4.04540528817489\\
9.3713957360124	4.04589634780232\\
9.37630934299544	4.04636470254699\\
9.38107272240959	4.04679510409968\\
9.38587115378894	4.04723697708704\\
9.39049535717378	4.04743386664062\\
9.39518960399221	4.04772708613168\\
9.39984505328982	4.0479720587138\\
9.40434720862061	4.04808350498813\\
9.40885185393398	4.04814277265786\\
9.41331089649191	4.04821731156002\\
9.41774898398568	4.04829182852511\\
9.42227986031756	4.04872694138351\\
9.42663214824962	4.04939411701397\\
9.43085935410981	4.04980823994935\\
9.43506331822364	4.05022029232557\\
9.43928774356692	4.05091642043352\\
9.44348443277387	4.05150428003028\\
9.44773748170858	4.05223022334475\\
9.45172930337973	4.05236189720761\\
9.45578816223215	4.0530113956893\\
9.45969524684421	4.05289239177852\\
9.46351403753936	4.053173077102\\
9.46745590144508	4.0531525182777\\
9.47126494656082	4.05306957464516\\
9.47503305929246	4.05285680112101\\
9.47881091639138	4.05236320326306\\
9.48249795936211	4.052120771932\\
9.48619859907151	4.05214693147575\\
9.49002690618844	4.05223344793448\\
9.49372747695469	4.05232561601326\\
9.49733632408868	4.05198993747231\\
9.50086802508142	4.05156426384581\\
9.50440031294482	4.05154377740578\\
9.50803491370829	4.05151724379718\\
9.51172596006853	4.05148582878191\\
9.51526079257698	4.05179566708626\\
9.5189076543365	4.05205634712647\\
9.52253654971206	4.05232384373999\\
9.52600381722774	4.05253047175567\\
9.52952404281666	4.05270569392339\\
9.53292876136903	4.05285063288854\\
9.53623776861917	4.05315494660801\\
9.53963116560995	4.05328713209011\\
9.54292626348558	4.05344496338202\\
9.54630820379609	4.05359177387804\\
9.54963553680364	4.0537834714719\\
9.55279786429277	4.05388522760791\\
9.55589786487172	4.05395936254308\\
9.55907807557365	4.05384692494213\\
9.56227292392255	4.05379531710543\\
9.56522048200938	4.05368224200784\\
9.56830353835393	4.05366786965392\\
9.57132644675643	4.05336188453194\\
9.57426559114466	4.05304991630781\\
9.57719334439418	4.05319374159867\\
9.58020429948882	4.05296547822343\\
9.58322852760542	4.05304384953473\\
9.58602927517661	4.05309757972198\\
9.58893997606929	4.05311689031292\\
9.59173839555099	4.05310907215151\\
9.59454969199163	4.05297137275031\\
9.59736533464448	4.05291744023973\\
9.60002894736155	4.0528225062587\\
9.60283768985449	4.05275457400759\\
9.60553302983848	4.05269819031745\\
9.60829523632689	4.05253156646748\\
9.6108982108153	4.0523354954075\\
9.61346116327607	4.05211689082754\\
9.61602023951044	4.05225561680374\\
9.61864217888422	4.05220544501165\\
9.62118664966842	4.05207406801529\\
9.62371498638792	4.05223024841381\\
9.62622630224961	4.0524376904713\\
9.62871305062165	4.05264316077944\\
9.63105484703828	4.05275343022038\\
9.6334569094628	4.05288961173811\\
9.63583112591352	4.05307608451438\\
9.63822457370571	4.05296362306182\\
9.64062886731582	4.05287911970382\\
9.6428341666028	4.05275950522849\\
9.645125715727	4.0528302235862\\
9.64745764403476	4.05270555053849\\
9.64971207556524	4.0524963553713\\
9.65198668626591	4.05235901449283\\
9.65410254449272	4.05221771198109\\
9.65630154970738	4.05215075534504\\
9.6584409201142	4.05204499213246\\
9.66039205176357	4.05203129904674\\
9.66237889238952	4.05201594747016\\
9.66445785407782	4.05187419223353\\
9.66643463805408	4.05170366612293\\
9.66852585133333	4.05157821615723\\
9.67053413587751	4.05154742555219\\
9.67256412614131	4.05148806431863\\
9.67462458199534	4.05133445363395\\
9.67662031580337	4.0511379353086\\
9.67852753805933	4.05102096004934\\
9.68048272344203	4.05081689513968\\
9.68231008863748	4.05054492251175\\
9.68410657277666	4.05047954037176\\
9.68589419782984	4.05051449081816\\
9.68759292234945	4.05029510425481\\
9.68933517277982	4.0503946613666\\
9.69114338730485	4.05032908343681\\
9.69287050463825	4.0500642645888\\
9.69454213342712	4.04997592840617\\
9.69625078131397	4.04994191771456\\
9.69790818575215	4.05008679914516\\
9.69947545505284	4.04992654814717\\
9.70105648049355	4.0497427160633\\
9.70261093638941	4.04954031179413\\
9.70422865129768	4.04953212949084\\
9.7057033824711	4.04933956909566\\
9.7071606916345	4.04916541242912\\
9.70867767937765	4.04897612452573\\
9.71028665879101	4.04883149364953\\
9.71171854144212	4.04873774299312\\
9.71307278791713	4.04866319076494\\
9.71454256414598	4.04846508590924\\
9.71589229426363	4.04830853045842\\
9.71726414707456	4.04824935922948\\
9.71859775637031	4.04809945178652\\
9.71991485573872	4.04792374407284\\
9.72130248237562	4.04781095973381\\
9.72249906790559	4.04767381181157\\
9.72380905227871	4.04757293853296\\
9.72508435620994	4.04743859791415\\
9.72640836507744	4.04731398481383\\
9.72752254822269	4.04714862558868\\
9.72882073025482	4.04696397865605\\
9.72985327745815	4.04687111428224\\
9.73090831893209	4.04676317706327\\
9.73200187359094	4.04659306249291\\
9.73321668965835	4.04639799590243\\
9.73438695585194	4.04623400548162\\
9.73541744978434	4.04611872829891\\
9.73649905640426	4.04610230930174\\
9.73753007814156	4.04599143328367\\
9.73866974934854	4.04598342947679\\
9.73979505699218	4.04578444680965\\
9.74088389771764	4.0456806295064\\
9.74185005968451	4.04560299073587\\
9.74295939107823	4.04547079725618\\
9.74399830818287	4.04533745806752\\
9.74481954582036	4.04538068926662\\
9.74574750844279	4.04528671253882\\
9.7468199971107	4.04522966717681\\
9.74776182168455	4.04513433581229\\
9.74861558017325	4.04505217816038\\
9.74938051042146	4.04506350323123\\
9.75034176338812	4.04505125237198\\
9.75117887809677	4.04506165805842\\
9.75206127213275	4.04502085563172\\
9.75289784962255	4.04494438265856\\
9.75373170673024	4.04492465702082\\
9.7545360950268	4.04490379879973\\
9.75541589098663	4.04479183350491\\
9.75621936701667	4.04476063706597\\
9.75705989989654	4.04478030148574\\
9.75771502230541	4.0447099033748\\
9.758537156859	4.04469420779175\\
9.75931383903912	4.04468765734581\\
9.76008810843812	4.04460191566687\\
9.76064195550999	4.04458799531017\\
9.76121355395895	4.04456366093069\\
9.76177652364255	4.04452313925033\\
9.76259729804393	4.04444470940483\\
9.76326527077781	4.04434817791928\\
9.76393540191062	4.04425135014934\\
9.76448429304779	4.04420825569571\\
9.76525831361576	4.04413948274354\\
9.7658404338647	4.04409828272601\\
9.76643554515652	4.044030025575\\
9.7671119668643	4.043983338713\\
9.76785929053051	4.04390380500171\\
9.76847461517758	4.04381436732588\\
9.7691556742983	4.04371685106193\\
9.76972499255341	4.04365763978968\\
9.77017869358909	4.04359516984015\\
9.77087632511903	4.04350402113632\\
9.77142091909247	4.04343958410484\\
9.77193616251034	4.04337320881119\\
9.77237077647922	4.04331078386827\\
9.77300083700137	4.04324122637648\\
9.77353008460809	4.04320480409045\\
9.77398158518418	4.04313817539078\\
9.77457571587133	4.04308037469523\\
9.77509181820641	4.04300015721467\\
9.77554303295683	4.04293810811034\\
9.77605080234054	4.04286119799223\\
9.77648448735039	4.04280568331904\\
9.77693378335091	4.04273418803022\\
9.77743516677594	4.04268384328579\\
9.77791646535476	4.04263498715903\\
9.77827437396332	4.04258409133524\\
9.77876823796915	4.04253242024529\\
9.77915778983682	4.04248522045988\\
9.77945986916225	4.0424623911859\\
9.7797090112854	4.04243090707602\\
9.78013775788647	4.04236491552284\\
9.78046045274251	4.04233374245606\\
9.78083616026687	4.04228161586007\\
9.7811981586825	4.04223961996643\\
9.78149103609422	4.04221561512488\\
9.78185056964003	4.04216871696994\\
9.7822038807241	4.04214507805051\\
9.78248866344015	4.0421064869993\\
9.78283737963637	4.04205265434001\\
9.7830204495636	4.04202510630469\\
9.78322020466613	4.04199118313517\\
9.7835067317941	4.04194227242823\\
9.78392436958821	4.04187024690212\\
9.78416268189553	4.04182978454478\\
9.78452617070474	4.04178800552152\\
9.78466287451195	4.04175940992714\\
9.78492316171974	4.0417338425047\\
9.78512161700807	4.0416958647627\\
9.78536808094591	4.04165402966683\\
9.78555318419362	4.04162337748339\\
9.78577104254271	4.04158308855723\\
9.78601455287288	4.04154276858015\\
9.7862290870166	4.04150172415166\\
9.78640967951453	4.04146833194726\\
9.78655575550137	4.04143685280283\\
9.78678309471426	4.04140792882901\\
9.78702690467694	4.04137717450111\\
9.78722212475202	4.04133657201387\\
9.78741201704679	4.04129687424191\\
9.78748831036809	4.04127896120813\\
9.78782937986932	4.0412357361395\\
9.78790282603272	4.04121849306935\\
9.7881006784364	4.04119459636028\\
9.78834054934298	4.04116434904975\\
9.78842522109016	4.0411440218216\\
9.78877542022728	4.04110274170842\\
9.78882586379672	4.04108986597948\\
9.78912527001107	4.04105484538544\\
9.78932837386805	4.04102148305434\\
9.78952354170899	4.04098817609165\\
9.78970526957616	4.04095343499189\\
9.78993693516977	4.04091088288677\\
9.79017820668976	4.04087437809609\\
9.79028266090509	4.04085188643816\\
9.79039165146633	4.04082853627397\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1.00532529805504	3.00636696380453\\
1.00770333082885	3.00522529048359\\
1.01150697868107	3.00786862982828\\
1.01707812155758	3.00682582136224\\
1.0244805133824	3.00504124804004\\
1.02359317588006	2.99700825988913\\
1.02602403060513	2.99577674639937\\
1.02990660896377	2.9983899112534\\
1.03558890049512	2.99736421611402\\
1.04313587524367	2.99559917311429\\
1.04994918071831	2.99204061398607\\
1.05244784353977	2.99083087059371\\
1.05643563552016	2.99349795768296\\
1.06226938917406	2.99256245005412\\
1.07001580820147	2.99110069971454\\
1.07597840168081	3.00134839948619\\
1.07852262501307	3.00057115319952\\
1.08270527733411	3.0018726232443\\
1.08867441113449	3.00180277635413\\
1.0966033769705	3.00043462652748\\
1.09364761664812	2.99505155639503\\
1.09624059235229	2.99419080583661\\
1.10049897239348	2.99550280379635\\
1.10657323218763	2.99550789430549\\
1.11463947525328	2.99419785947362\\
1.12623368484063	2.99383452004505\\
1.12890535058587	2.99290190956862\\
1.13331258811215	2.99423038873696\\
1.13958377139276	2.99511598350286\\
1.14789102886545	2.99368993806642\\
1.15736340328423	2.98873783649163\\
1.16011474190026	2.98792654698929\\
1.16459648156182	2.99043618715779\\
1.17104487564223	2.99194036490921\\
1.17958441854683	2.99188855112848\\
1.17372536125146	2.99247272818486\\
1.17651112386233	2.99173575139007\\
1.18105146221055	2.99475884180113\\
1.18762292638845	2.99630515722668\\
1.19629933438562	2.99700916904591\\
1.19865484366619	2.99860999529478\\
1.20149234136707	2.99794918409195\\
1.20612133454958	3.00144039346506\\
1.21285859725529	3.00315441573643\\
1.22179016353105	3.00405328049485\\
1.23554532194976	3.00674026348846\\
1.23845977603302	3.00653522295099\\
1.24335803708386	3.00851722751567\\
1.25023612401324	3.01309307110934\\
1.25931387639175	3.02091725001109\\
1.26226481226653	3.02990377371319\\
1.26525199615828	3.03077962087499\\
1.2704208308115	3.03071656756068\\
1.27787194723961	3.03113813629218\\
1.28777782245281	3.03322332146761\\
1.2908056042979	3.03158801852134\\
1.2938581513485	3.03253755193569\\
1.2991412814761	3.03303131636029\\
1.30677050754509	3.03453214361015\\
1.31694177052082	3.03669861627139\\
1.3116674471515	3.03842345541823\\
1.31476040567395	3.03895283033032\\
1.32012160153531	3.03761546181369\\
1.32781806990367	3.03635693345922\\
1.33791029587257	3.03529951660504\\
1.34410864873768	3.03389147423\\
1.34728419386159	3.03446720671684\\
1.35278420555277	3.03307561866725\\
1.36067724336648	3.03190529438742\\
1.37105052244091	3.03012881374439\\
1.37563686083029	3.02740577804653\\
1.37889582116841	3.02800417488344\\
1.38453374848328	3.02657989223659\\
1.39262110430409	3.0254192077676\\
1.4032468914196	3.02453885636537\\
1.39727196797303	3.02396507662263\\
1.40058715840019	3.02444365785408\\
1.40631873845335	3.02304673603437\\
1.41453839287595	3.02182047820754\\
1.42533613771485	3.02177909263963\\
1.43780801637042	3.02889692635139\\
1.4412120018982	3.02983347652469\\
1.4471013240636	3.02945922950782\\
1.45554394253277	3.02963671455834\\
1.46667273287029	3.0334930074093\\
1.46220299784519	3.02096400059291\\
1.46567660897226	3.02158425183057\\
1.47167804279183	3.02116964974452\\
1.4802759055322	3.0219961891878\\
1.49174089945995	3.02345213036782\\
1.48932414643112	3.03533139368891\\
1.49284045882065	3.03642112829412\\
1.49892986297375	3.037277341358\\
1.50771028756361	3.03907213671881\\
1.51938447714415	3.04275398292031\\
1.53402898477303	3.04187756765116\\
1.53769036070476	3.04272154471254\\
1.54395008949367	3.04518304999535\\
1.55297504084204	3.04927024790581\\
1.56513796483929	3.05132329715682\\
1.56644533263366	3.04741374375067\\
1.57016925428243	3.04897331131447\\
1.57668508153393	3.04991689927174\\
1.58599176027036	3.05403570995917\\
1.59903744471877	3.05582305423914\\
1.59308935557433	3.05805880495397\\
1.59685952347492	3.05967936102669\\
1.60346854555346	3.06129399950859\\
1.61298756290899	3.06546229674622\\
1.62580813567157	3.06727555857009\\
1.63172024889519	3.07082333020462\\
1.63548598943455	3.0738636334505\\
1.64208135101677	3.07975962518253\\
1.65216349583751	3.07865307464552\\
1.66453724101028	3.08466024916703\\
1.65103230991257	3.07995554099763\\
1.65476889698004	3.08455128033049\\
1.66148111792971	3.09016692086543\\
1.67165868549955	3.08967046537032\\
1.68392738555463	3.09501735699654\\
1.69402888763078	3.08905557626172\\
1.69784707417433	3.09412623379121\\
1.70509080188704	3.09536011058899\\
1.71559971499604	3.09481533299677\\
1.72779366097734	3.09621191532561\\
1.7180808522026	3.10163367421564\\
1.72212610397949	3.10510702135789\\
1.72963933600411	3.10389031871442\\
1.74027341391796	3.10532849428232\\
1.75227194167854	3.10464555402906\\
1.75226604909453	3.10416985513121\\
1.75665990851642	3.10445722344795\\
1.76432481859999	3.10322117533678\\
1.77524501274877	3.10543322159696\\
1.78707732823112	3.10360431048195\\
1.78961729468738	3.10328447879378\\
1.79410637531521	3.10359291697628\\
1.80193608311199	3.10271728149772\\
1.81308860650011	3.10646623868263\\
1.82471972195329	3.1054776868874\\
1.83107275323835	3.09945112299865\\
1.83567282792823	3.09981401683663\\
1.84369100795651	3.09910137953997\\
1.85527809563875	3.10094465739703\\
1.86673741383365	3.10295188311065\\
1.86953891174834	3.10281874582169\\
1.87440239239949	3.10154539599328\\
1.88262066809954	3.10095383514304\\
1.89449902080833	3.10354645533656\\
1.90587213222117	3.10351144861954\\
1.90264792517357	3.1101013507026\\
1.90758358953141	3.10893632733545\\
1.91593246697046	3.10948836920369\\
1.92818259389185	3.11055783713275\\
1.93929120546072	3.11022042635156\\
1.93835643426976	3.11548430805873\\
1.94337418535931	3.11438810806509\\
1.95184143187052	3.11641172810353\\
1.96439078711322	3.11737739578529\\
1.97502049109246	3.12012713055266\\
1.96948417616999	3.11053338781318\\
1.97459225434517	3.10947804396225\\
1.98320491987784	3.1120594213007\\
1.99608146613116	3.11230447639265\\
2.00668004800707	3.11087141774013\\
2.00599243961745	3.11966330414984\\
2.0111768245197	3.11871743824221\\
2.02011336486443	3.12038697648109\\
2.03323121339897	3.12191993849171\\
2.05189354508522	3.12523936260865\\
2.05717742613789	3.12461205485517\\
2.06628390687061	3.12785644061625\\
2.07993345192974	3.12794814505288\\
2.08134480115274	3.12289590290192\\
2.08670945812778	3.12230519979862\\
2.09608381327839	3.12401976371237\\
2.10993714888633	3.12518761852902\\
2.12601091448369	3.13004060875539\\
2.13147520282412	3.13000783175822\\
2.14103313280544	3.13252114069706\\
2.1552233864313	3.13492680278281\\
2.15926181269481	3.14225072373597\\
2.1647849513891	3.14265431152936\\
2.17466421813758	3.14392332281192\\
2.18931229985227	3.14478243020542\\
2.19914203289752	3.14738263619981\\
2.20485011835784	3.14691268733412\\
2.21495606089162	3.1482502578626\\
2.23001619126527	3.1488842930241\\
2.23561213783446	3.14617576497208\\
2.24141725667147	3.14618323296689\\
2.25169168594098	3.14817916639533\\
2.26688883919845	3.15205983337246\\
2.28373041672979	3.14615761986043\\
2.289660533621	3.14630836319601\\
2.3000506382191	3.15123645762752\\
2.31592854286325	3.15183574102801\\
2.3206178613427	3.15567312072652\\
2.32660751812419	3.15665091128006\\
2.33737153596028	3.16066610814907\\
2.35358168042612	3.16189854089919\\
2.35363396788405	3.16469263244969\\
2.35968731463919	3.16604434519745\\
2.37087238456973	3.16728027864807\\
2.38743621805999	3.16841314215765\\
2.40316577851816	3.17244144049955\\
2.40935103609466	3.17395888195529\\
2.42092450834101	3.17374764299831\\
2.43791023152493	3.1767679013497\\
2.4425779197596	3.16874495813244\\
2.44887335816948	3.17052860764669\\
2.46053214228726	3.17220172666066\\
2.47816840561333	3.175150369339\\
2.47004066018044	3.16983142493467\\
2.4764039882413	3.17189603681982\\
2.48823481691255	3.17398267054388\\
2.50588078464507	3.17832693273496\\
2.51140304295856	3.19125156034859\\
2.5181282911122	3.19143983556628\\
2.53034033545821	3.19284719575483\\
2.54819503609671	3.19345046487746\\
2.55851389619942	3.19481568747185\\
2.5653465499445	3.19534112745608\\
2.57775114915399	3.19906934496226\\
2.59577448779603	3.19774630516409\\
2.59457614653619	3.19029069106055\\
2.60151681723291	3.19098041576225\\
2.61410689937851	3.1957452914364\\
2.63203756327049	3.19711489543095\\
2.6337081076571	3.20852067300215\\
2.64070434430389	3.20997582321675\\
2.65384456506615	3.2114964334096\\
2.6717289440472	3.2147681120007\\
2.67326625552318	3.21899107357949\\
2.68036683982009	3.22049486652773\\
2.69360575331084	3.22373238143148\\
2.71154962925138	3.22681319990708\\
2.7281468144388	3.21874362044896\\
2.73539336484134	3.22062943446647\\
2.74912634567922	3.22252836736115\\
2.76719055858937	3.22462363132687\\
2.76770288474125	3.22751938744072\\
2.77506360143983	3.22949893123233\\
2.78911793322241	3.23201442759227\\
2.80736534613776	3.23033412172877\\
2.80814916603646	3.22873622248551\\
2.81561340331867	3.23128298596212\\
2.8297386578758	3.2368070392064\\
2.84763087886837	3.24158686746049\\
2.8379610857954	3.24125909756644\\
2.84556016166424	3.24387416736052\\
2.86032051708538	3.2456419294472\\
2.87853682919104	3.24651585010135\\
2.88328479520656	3.25291421444373\\
2.89113057059985	3.25461826063971\\
2.90611770364188	3.25751702746063\\
2.93271302269574	3.25882355506667\\
2.94066414992254	3.26115209719071\\
2.95613912632723	3.26248574246844\\
2.9650993729922	3.2560181840719\\
2.97314638655839	3.25856101072771\\
2.98918084582059	3.25677057843853\\
3.01146166015081	3.25949592244733\\
3.01976554756798	3.26177795373108\\
3.03590297848949	3.26264041718192\\
3.05607903201793	3.26666621852589\\
3.06451502214528	3.26921722455024\\
3.08054938429663	3.2756595349932\\
3.09047802041155	3.27748538987679\\
3.09897413558154	3.28110599628023\\
3.11543287849897	3.28698328229574\\
3.14129848448368	3.29063186530561\\
3.15016306768239	3.29290269196332\\
3.1675176048313	3.29492009273627\\
3.17683516140223	3.2949230366914\\
3.18578614898043	3.29743829328082\\
3.20332119500043	3.29983099069887\\
3.21936565134309	3.30182248567573\\
3.22841371235499	3.30488544243783\\
3.24631981954386	3.30729748772139\\
3.25792793798012	3.31206645404146\\
3.26708086099088	3.31554911497515\\
3.28549218314632	3.31732881929951\\
3.30287296400159	3.31676208426073\\
3.31224379634964	3.31995177522203\\
3.33104082087781	3.32151060870053\\
3.35038519721133	3.32487940779747\\
3.36015342127698	3.32660133079016\\
3.37928514052467	3.32951682612888\\
3.39198258100667	3.3339234833239\\
3.40209252947306	3.33418178994015\\
3.42155506465496	3.33766023430326\\
3.42760689889156	3.33013052537908\\
3.43783590379222	3.33049764083818\\
3.45735705780735	3.33744122103433\\
3.46379943752974	3.33827767812909\\
3.47410776983123	3.33876260117079\\
3.49413393950327	3.34537801566165\\
3.51054755596446	3.34899126102809\\
3.52100169671476	3.35047261325377\\
3.5419301667921	3.35258127348195\\
3.5602622519447	3.35994674143562\\
3.57081079986225	3.36284474048406\\
3.59224799308472	3.36373351173846\\
3.5965217745676	3.35984080510691\\
3.60717812324308	3.36328337763531\\
3.62866595629596	3.36764129526357\\
3.63098776579224	3.36630668205742\\
3.6418891646663	3.36913832200756\\
3.66389935165378	3.37361000085293\\
3.68423398135533	3.37267993947412\\
3.69530886767674	3.37603713952753\\
3.71809530522648	3.37759500536378\\
3.71470197337975	3.38178882681514\\
3.72603928602051	3.38408474102245\\
3.74908039736841	3.38543770518887\\
3.76269647563353	3.38736365916177\\
3.77428088120168	3.38898047313032\\
3.79741525761612	3.39374091111443\\
3.80096716990918	3.39157634098709\\
3.81263033863608	3.39381973651866\\
3.83618221191046	3.40313568860847\\
3.84884015719632	3.40874651368701\\
3.86092567615928	3.41002957627203\\
3.88613218730056	3.41043446495121\\
3.87939468562052	3.40193394851642\\
3.89160266813051	3.40331448504894\\
3.91716028728299	3.4023331198566\\
3.92013871422121	3.41414782011383\\
3.93224655897975	3.41840948279007\\
3.95801375029451	3.41466876706685\\
3.96644821656458	3.40765195115592\\
3.97872423361492	3.41274877089632\\
4.00463459460171	3.41284524577476\\
4.01021636205459	3.40981085180747\\
4.02265985554753	3.41553649261045\\
4.04878673989784	3.42350312740357\\
4.04275476202644	3.43024156264547\\
4.05597445534637	3.43195434225734\\
4.08371800450414	3.43727199689763\\
4.08997688983132	3.43080195803486\\
4.10355120381375	3.43116736533558\\
4.13164685650011	3.43030356047488\\
4.12791068623088	3.43728427214037\\
4.1417038742559	3.43674541766725\\
4.16923548962295	3.43548683170215\\
4.17709185893674	3.43337087385474\\
4.19106590531895	3.43275638065882\\
4.21798709650288	3.43270095246174\\
4.21482456125515	3.43076309666712\\
4.22893620267907	3.43003621537119\\
4.25551346218163	3.43238284485177\\
4.25593912511932	3.43696372016701\\
4.27020478805017	3.43653856817935\\
4.29634505138788	3.44230892252674\\
4.29263827949329	3.44306514773638\\
4.30699951245873	3.4434686422951\\
4.3329127298778	3.44927550378968\\
4.32989442749432	3.44484832176636\\
4.34417327745889	3.44763747782476\\
4.36988807226791	3.45188226632575\\
4.37451284309971	3.458107285161\\
4.38883682295088	3.46340352251632\\
4.41412271401528	3.46606574802238\\
4.41459111129199	3.46653512459501\\
4.42904717270091	3.47299051177986\\
4.45371016697367	3.47841380695452\\
4.45343790679914	3.46845779972867\\
4.46801054645511	3.47615366094499\\
4.49289205177409	3.47649751366971\\
4.49949437323874	3.4800646763838\\
4.51477087916443	3.48470131185473\\
4.53897608704568	3.48529934377019\\
4.53257873787938	3.48611692322222\\
4.54822850291911	3.48926127262071\\
4.57166485774603	3.4924256976158\\
4.56920515514903	3.48825115112302\\
4.58497071837662	3.49179620507069\\
4.60787024947494	3.49925822419204\\
4.60732369798805	3.50384892070642\\
4.62353168855915	3.50657187477935\\
4.64673049361597	3.5068601357206\\
4.6556193299715	3.51071249179859\\
4.67175053339221	3.51667091678402\\
4.69414362041973	3.51656890924298\\
4.6914389762094	3.51842529469492\\
4.70811376052864	3.52241168038518\\
4.72972046620423	3.52317407224642\\
4.73449648426234	3.51888555735232\\
4.75132113583046	3.52373359797745\\
4.76993950964533	3.52111750384859\\
4.78687802074664	3.52679185569645\\
4.80766686907081	3.52647479516583\\
4.82557800441577	3.52745704141006\\
4.84044475560193	3.53159762382561\\
4.85845318199258	3.53299889108332\\
4.87578753403851	3.54184665592629\\
4.89387673482382	3.54415252339671\\
4.91814109424837	3.53323111801533\\
4.93648011361679	3.53572367650894\\
4.96114442053586	3.5353988280565\\
4.97990658367011	3.53628260512597\\
4.99567271358466	3.54274894709905\\
5.0143404548697	3.54605701380761\\
5.02543970478917	3.54301556101396\\
5.04421534479107	3.54736524782649\\
5.0757257193719	3.550524139204\\
5.09464649115622	3.55778651024068\\
5.11180508504187	3.56136422877687\\
5.13149442847426	3.56576810413538\\
5.14556934589939	3.56223443260791\\
5.16538327900404	3.56713264209066\\
5.18262754849935	3.56332766353517\\
5.20284505220233	3.56669936546368\\
5.21761490990125	3.57293262015744\\
5.23805152695109	3.57638469673225\\
5.24390091641289	3.57852421069564\\
5.26466010497934	3.58155659685373\\
5.28598542813868	3.57900881050096\\
5.30696166035653	3.58312539536956\\
5.32697668534434	3.59052858309324\\
5.34854521748104	3.59503913130321\\
5.35243123536251	3.59521871508338\\
5.37404484979664	3.60135359598846\\
5.38673851992121	3.60246383596864\\
5.40924873172372	3.60321914140133\\
5.42858160060411	3.60639946681715\\
5.45130190525858	3.60652609058952\\
5.46219864497205	3.60677544971476\\
5.48503830233857	3.60642084772512\\
5.4968408594957	3.60866581933206\\
5.51930751021786	3.61213822282235\\
5.5402034339601	3.61783164682288\\
5.56300992542723	3.62497370840507\\
5.5652632529127	3.62333915783415\\
5.58850287213263	3.63067899053996\\
5.59929405348651	3.62819703278484\\
5.6236780252591	3.63468229240155\\
5.63406867198242	3.64025388603249\\
5.65840642701555	3.64662432540056\\
5.66697116894259	3.6452840442981\\
5.69152392001763	3.64937706334608\\
5.70768892063025	3.64252451968441\\
5.73241776953973	3.64680377876944\\
5.73164145644375	3.65895079654603\\
5.75669169848509	3.66243162279933\\
5.77672360734518	3.65315590288567\\
5.80197769799203	3.65594359677559\\
5.80045665806402	3.66452464141799\\
5.82605583783357	3.66543714507696\\
5.84152017561892	3.65822961815598\\
5.86704629282701	3.65915597254977\\
5.86861547756684	3.65696759946466\\
5.89406371121108	3.65771608568458\\
5.90020828090323	3.66694622306315\\
5.92495738749676	3.67160503936605\\
5.92906468211511	3.66735038984378\\
5.95387770118382	3.67199297724968\\
5.96720266199788	3.66429883547756\\
5.99228671343316	3.6681373633623\\
5.99824280529744	3.67699111372285\\
6.02327830420263	3.68409751680526\\
6.03661851841206	3.68187987759422\\
6.06223469859017	3.68471023230092\\
6.06781899445047	3.69145902575781\\
6.09294419075036	3.69625383775893\\
6.0919938570368	3.68760323944424\\
6.11722399795138	3.69189695021249\\
6.11741390855505	3.69892012629703\\
6.14300199536384	3.70106819078126\\
6.15288998663338	3.70006084477445\\
6.17832604898796	3.70375138725168\\
6.18531078885375	3.69998217758213\\
6.21101014332008	3.70484898002073\\
6.21165632732968	3.70022717262914\\
6.2378229098303	3.7014286081457\\
6.23964673552034	3.7117730389137\\
6.26530844907344	3.71502939819049\\
6.27354886591244	3.71277265889348\\
6.29925303582802	3.71530805657238\\
6.30021148175149	3.71425632816\\
6.32578650630109	3.71680423468041\\
6.32995455771155	3.7121927346249\\
6.35541811328623	3.71588444585523\\
6.36339882929288	3.72264068988512\\
6.38919094040961	3.72790565948078\\
6.39906058547475	3.72945962776012\\
6.42489009023187	3.73471091046785\\
6.41894294702148	3.72819689832821\\
6.44479268663818	3.73382074497413\\
6.45800455127227	3.73331495272444\\
6.48421871018717	3.73665560019789\\
6.47531502591599	3.74302945391588\\
6.50177197565797	3.74475036633165\\
6.50598335900473	3.73897760399124\\
6.53293368018273	3.74052298811794\\
6.53105146622613	3.74394296741356\\
6.55758556670021	3.74603026457388\\
6.56573827985916	3.74042449271235\\
6.59214168027619	3.74319623615587\\
6.59734967081279	3.7486818283443\\
6.62394157100928	3.75082990874216\\
6.6188324141951	3.74874897473472\\
6.64626852094153	3.75363719590864\\
6.67080707988351	3.7563645925376\\
6.69760360169828	3.76326314829979\\
6.7285258883123	3.75681528903037\\
6.75838335191383	3.76884562924612\\
6.78755621341922	3.77309916883581\\
6.8137582791324	3.77608351854725\\
6.84160283448821	3.77794324195169\\
6.8649320031343	3.78212186674378\\
6.88980034348419	3.78787544916778\\
6.91895759214389	3.78272087606086\\
6.93147584938518	3.7929658656529\\
6.96458645060661	3.78902539887164\\
6.98675897030103	3.80530847431748\\
7.00696998613442	3.80526069609079\\
7.03304009022049	3.80682220197123\\
7.06403168348403	3.80673380226101\\
7.08946458411114	3.80883621590851\\
7.11675634460978	3.81452440195649\\
7.13495981754494	3.81587967863443\\
7.16212991114689	3.8216622247394\\
7.19089161223514	3.82240032669288\\
7.2077263460681	3.81477003022354\\
7.22569918996165	3.82819778837636\\
7.26042267089291	3.82753357840894\\
7.27666328719824	3.83358964284093\\
7.2939444712407	3.82782408304024\\
7.31556873541119	3.83373171614571\\
7.34576548174183	3.82782808790886\\
7.36809756324124	3.83463068252448\\
7.38147393429854	3.84884118348657\\
7.40476099764609	3.84643953192487\\
7.4365878910412	3.85212467525903\\
7.44653545838104	3.85059654332412\\
7.47383791252244	3.85710883753295\\
7.50293080121397	3.85180282098931\\
7.52197761963279	3.85073885699794\\
7.53455917704049	3.86272165954294\\
7.55780335560178	3.86199850934483\\
7.57450384074785	3.85785990947784\\
7.5987530602305	3.87033175988938\\
7.6211181631593	3.86614321770351\\
7.63386843027013	3.8636248052914\\
7.66556962631613	3.87719680541742\\
7.6769189835799	3.8765349046486\\
7.69849276250436	3.87910849810878\\
7.72397108078598	3.87228612520941\\
7.73437649176237	3.88188513184535\\
7.75142477517284	3.88209132238529\\
7.78081749002773	3.87997849226323\\
7.7880915501139	3.88383520120104\\
7.81390145190105	3.88675200526441\\
7.83475215425744	3.88918735104275\\
7.85365511776478	3.8904420850648\\
7.87068944197992	3.89072333857663\\
7.89265040094182	3.89716474666346\\
7.90203931692774	3.89496295096616\\
7.92147910460801	3.90099577910799\\
7.93354137751954	3.90882840378722\\
7.96349767071589	3.90900417618024\\
7.97509727778506	3.9108369358698\\
7.998470139365	3.91072250941085\\
8.00452605277986	3.90459778607764\\
8.0269829407789	3.91553212007229\\
8.04647920453167	3.91274730724901\\
8.05563750496315	3.91021246528091\\
8.08529204594298	3.91761507023399\\
8.09590911765367	3.9139183667884\\
8.11877679860275	3.91751869523401\\
8.12813000077505	3.92569360419783\\
8.14905352961761	3.92172381145315\\
8.16274282955202	3.93052915161413\\
8.17919110642842	3.92230347201073\\
8.19580883006886	3.92798073224806\\
8.21494107891126	3.92579906439286\\
8.22363875825853	3.92704528365109\\
8.23301490036111	3.92608700692487\\
8.24831407924152	3.94007856512555\\
8.27081787545085	3.93861132947455\\
8.28939760679436	3.94059652940007\\
8.30516440471062	3.93083903420991\\
8.30847983233878	3.94201606735313\\
8.33336997540035	3.93846981931043\\
8.3383984812422	3.94272843861662\\
8.34995936840655	3.93659919268096\\
8.37697502136159	3.94306103956021\\
8.38876226859637	3.94218341206808\\
8.40005422784742	3.95274782595169\\
8.41399572285287	3.95459488565565\\
8.43268824981307	3.94512917477767\\
8.43232483184393	3.95727978646847\\
8.4474110305879	3.94724185920277\\
8.46868029775141	3.94987723885011\\
8.47384272007354	3.955666632301\\
8.4980468000914	3.96067562504399\\
8.5066519049592	3.95246883880317\\
8.51421816471885	3.96599951386377\\
8.53474714509531	3.96661693483935\\
8.54348812299578	3.95756765406475\\
8.5501468017486	3.96708836689987\\
8.57342811956565	3.96706259533412\\
8.58002920428323	3.967429764531\\
8.58787791358673	3.97178779961202\\
8.60784815417577	3.96973564776223\\
8.61481421323443	3.97037330639083\\
8.62552153467588	3.97787099710868\\
8.63744923641472	3.97863100417764\\
8.64428043812831	3.97713679201155\\
8.6617448086089	3.97621892247508\\
8.67138180966906	3.98148956431755\\
8.68141204127663	3.9748909375825\\
8.69385505542776	3.97126638831355\\
8.70919313756919	3.98368008691546\\
8.71989728769671	3.97810897925173\\
8.72441878065575	3.97572024958934\\
8.74715162300686	3.9828350359354\\
8.74508036796218	3.97987415318538\\
8.75744830772486	3.98178570528234\\
8.77776147709043	3.98577300994091\\
8.77755729833343	3.98149246176854\\
8.7864784056285	3.99260452345686\\
8.80954057892898	3.99470189098244\\
8.81149977556521	3.99533664474466\\
8.82249536075041	3.99025061750464\\
8.82786448640319	3.98579508024033\\
8.84426126014372	3.99003418369644\\
8.85154145620297	3.98961734399565\\
8.85454005192615	3.99890291037667\\
8.86930061996254	3.98882331972121\\
8.88367167475127	3.99267648628597\\
8.89260949432407	3.99402566342743\\
8.89585163901981	3.99336754498405\\
8.90615177232137	4.00312039327751\\
8.92292156214164	4.0034380924315\\
8.92272474507124	4.00069756029278\\
8.94132051425499	4.00394681822158\\
8.94051779698167	4.00507164708131\\
8.95542691755873	4.00276393107853\\
8.95691159812353	4.00229320700176\\
8.97255281737793	4.00776065363001\\
8.97468874947174	4.00033836124246\\
8.98708336377281	4.00309635119059\\
8.9952280193414	4.01379363895016\\
9.00493228306011	4.00616683916555\\
9.0166753853441	4.00540506626843\\
9.01647796016909	4.01350070708352\\
9.02420434027634	4.01653616597641\\
9.0337047637937	4.01259203170872\\
9.0479521985065	4.0169399279581\\
9.05401487446083	4.01083772518095\\
9.06323483362983	4.01291925317473\\
9.06486148562668	4.01071009649142\\
9.06844822053085	4.02278695532233\\
9.08882564772831	4.01589853986568\\
9.09333697825082	4.02077139104379\\
9.0926254295548	4.01486866890791\\
9.11102211172039	4.02540658318383\\
9.11114602761432	4.01707722012414\\
9.12191177643024	4.0231329783383\\
9.12111353150244	4.02661657315822\\
9.13560881127388	4.02862206825178\\
9.13724583594373	4.02986261564165\\
9.15594507817075	4.01854301796621\\
9.15580766117606	4.02247264001144\\
9.16899595516741	4.03201703696034\\
9.17425770869188	4.02896951976034\\
9.179888550306	4.02444931098079\\
9.18800087720191	4.02289143529198\\
9.19514328234646	4.0226340947514\\
9.20475116709437	4.03061178093145\\
9.21026432271983	4.02539823630224\\
9.21808186257384	4.02671468312105\\
9.21368058930593	4.02962815096913\\
9.22802040405827	4.03645722292348\\
9.22904316962841	4.03090814704065\\
9.24045216482168	4.02937044287209\\
9.2479476898309	4.03611328539666\\
9.25575683277098	4.02969795560423\\
9.25115699443525	4.03210229562066\\
9.26494859451042	4.03348536083948\\
9.26891475990633	4.03427941901811\\
9.27415919473084	4.03485566051126\\
9.28173308453879	4.03012541447871\\
9.2897015528113	4.03532242999397\\
9.29412562271141	4.04450229238677\\
9.29690732469573	4.04092189569376\\
9.30151237017194	4.04407265402525\\
9.31033702541682	4.03974265788809\\
9.31185697516301	4.04284673328903\\
9.31358351843427	4.03437201069967\\
9.33002116199119	4.04346078684332\\
9.33168649436494	4.04073179124864\\
9.33549549395055	4.03760804895489\\
9.33497679928306	4.04549810852731\\
9.340946076815	4.04380124208391\\
9.34418654803078	4.04284760067048\\
9.35248400403525	4.04667875558061\\
9.36149398923963	4.0463309616767\\
9.36217556260997	4.04027736420466\\
9.36466109586984	4.05211242025298\\
9.37907414923109	4.04713167557641\\
9.37817944353963	4.04032694024291\\
9.39087407863348	4.04860426846953\\
9.38368629759229	4.05356011197438\\
9.38825696398966	4.04972049849002\\
9.40392768113656	4.04834686694554\\
9.40139501542613	4.0498983446177\\
9.40779782177885	4.04879854862418\\
9.40893810690895	4.0516749058515\\
9.4136881576952	4.04263670606325\\
9.42788559055299	4.05328547460599\\
9.43204552795739	4.04356931493957\\
9.43369043497435	4.04514450619592\\
9.43977327547358	4.05344550654766\\
9.44318946000461	4.05464280601572\\
9.4372208733482	4.05305776140737\\
9.45337272395275	4.05245834623846\\
9.45181658210808	4.04890579340418\\
9.46245763772731	4.05415866120293\\
9.46631923104007	4.04640735105653\\
9.4591105757296	4.05345252653727\\
9.46944787668009	4.05090011904024\\
9.4733626469811	4.05102515874787\\
9.47998888821908	4.05346215072845\\
9.48125863846202	4.04892061966518\\
9.4771428739158	4.04562396598469\\
9.49168494347396	4.05572754083445\\
9.49429895099218	4.05140479835974\\
9.48771951004521	4.04743568549764\\
9.49376181655558	4.04603929431146\\
9.50586245552008	4.04671601243838\\
9.50605017243978	4.05194612037881\\
9.50366810257226	4.05519067427669\\
9.51335228339836	4.04656526512052\\
9.5146192691982	4.05437091603952\\
9.51581419116737	4.05382217831544\\
9.52878355701498	4.05326858557849\\
9.52873488422134	4.05929870568819\\
9.53516841491567	4.05480551675024\\
9.5397582930295	4.04809625857388\\
9.53637617568141	4.05495592537167\\
9.54387381911456	4.05212421135337\\
9.5366306716464	4.05371570316504\\
9.54113970769288	4.05171050829137\\
9.55241617605976	4.04854499144118\\
9.55684038711384	4.04752563612374\\
9.56036134235628	4.0591486617016\\
9.55479154411318	4.05536570264282\\
9.56929703633529	4.04732351277947\\
9.56011266793546	4.04976421953543\\
9.56947748379149	4.05608768079713\\
9.57448291464865	4.05342465458456\\
9.57631097193692	4.04649318864433\\
9.57286375538711	4.05672285090354\\
9.57749153206445	4.05648760753192\\
9.58820708714859	4.04737788034483\\
9.58741206772492	4.0562173667419\\
9.5899117364023	4.04937078129569\\
9.59754566875688	4.05948179787108\\
9.59478042510371	4.05590004117447\\
9.60159093678676	4.04867040653369\\
9.59446883260929	4.05449940777443\\
9.59608091602726	4.04621471371186\\
9.60009345708023	4.05720524991475\\
9.60655432848282	4.04870125830088\\
9.60903342758211	4.04773280194184\\
9.61734713419509	4.04971316072385\\
9.61341497726473	4.05543175521172\\
9.61984362378197	4.05613350130608\\
9.6192007598978	4.04761551937071\\
9.62475710774907	4.05199116973595\\
9.62511793981227	4.04985427856692\\
9.63539622096829	4.04922391257541\\
9.63200378291942	4.05066134032399\\
9.6307986066989	4.04595144609898\\
9.63820880770797	4.05853053200038\\
9.63711183832229	4.05803471079956\\
9.64696443789175	4.05112700491014\\
9.63863809948247	4.04822227671797\\
9.6423863003825	4.05778438249101\\
9.64781971850111	4.05735042540914\\
9.64415246912976	4.05415299387085\\
9.65293175595474	4.04897814120108\\
9.64706411829163	4.04920904422708\\
9.66084499478533	4.05773853098506\\
9.66545270281517	4.0450932613434\\
9.66368495242066	4.04615690011423\\
9.66426472592481	4.05633052107808\\
9.66912426225285	4.05282484709235\\
9.66304113913862	4.05572755695486\\
9.66384770830345	4.04838574705877\\
9.66353240970427	4.05009872272262\\
9.66586855399626	4.05650426638664\\
9.6704511202398	4.05643058042393\\
9.67034297123527	4.04722780129504\\
9.67209683347142	4.05457051974514\\
9.68328366362815	4.0567394502652\\
9.68809312756756	4.05486568232729\\
9.69117307897726	4.05473301783453\\
9.68338984244721	4.04379902112547\\
9.69088554345673	4.04991025013976\\
9.68781614339568	4.05548602857438\\
9.68488494992802	4.04869630512742\\
9.68780536328814	4.04363922929975\\
9.69734220179345	4.05582386415039\\
9.69460386785184	4.04630895605254\\
9.70366541709937	4.05294376386736\\
9.70507061970718	4.05626185097782\\
9.70723223739549	4.05676833997513\\
9.70115348285	4.05180215475238\\
9.70879585821101	4.05126265638242\\
9.70853897001572	4.04919129028452\\
9.70728538003341	4.05312115579069\\
9.70217916690311	4.05464722559894\\
9.71356828085001	4.05046891350689\\
9.71532744537657	4.04568964870043\\
9.70891852305589	4.05081542882797\\
9.72059709437213	4.05277240586364\\
9.7137771407836	4.0450585037281\\
9.72072356394952	4.05140294389273\\
9.72364254402282	4.05402245146333\\
9.7166481407675	4.05058461205442\\
9.72297121268382	4.0417518108406\\
9.71809235348421	4.04534841293952\\
9.72113683665205	4.04644445293273\\
9.71925410239387	4.048285266119\\
9.72877894409495	4.0418735294739\\
9.72491559244592	4.05394811267025\\
9.7342777495902	4.04021476222552\\
9.73499091034341	4.04326477948386\\
9.72996930558179	4.04160661785555\\
9.72797985019454	4.05047831607013\\
9.72737862177316	4.04498912559712\\
9.73566131737627	4.04194220063684\\
9.73820079834613	4.04743351295945\\
9.73599262618429	4.04244168746884\\
9.73629646607876	4.04981680277445\\
9.7320984489351	4.04750442039351\\
9.73384791630154	4.04458768915992\\
9.74774958744268	4.05052641014934\\
9.73552007657869	4.04882057988767\\
9.73751407531407	4.04526405283229\\
9.74921101972276	4.03850261877953\\
9.74932959135411	4.04939526924185\\
9.74141588166064	4.05112521249808\\
9.74941776517839	4.05072238084979\\
9.75077225391434	4.04492067673193\\
9.75332799492482	4.03926445853846\\
9.74266995048738	4.04274034450168\\
9.75015682139613	4.04116729622826\\
9.75195257735896	4.04762348319682\\
9.75679808441247	4.05061934264606\\
9.75201535092035	4.04352529414435\\
9.75288487500046	4.04223236715073\\
9.75378590241976	4.05147126690503\\
9.75488341458193	4.04473515200049\\
9.74945291928997	4.04040889166173\\
9.7626903686054	4.04321465709475\\
9.75208710504437	4.04258432033245\\
9.75399111208267	4.04114581956667\\
9.76130766025023	4.05141583720244\\
9.76603719368068	4.03829179273535\\
9.76634243370841	4.04020392448023\\
9.76818018489547	4.04210999468077\\
9.75792340680822	4.05079815656117\\
9.76699333669618	4.05044725628038\\
9.76635535570145	4.04971167564476\\
9.76909815493722	4.04223503641363\\
9.75934046553366	4.0485326437155\\
9.76781980576244	4.04316915003775\\
9.77216360075994	4.05047882876235\\
9.75981816564424	4.04086454553687\\
9.76099907135307	4.04860710008006\\
9.766393082632	4.04505181706682\\
9.7662618486737	4.05047827942685\\
9.77061805322605	4.04608765494083\\
9.77486318625789	4.0425274999904\\
9.76414581412673	4.04884751740703\\
9.77362915183036	4.04833249539948\\
9.77391341158839	4.04628783438461\\
9.77752820642382	4.04460942846218\\
9.7698986655893	4.05030902881296\\
9.76886480576615	4.04021838188582\\
9.77824094791004	4.04702668438669\\
9.76974713431698	4.04688253626549\\
9.77621512021306	4.04964610745775\\
9.77514402049099	4.042698955504\\
9.77675496948654	4.04972055934533\\
9.77391674118677	4.03948126656624\\
9.77775646518682	4.04627594905827\\
9.77102214303222	4.04096579654363\\
9.77159458418437	4.04011211579912\\
9.77725503690199	4.03784194735556\\
9.77204996962986	4.04180436776797\\
9.77573155046808	4.03827815787991\\
9.77929655099404	4.03568961928934\\
9.78412822483173	4.03822520318542\\
9.77867045847175	4.04572727616225\\
9.78051672148355	4.03910230378058\\
9.78424821485817	4.04876010529024\\
9.77542944322074	4.03556252063217\\
9.78009563940932	4.03607907885519\\
9.77619625807616	4.03645153172187\\
9.77807022509192	4.03808437007183\\
9.78375684250332	4.04065346532527\\
9.78569466284388	4.04863022805402\\
9.78637598527555	4.03609513507519\\
9.78822409151568	4.04008439325003\\
9.7874205197401	4.04604130958737\\
9.78112172776236	4.04830611261885\\
9.78856991467742	4.04369641729732\\
9.78127236358	4.04348447839438\\
9.79143465247352	4.03958195811695\\
9.78098089407166	4.03469395804086\\
9.79071139432038	4.04353753694869\\
9.78916951056383	4.0452132449183\\
9.78702126314375	4.03717665188986\\
9.79041232649309	4.04467797892686\\
9.78791783761831	4.04317842146301\\
9.79130068711981	4.04568185025224\\
9.78940293546409	4.04021697376948\\
9.79344756142343	4.04321924859676\\
9.7844791986033	4.03694988043547\\
9.78425029976127	4.03795168657464\\
9.79326478499469	4.04693371399435\\
9.79412422385424	4.04773549205116\\
9.79270410202737	4.03652027602147\\
9.78249172998957	4.04339749697039\\
9.79193181459149	4.03518716749085\\
9.78428978530918	4.03429884725394\\
9.78431824276282	4.03772772081165\\
9.79416976740207	4.03929117471789\\
9.78189203559731	4.04327711289923\\
9.79324952331912	4.0352160835255\\
9.781917162514	4.03918937964198\\
9.7878915870635	4.03986720283588\\
9.78881043250474	4.04054074254449\\
9.79020460620495	4.04145049554123\\
9.78981405871917	4.04492866667543\\
9.78696659380682	4.04162508734059\\
9.79123413392182	4.03668677164444\\
9.79106382966039	4.03680887647543\\
9.79108683249622	4.03474416285926\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	5\\
1.00212064911966	4.99033508395466\\
1.00574610458858	4.97574327263814\\
1.01111487451963	4.9645198008704\\
1.01569520364392	4.95919526816663\\
1.01569520364392	4.95919526816663\\
1.0178951726156	4.95215537271204\\
1.0215473215447	4.93662922460473\\
1.02699504179186	4.927940536099\\
1.0318384600558	4.92400635155477\\
1.0318384600558	4.92400635155477\\
1.03404119777059	4.91599202970288\\
1.03780293385291	4.90439797993267\\
1.043368852306	4.89886435039926\\
1.04845695552761	4.89519902396467\\
1.04845695552761	4.89519902396467\\
1.05071212391489	4.88746259340667\\
1.05456391877035	4.87765012906976\\
1.0602476019461	4.87273948279444\\
1.06547865050221	4.86812791691457\\
1.06547865050221	4.86812791691457\\
1.0677029054811	4.85689013412488\\
1.07164900173413	4.84842019067957\\
1.07745619910355	4.8436540916254\\
1.08279712436757	4.83942048473518\\
1.08279712436757	4.83942048473518\\
1.08508808386596	4.82960416942517\\
1.08912709067846	4.82279974799211\\
1.09505676784278	4.81866656279206\\
1.10048026911583	4.80703785940904\\
1.10048026911583	4.80703785940904\\
1.10289718747138	4.80062478729231\\
1.10699614569864	4.79426453489707\\
1.11289977605161	4.78355040972073\\
1.11841535577412	4.76991977016992\\
1.11841535577412	4.76991977016992\\
1.12084346275844	4.76246307099668\\
1.12505078362325	4.75766924272506\\
1.13096045573759	4.74483134084908\\
1.13686314298385	4.7434085595551\\
1.13686314298385	4.7434085595551\\
1.13926008648172	4.73307090658464\\
1.14356978227207	4.72871687142708\\
1.14954002623007	4.71460840410892\\
1.15559419011082	4.71446911722587\\
1.15559419011082	4.71446911722587\\
1.15802638010679	4.70416829839137\\
1.16244163599164	4.70035927632987\\
1.16854183382243	4.68939419501012\\
1.17477018021205	4.68834069167381\\
1.17477018021205	4.68834069167381\\
1.17732411498042	4.6823872032853\\
1.18165800513705	4.67237751931806\\
1.18794569064711	4.66831950268126\\
1.19438381483766	4.66384276898595\\
1.19438381483766	4.66384276898595\\
1.19700967410002	4.65783515151987\\
1.201445430921	4.64810874187272\\
1.20786772714755	4.64400445247511\\
1.2144415389155	4.63956755582417\\
1.2144415389155	4.63956755582417\\
1.21706559798108	4.63313980768803\\
1.22166038036528	4.62710815294957\\
1.22817592819287	4.62241944569018\\
1.23507209512328	4.61929507861494\\
1.23507209512328	4.61929507861494\\
1.23776544004518	4.61327068963729\\
1.24235145577861	4.60491527324058\\
1.24896653668732	4.59975194033283\\
1.25615895165304	4.59715834755422\\
1.25615895165304	4.59715834755422\\
1.25888698605256	4.59105098681438\\
1.26350152547788	4.58175846586073\\
1.27025846997852	4.57719767050757\\
1.27776453789384	4.57455872498905\\
1.27776453789384	4.57455872498905\\
1.28056801696437	4.56902656708153\\
1.28528957119772	4.56116046262979\\
1.29218925290862	4.55725984007128\\
1.29999362172483	4.55459930063501\\
1.29999362172483	4.55459930063501\\
1.30287084046587	4.55028141319806\\
1.30773211600948	4.54485043403884\\
1.31475735724308	4.54081417668043\\
1.32278985112834	4.53814530247181\\
1.32278985112834	4.53814530247181\\
1.32573930843611	4.53386888988086\\
1.3307321142445	4.529313102681\\
1.33791805302699	4.52579284576665\\
1.34610397975511	4.52317502252525\\
1.34610397975511	4.52317502252525\\
1.34912549197647	4.51905605258934\\
1.35420113620284	4.51403402646659\\
1.36151769228064	4.51031866124514\\
1.36986685598147	4.50771573382434\\
1.36986685598147	4.50771573382434\\
1.37297015770391	4.50431762531455\\
1.37802623879787	4.49634898126999\\
1.38549576813339	4.49291511711738\\
1.39406730412368	4.49033050676617\\
1.39406730412368	4.49033050676617\\
1.39724957866253	4.48701106622502\\
1.40241860022475	4.47982122541644\\
1.41004356484883	4.47646816920775\\
1.4188257985201	4.47390676923631\\
1.4188257985201	4.47390676923631\\
1.42208783199439	4.47072648141837\\
1.42737174075889	4.46388046490293\\
1.43515522342528	4.4605672504354\\
1.44404127992112	4.45805923729199\\
1.44404127992112	4.45805923729199\\
1.44738403181536	4.45507976089195\\
1.45278349047808	4.44931308818028\\
1.4607265559296	4.44620112725583\\
1.46992490612743	4.44369131740302\\
1.46992490612743	4.44369131740302\\
1.47334863247912	4.44083069215725\\
1.47886557416989	4.4354198752768\\
1.48697187215539	4.43234661882096\\
1.49629372546557	4.42988563195866\\
1.49629372546557	4.42988563195866\\
1.49969874835266	4.42455358626512\\
1.50532697574117	4.41926541607309\\
1.51360273986337	4.4162326568588\\
1.52304701038298	4.4138226931147\\
1.52304701038298	4.4138226931147\\
1.52653714164685	4.40893054071715\\
1.53228940608056	4.40422223465684\\
1.54073629853378	4.40139002728857\\
1.55043969427394	4.39899829767674\\
1.55043969427394	4.39899829767674\\
1.55399945249726	4.39409844231316\\
1.55996083953255	4.39235520008465\\
1.56857866908085	4.3896811098788\\
1.57851400782124	4.387313822251\\
1.57851400782124	4.387313822251\\
1.58215661502426	4.38249772858373\\
1.58824441514676	4.38078999157082\\
1.59703693371035	4.3781539906334\\
1.60709649674088	4.37583646683774\\
1.60709649674088	4.37583646683774\\
1.61084008298565	4.37164250689501\\
1.61696852009658	4.36823597439357\\
1.62594043552801	4.36563897027921\\
1.63605142575176	4.36338726747912\\
1.63605142575176	4.36338726747912\\
1.6394732164349	4.35979948886451\\
1.64485032113121	4.35815364889691\\
1.65203574684651	4.35559211390789\\
1.6613711851936	4.35304103902041\\
1.67273046611541	4.35050274114182\\
1.67618128696213	4.34982363374459\\
1.68011190891844	4.34556189491435\\
1.68663736777257	4.34492646600208\\
1.69603530519545	4.34241917192476\\
1.70642396533353	4.34028327116897\\
1.70642396533353	4.34028327116897\\
1.71045946529375	4.33646317069423\\
1.71702668189108	4.33294798999067\\
1.72661527840014	4.33008590105172\\
1.73707748191218	4.32802152162603\\
1.73707748191218	4.32802152162603\\
1.74159241795426	4.32471259831612\\
1.75005106739733	4.32227570856578\\
1.75965497226346	4.32035781928971\\
1.76424193285834	4.31726852321465\\
1.77266220534664	4.31486030754912\\
1.78248136783239	4.31295032077432\\
1.78712232330274	4.30995614903983\\
1.79576260058391	4.30877167187177\\
1.80585037967124	4.30686082912739\\
1.81058206632444	4.30392520897975\\
1.81924773075349	4.30157439298499\\
1.82931547597077	4.29971528428147\\
1.83412171815065	4.29686437993509\\
1.84291303174121	4.29454275645536\\
1.85303828308496	4.29272104695382\\
1.85791982043186	4.28990025769966\\
1.86700831315971	4.28760798425295\\
1.87726738003644	4.28582950208009\\
1.88222568177236	4.2830936367155\\
1.89144591908178	4.2808310774222\\
1.90183817020609	4.27907759037091\\
1.90687439133482	4.27618017812173\\
1.91622859129887	4.27394767347877\\
1.92649273353497	4.27224619330851\\
1.93160741462238	4.26932550827242\\
1.94109621917215	4.26712303300819\\
1.95136512998973	4.26546515963222\\
1.95655907596475	4.2626298170006\\
1.96618358807446	4.26045743872432\\
1.97649896946827	4.25883627542672\\
1.98177291376278	4.25608618736296\\
1.99159642179422	4.25394405178819\\
2.00193835881805	4.25236201193683\\
2.00729351658365	4.24926124767915\\
2.01725726518288	4.24714971302365\\
2.02755667684268	4.24561580413462\\
2.03299403898024	4.24260107025309\\
2.04309893520065	4.24052015978272\\
2.05348400311828	4.23901614409507\\
2.05900424897532	4.23633153642879\\
2.06925136911868	4.23428130379683\\
2.07976182070382	4.23280185300201\\
2.0853660284496	4.22966142033596\\
2.09575829045674	4.22764234831516\\
2.10628522425087	4.22622569054704\\
2.11197473568808	4.22327909215621\\
2.12251311357548	4.22129121840004\\
2.13309591630233	4.21990735024642\\
2.13887153002851	4.21675042524375\\
2.14955805452432	4.21479403732321\\
2.16011698977987	4.21345215829432\\
2.16597970485937	4.21038201477826\\
2.17695241526728	4.20845721486452\\
2.18758741494536	4.20714507057655\\
2.19353889037412	4.20367720375937\\
2.20470642172673	4.20178449261866\\
2.21525090929019	4.20052382833124\\
2.22127964010375	4.19714380408103\\
2.2328191565832	4.19528340706933\\
2.24336536884725	4.19405982764368\\
2.24948531738921	4.19052617196355\\
2.26118628884421	4.18869832288011\\
2.27170415077675	4.18751432562524\\
2.27791648392544	4.18382783262072\\
2.28967735072234	4.18203266144982\\
2.30033769513512	4.18089077186533\\
2.30678656991564	4.179117539021\\
2.3187073771706	4.1773546163654\\
2.32924766606389	4.17625901387546\\
2.33564356774587	4.17264254069859\\
2.34772866253538	4.17091251891597\\
2.3583397037531	4.1698442554295\\
2.36497723161155	4.16813623423747\\
2.37711747070071	4.16643870839089\\
2.38754872927859	4.16541984326963\\
2.39427902034567	4.16374408153282\\
2.40658020670415	4.16207891161737\\
2.41683214811966	4.16109786620646\\
2.42365542249455	4.15945433646442\\
2.4363399667013	4.15782160637643\\
2.44640254436501	4.15688757886148\\
2.45331959218219	4.15527647316893\\
2.46616965125028	4.15367626704376\\
2.47628101598351	4.15276771905501\\
2.48337299715131	4.15118927739942\\
2.49661513044377	4.14962191937372\\
2.50673403571245	4.14876058797208\\
2.51392326520416	4.14721528723604\\
2.52733830384583	4.14568117500759\\
2.5374288821472	4.14485502374559\\
2.54471538241634	4.14374373116301\\
2.55830357568658	4.1422428726486\\
2.5681044672058	4.14146549032618\\
2.57548840803204	4.13998651267363\\
2.58925060747127	4.13851893650674\\
2.59908682890828	4.13776525605396\\
2.60656833308028	4.13698640772225\\
2.62050442723751	4.13555211083195\\
2.63012632949018	4.13484262491096\\
2.63783969131495	4.13449621962533\\
2.65219367134186	4.1330953140985\\
2.66161440944989	4.13242591071303\\
2.66942721134843	4.13171275458852\\
2.68396050255235	4.13034549431065\\
2.69350653002648	4.12970259875045\\
2.70141956353186	4.12942214319665\\
2.71630410418065	4.12808879273501\\
2.72567030162637	4.12748025227931\\
2.73356241339194	4.12616895474026\\
2.74880589359449	4.12487000998202\\
2.75783023013609	4.12430929755784\\
2.76582418319346	4.12303220140546\\
2.78113057774805	4.12176757187005\\
2.79007829760718	4.12123291446173\\
2.79817428654562	4.11999003126081\\
2.81354109013593	4.1187596770015\\
2.82214123088729	4.11826570857356\\
2.83024005239003	4.11705673480454\\
2.84563330271565	4.11586019662433\\
2.85411119430532	4.11539227587614\\
2.86230993774504	4.11421707254048\\
2.87814801450904	4.1130544439675\\
2.88646966633176	4.11261358555607\\
2.89476948361639	4.11147248044956\\
2.91079523549923	4.11034407009198\\
2.91889454982488	4.10993254843294\\
2.92729538172661	4.10882553871901\\
2.943777349011	4.10773147655394\\
2.95161607128134	4.10734993051496\\
2.9601186726255	4.10627725208229\\
2.97679298401183	4.10521764492111\\
2.98436699993286	4.1048647759462\\
2.99295426254365	4.10382638932044\\
3.01016748930437	4.10280145116617\\
3.01725717429372	4.10248701749217\\
3.02594621856507	4.10148300170163\\
3.04335626960208	4.10049256254508\\
3.05031684466368	4.10019772085509\\
3.05910804406383	4.09922818996617\\
3.07700503110397	4.09827245972663\\
3.0837619919586	4.09800510930392\\
3.09265630947764	4.09707039889154\\
3.11061567005592	4.09614961524084\\
3.11720401179561	4.09590134019053\\
3.12648621682579	4.09500147266462\\
3.14464848178116	4.09411587568103\\
3.15079151252267	4.09389577283629\\
3.16018001509727	4.0930307606909\\
3.1788340528904	4.09218017918264\\
3.18473983884525	4.09197935441731\\
3.19422392372838	4.09114951631797\\
3.21319650383982	4.09033432756668\\
3.21883620078833	4.09015265445626\\
3.2287218907721	4.08935829569034\\
3.24802224564831	4.08857889939637\\
3.25301901214053	4.08842738105679\\
3.26271790484528	4.08766813169371\\
3.28222696780895	4.08692389007259\\
3.28709306144121	4.08678460487623\\
3.29719937087001	4.08606072248591\\
3.31691988461387	4.08535208975461\\
3.32141923702196	4.0852308603454\\
3.33163620135983	4.08454235352702\\
3.35187330611039	4.08386939124411\\
3.3559408294979	4.08376652269466\\
3.36648896556005	4.08311356779294\\
3.38662845531713	4.08247636661458\\
3.39041493123511	4.08238670854487\\
3.40118588891345	4.08176922388953\\
3.42185472047296	4.08116783286064\\
3.42507758172082	4.08109806237994\\
3.43596302525179	4.08051618219836\\
3.45716267390553	4.07995057409573\\
3.46001360718967	4.07989322958824\\
3.47101420279504	4.07934719966945\\
3.49243413450821	4.07881759669103\\
3.49489524659303	4.07877178438229\\
3.50599060398401	4.07826151448027\\
3.52803657307969	4.07776812133219\\
3.53003985118992	4.07773393515679\\
3.5412503948628	4.07725966795216\\
3.56336084854065	4.07680236482044\\
3.56491419383278	4.07677808260639\\
3.57623883199743	4.07633951542748\\
3.5995884695091	4.07590306599131\\
3.5995884695091	4.07590306599131\\
3.61085031378244	4.07549993055126\\
3.63414155021177	4.07510629672196\\
3.63414155021177	4.07510629672196\\
3.64574349597942	4.07473859863528\\
3.66957729968591	4.07438920394775\\
3.66957729968591	4.07438920394775\\
3.68129494680255	4.07405771241784\\
3.70515054990399	4.07374821659004\\
3.70515054990399	4.07374821659004\\
3.71698410412153	4.07345305379568\\
3.74062182866851	4.0731837992413\\
3.74062182866851	4.0731837992413\\
3.75268732976352	4.07292491629684\\
3.77601938026353	4.07269537405785\\
3.77601938026353	4.07269537405785\\
3.78858546144086	4.07247271092878\\
3.81115922307026	4.07228185536246\\
3.81115922307026	4.07228185536246\\
3.82384375761988	4.07209503873694\\
3.84625271583026	4.07193975827662\\
3.84625271583026	4.07193975827662\\
3.85926770635314	4.07178874983578\\
3.88136468330599	4.07166899527942\\
3.88136468330599	4.07166899527942\\
3.89447724597302	4.07155378371846\\
3.91728476487237	4.07146831587018\\
3.91728476487237	4.07146831587018\\
3.93064643021766	4.07138974804124\\
3.95322564804632	4.07133780576122\\
3.95322564804632	4.07133780576122\\
3.96669572202038	4.07129587451658\\
3.98915250303993	4.07127605686422\\
3.98915250303993	4.07127605686422\\
4.00274516676084	4.07127074477251\\
4.02517667281005	4.07128192467386\\
4.02517667281005	4.07128192467386\\
4.03889202236003	4.07131333051015\\
4.06095149450424	4.07135429074839\\
4.06095149450424	4.07135429074839\\
4.07478837372136	4.07142216178152\\
4.09625573469465	4.07149124205587\\
4.09625573469465	4.07149124205587\\
4.11025479993034	4.07159510305702\\
4.13128661924487	4.07169137351254\\
4.13128661924487	4.07169137351254\\
4.14503053982568	4.07183078030849\\
4.16604403620925	4.07195213245051\\
4.16604403620925	4.07195213245051\\
4.17990242342035	4.0721269801003\\
4.20082231272635	4.07227194487132\\
4.20082231272635	4.07227194487132\\
4.21479496757001	4.07248226240125\\
4.23547009761301	4.07265095619963\\
4.23547009761301	4.07265095619963\\
4.24975042813116	4.07289663727507\\
4.27041502936832	4.07308564591522\\
4.27041502936832	4.07308564591522\\
4.28481124146298	4.07336698687506\\
4.30517332900842	4.07357902090159\\
4.30517332900842	4.07357902090159\\
4.32007817409589	4.0738959559266\\
4.34011675689046	4.07412782355501\\
4.34011675689046	4.07412782355501\\
4.35514011107245	4.07448044377173\\
4.37513909714972	4.07473055016696\\
4.37513909714972	4.07473055016696\\
4.39074447266127	4.07511911560782\\
4.41010341529206	4.07538597541597\\
4.41010341529206	4.07538597541597\\
4.42583052272393	4.07581027983489\\
4.44497815693003	4.07609600556524\\
4.44497815693003	4.07609600556524\\
4.46082634966641	4.07655597532238\\
4.47948148009669	4.07685646114588\\
4.49585887649484	4.07735201933454\\
4.51410580158231	4.07766601731853\\
4.53056368066033	4.07819702254122\\
4.54915589865401	4.07852626049808\\
4.5657375565519	4.07909317217255\\
4.58385608685528	4.07943280124436\\
4.60074831394764	4.08003534194578\\
4.61839392619293	4.08038346947331\\
4.63540913483158	4.08102143873901\\
4.65279444576072	4.08138166985549\\
4.66998003749146	4.08205495322807\\
4.6867980410769	4.08242545862176\\
4.7041095560629	4.08184967098159\\
4.72038942938072	4.08222441255275\\
4.73825842835796	4.08149968429777\\
4.75487714755669	4.08188476011217\\
4.77328185009622	4.08266289371771\\
4.79004844174975	4.0830534561267\\
4.80858357510495	4.0838677753974\\
4.82491714605836	4.08426333321495\\
4.84358125713311	4.08511355796642\\
4.85944978569376	4.08551233424231\\
4.87824129887266	4.08639815039117\\
4.89376511005951	4.08680207310459\\
4.91309138576859	4.08772332011319\\
4.92777144103026	4.0881249568178\\
4.94700195760198	4.08908126189035\\
4.961508369596	4.08949072313402\\
4.98084545636192	4.0904818999632\\
4.99493289967384	4.09088834779085\\
5.01436453534487	4.09191410144968\\
5.02853356521641	4.09232092563703\\
5.04808863148523	4.09338147411501\\
5.06196970811486	4.09378718463139\\
5.08227475123707	4.09488255817067\\
5.09558570186997	4.09528293620623\\
5.11607079394577	4.09641318930518\\
5.12856229969489	4.09680800258446\\
5.14917202214427	4.097972511184\\
5.16125669488303	4.09836467999799\\
5.18225577095703	4.09956321539764\\
5.19411815304553	4.099952434792\\
5.21585052207054	4.10118560269925\\
5.22780929152391	4.10157108094523\\
5.2494372631949	4.10283928777212\\
5.26085072980556	4.10321589570912\\
5.28266135851213	4.10451857006731\\
5.29325378845356	4.10488391800857\\
5.31518974637053	4.10622043668957\\
5.32532105793285	4.10657824949373\\
5.34787022212726	4.10794850465165\\
5.35764214305148	4.10829760339914\\
5.38031882374357	4.10970169190677\\
5.3897978169385	4.11004765062719\\
5.41389567656465	4.11150550532928\\
5.4223861185322	4.11181700143111\\
5.44642209798079	4.11330113279737\\
5.45473623269014	4.11361149279067\\
5.47859883105726	4.11511665687508\\
5.48661056930954	4.11542075567987\\
5.50994526548281	4.11695220479977\\
5.51781901930667	4.11725585177641\\
5.54108689520202	4.11881158391989\\
5.54878746181056	4.11911315951533\\
5.57200237998885	4.12069339467792\\
5.57954690289646	4.12099329493211\\
5.60279129221613	4.12259358302634\\
5.61007183768068	4.12288746241172\\
5.63314236115259	4.12439313840073\\
5.64013274510809	4.12467926610375\\
5.66385132871195	4.12624621095979\\
5.67070068688825	4.1265304706117\\
5.69491188702144	4.12808014724306\\
5.70156982240764	4.12835877221943\\
5.72563699485585	4.12988988779111\\
5.73204045219818	4.13016142001003\\
5.75577717767776	4.1308699473416\\
5.76200465936639	4.13113730480863\\
5.78618030878301	4.13263522156691\\
5.79221744420403	4.13289766794066\\
5.81653360209759	4.134456752658\\
5.82244478993071	4.13471710794885\\
5.84662720154465	4.13625657559541\\
5.85229836006521	4.13650933876424\\
5.87681940131075	4.13724417071495\\
5.88218063087678	4.1374858507117\\
5.90670913476635	4.13828172027848\\
5.9119764610459	4.13852181345965\\
5.93634146332947	4.13873754621843\\
5.94168098669474	4.13896828385233\\
5.9655693308591	4.13879026401699\\
5.97068512342151	4.13901244754291\\
5.99452826217831	4.13866784742726\\
5.99948866554852	4.13888538099848\\
6.02412729326356	4.14037972591433\\
6.02886156932208	4.14058967079177\\
6.05361739132911	4.14214095382843\\
6.05817371522906	4.14234507603602\\
6.08278509840571	4.14387381310137\\
6.08708182083276	4.14406821649348\\
6.1121882345096	4.14599001569114\\
6.11623422956216	4.14617490078249\\
6.14113357022615	4.1481084640505\\
6.14485070452766	4.14827996082213\\
6.16946053808616	4.15023462669545\\
6.17306642629139	4.1504025449687\\
6.19769993836879	4.1523724490141\\
6.20107538488347	4.15253119665644\\
6.22564224126043	4.15126699368239\\
6.22873775968449	4.15141296651796\\
6.25378085294477	4.1534091724436\\
6.25668075300905	4.15354713012789\\
6.28259659768029	4.15555967717808\\
6.28530314060225	4.15568958250251\\
6.31106332124908	4.15771526652975\\
6.31350507516882	4.15783347759978\\
6.33897110947373	4.16148191742466\\
6.34116543911013	4.16158918585925\\
6.36629996040319	4.16364720170079\\
6.36835694013859	4.16374857229961\\
6.39346769019111	4.16581511690621\\
6.39520089932898	4.16590120955925\\
6.42026442162894	4.16798482348025\\
6.42185705175312	4.16806454677813\\
6.44732389820541	4.17015556574307\\
6.44859424084313	4.17021932598768\\
6.47402817672749	4.17232797418871\\
6.47517504601061	4.17238597028198\\
6.50115005403862	4.17454618828054\\
6.52693052312217	4.17671174619523\\
6.55303568433947	4.17805783159361\\
6.57895760340154	4.17804468970644\\
6.6052057881989	4.18021245315452\\
6.63114034005289	4.18236002042702\\
6.65679466591378	4.18411752730155\\
6.68213989358133	4.18534369017401\\
6.70715428643604	4.18618747682405\\
6.73178892951795	4.18664440057838\\
6.75626604922452	4.18694002117927\\
6.78091851551051	4.18721335424365\\
6.80557982101022	4.18935607901837\\
6.82979747927359	4.19150136414715\\
6.85381499356731	4.19282876059736\\
6.87757650610261	4.1919192529579\\
6.90117621040888	4.1900083717348\\
6.92532819684038	4.19376687239659\\
6.94879804124858	4.19589370938026\\
6.97195390148265	4.19801275266684\\
6.99492942544894	4.20013267219365\\
7.01771722431604	4.20225272217935\\
7.04011406073953	4.20435869338172\\
7.06225671803934	4.2055765136884\\
7.08407998001624	4.20422720933924\\
7.10606847973714	4.2040450207026\\
7.12805521846336	4.20489280715105\\
7.14968117791883	4.20484347607371\\
7.17154944915973	4.20673388419394\\
7.19314150734939	4.20823834299154\\
7.21439458153154	4.20931328769149\\
7.23535837758172	4.21015054294404\\
7.25606187090326	4.21027168614488\\
7.27651020123915	4.20975832343722\\
7.29702300452802	4.21014656699259\\
7.31729414543873	4.20936521106295\\
7.33733418657994	4.20749350903927\\
7.35711105660304	4.20411273213745\\
7.37766804784388	4.20599312625531\\
7.39803773745951	4.2078318149306\\
7.41816819835495	4.20941995197237\\
7.43801962751884	4.21002876383321\\
7.45778085337876	4.2111605212556\\
7.47736178957622	4.2123949051313\\
7.49675490549221	4.21295335294179\\
7.51618701654521	4.21409750214456\\
7.53498615221898	4.21257109037834\\
7.55367719515854	4.20933709295179\\
7.57287441556295	4.21037297277029\\
7.5919102973618	4.21047052937938\\
7.61092923483911	4.21135833502507\\
7.62973050943607	4.21238097587293\\
7.64829710486118	4.21388914333555\\
7.66663014524817	4.21512977775573\\
7.68444806900352	4.21288321321513\\
7.70193468923163	4.20794520099317\\
7.72012438094138	4.20704229645156\\
7.73814189922972	4.20634571921307\\
7.75598630639718	4.20587798806314\\
7.77414034239742	4.20793630815242\\
7.79202520716269	4.21068615685282\\
7.80931756530455	4.21056585849195\\
7.82644550849873	4.20896913346341\\
7.84342518382523	4.20689304712276\\
7.86093005534204	4.20827480671489\\
7.87810147594167	4.21046885534024\\
7.89521524667754	4.21266086971147\\
7.91177660051536	4.21218473471867\\
7.92854492179107	4.21413757115496\\
7.9449860220825	4.21408921373801\\
7.96125606584014	4.21385154539842\\
7.97746846627755	4.21362231330501\\
7.99355531687805	4.21340232155619\\
8.00952976683387	4.21291353491597\\
8.02540641682043	4.21196974991521\\
8.04115607510236	4.21177588914889\\
8.05680236090276	4.21159023534721\\
8.07231781775747	4.21096049371987\\
8.08774240693156	4.20981160024043\\
8.1030194152735	4.20850145176775\\
8.11815477794801	4.20695343339044\\
8.13322434499038	4.20637180334329\\
8.14811360488054	4.20562868560194\\
8.16294008090127	4.20439193384257\\
8.17760858805087	4.20317686416627\\
8.19223920399684	4.20155476069022\\
8.20670430243871	4.19996043344134\\
8.22108788567613	4.19886856502137\\
8.2353380808033	4.19755514977863\\
8.2495807190498	4.19573962172875\\
8.26366839151821	4.19422197111732\\
8.27758451292951	4.19269881803212\\
8.2918250361477	4.1932598847803\\
8.30598296130898	4.19336350259343\\
8.32001828354085	4.19392462110861\\
8.33398664238915	4.19400488681625\\
8.34783895608836	4.19431214733534\\
8.36152490484216	4.19417947504293\\
8.37509192492964	4.19402242717165\\
8.38856832966353	4.19387118913686\\
8.40195728490741	4.19329671258645\\
8.41526100173402	4.19315626730092\\
8.42845416708302	4.19221627095003\\
8.44158422474421	4.19149630106727\\
8.45460509259092	4.19058050893396\\
8.46743102647147	4.18988754931144\\
8.48019795355289	4.18879219395632\\
8.49290014535881	4.18764934558801\\
8.50543777103869	4.18696001287533\\
8.51794342094199	4.18594571794457\\
8.53030289914224	4.18474775575979\\
8.54251915930254	4.18374095607904\\
8.55465286925822	4.18274638815598\\
8.56674620713889	4.18176048047623\\
8.5786897442402	4.18057014658629\\
8.5905991760526	4.17938887260986\\
8.60238321867045	4.17831766220994\\
8.61401202835893	4.17689930423744\\
8.6255420934018	4.17555110436621\\
8.63702999878989	4.17409177700059\\
8.64839377453714	4.17250640377913\\
8.6597687529223	4.17104892452439\\
8.67097434387321	4.16949776914625\\
8.6820574455729	4.1680732707149\\
8.69299026251548	4.1665907150527\\
8.70391994241604	4.1649568730542\\
8.71474055893575	4.16337843081753\\
8.72542591871152	4.16177758064073\\
8.73608999175247	4.16018563556568\\
8.74667976232712	4.1585309376933\\
8.7571073912801	4.15693141720428\\
8.76743230312967	4.15513647470308\\
8.77765102825736	4.15353618107765\\
8.78775803327638	4.15195869421377\\
8.79786157713005	4.15041705303943\\
8.80779088329749	4.14878671099647\\
8.81761228193519	4.14718112416237\\
8.82741804590086	4.14558129966604\\
8.83720445474161	4.14398969452107\\
8.84687301262932	4.14265221052055\\
8.85644923577209	4.14109402803913\\
8.86598887148731	4.13968656809531\\
8.87543772606503	4.1381584089241\\
8.88485054443698	4.13663904125485\\
8.89413738682768	4.13498412972511\\
8.90327952589335	4.13335941339763\\
8.91235425681236	4.13175129589273\\
8.92140432876902	4.1301521216232\\
8.93030359916192	4.12852107126909\\
8.93914358792655	4.12692654605799\\
8.94789703388733	4.12520603961878\\
8.9565516701919	4.12365355390451\\
8.96504281222969	4.12203314837077\\
8.97357274773508	4.1205112395365\\
8.98205461137045	4.11865729635006\\
8.99035144282568	4.11708621295527\\
8.99857841052068	4.11529881585262\\
9.00669542893359	4.11367365859157\\
9.01479238215827	4.11172814811662\\
9.02278676577263	4.1097961144367\\
9.03069987878556	4.10790539457827\\
9.03860793159495	4.10613287177689\\
9.04641243547384	4.10460876894171\\
9.05428457990575	4.10374794555912\\
9.06217440715201	4.10299620526099\\
9.06999324301869	4.10202338324041\\
9.07781587598856	4.10105262165994\\
9.08581364276798	4.10176894523559\\
9.09340985553309	4.10081584609112\\
9.10094886980253	4.09997556111831\\
9.10865619367977	4.10065325449272\\
9.11623872429464	4.1013068855565\\
9.12377932473178	4.1020417726055\\
9.13133695330573	4.10281894071515\\
9.13883233817114	4.10348341614263\\
9.14626699072109	4.10416870883939\\
9.15355976561703	4.10492732629802\\
9.16086456322011	4.10557415606012\\
9.1681774727223	4.10637451997885\\
9.1753493580579	4.10713282258203\\
9.18254537597597	4.10767904995801\\
9.18956352145586	4.10837300436865\\
9.19644698858825	4.10904418561301\\
9.20335359673883	4.10925043446055\\
9.21016765017512	4.10976296273482\\
9.21692437771697	4.1100762720804\\
9.22367713201409	4.11043412313793\\
9.23023942088723	4.11066958250034\\
9.2368339711999	4.11090690947981\\
9.24333183882459	4.11105520293977\\
9.2497173390423	4.11093533043117\\
9.25616973774768	4.11088407849351\\
9.26248434666618	4.11076740651215\\
9.26867872436486	4.11043619007752\\
9.27488728659446	4.11025697306814\\
9.28103185515658	4.11004079217106\\
9.28715444697129	4.10954057629597\\
9.2931282130053	4.10920402345758\\
9.29919119482236	4.10864657788225\\
9.3052068143743	4.10859263598251\\
9.31102799639932	4.1073845738311\\
9.31697728661494	4.10746203192082\\
9.32277414838837	4.1074929066003\\
9.32857156240234	4.10674868737228\\
9.3342080535012	4.10596737602831\\
9.33981345527462	4.10522108452883\\
9.34530660962581	4.10451868175073\\
9.35078049531799	4.10375836511677\\
9.35618813968523	4.10313057166149\\
9.36150657478621	4.10232074270335\\
9.36683328286004	4.1014601219867\\
9.37211369743897	4.1007180384613\\
9.37730423031812	4.09985497350087\\
9.3824162275031	4.09893985470382\\
9.38741624435328	4.09805419461493\\
9.39246424304808	4.09718237176521\\
9.39743207394858	4.09615962545444\\
9.40227518084362	4.09520478910201\\
9.40705362922692	4.0942230972962\\
9.41192461247839	4.09324086652221\\
9.41670756588192	4.09215753076805\\
9.42136158447846	4.09105706301484\\
9.42592465759708	4.08993853985158\\
9.4305108360048	4.08882604031774\\
9.43495271006651	4.08775745188277\\
9.43942370692676	4.08660896066444\\
9.44395986073029	4.08598250496769\\
9.44840057765721	4.08532086949977\\
9.45285102661191	4.08473444228855\\
9.45733771282294	4.08492339890519\\
9.46187850072124	4.08505201781157\\
9.46640575257567	4.08510102971792\\
9.47078344733922	4.08521240327206\\
9.47505674763234	4.0852127940729\\
9.47937869729512	4.08524757547856\\
9.48359542005912	4.0852418484444\\
9.48778664101184	4.08517261788635\\
9.49208855042186	4.08508042178577\\
9.49628926119722	4.08494463200546\\
9.50030714802899	4.08471671476832\\
9.50436034357746	4.08444566098613\\
9.50839718103708	4.08418527724555\\
9.51247237613495	4.08388112881677\\
9.51642768620639	4.08376202303417\\
9.52025798646731	4.08346991187524\\
9.52403556037181	4.08315556816236\\
9.52780908884422	4.08297519676903\\
9.53160845367105	4.08289861265901\\
9.53542219879414	4.08283428560115\\
9.53922298687542	4.08283677026773\\
9.54289895265547	4.08262429397992\\
9.54657418480394	4.08260193556413\\
9.55019594369291	4.08254713046961\\
9.55379394629139	4.08226026448355\\
9.55727839991206	4.08194596853919\\
9.56083854528074	4.08166519638362\\
9.56428986972705	4.08142971206762\\
9.56770336233647	4.08115879771933\\
9.57108439139885	4.08088716365422\\
9.57441019688875	4.08056502454911\\
9.57770248425248	4.08024147783009\\
9.58088723086912	4.07978759455302\\
9.58402554704589	4.07938303705014\\
9.58717006764204	4.0790254324768\\
9.59024650688245	4.07854454730202\\
9.59329606993981	4.07810423087071\\
9.5963915450646	4.07760389309041\\
9.59936310696343	4.07745173656248\\
9.60235485156629	4.07696223923222\\
9.60530075584391	4.07626504948454\\
9.60835982747149	4.07604045986322\\
9.61134514274996	4.07587423501858\\
9.61430579040012	4.0757202491105\\
9.61727430095471	4.07551283893114\\
9.62001612367784	4.07525315278586\\
9.62274750584245	4.07498080675569\\
9.6255400914725	4.07467634950781\\
9.62821633151395	4.07437334746731\\
9.63092648050449	4.07408031253216\\
9.63356326908753	4.07377302647167\\
9.63618725173885	4.07339371084627\\
9.63875797927697	4.07303765687434\\
9.64135472143687	4.07292503707725\\
9.64392295819644	4.07273361452778\\
9.6464120506523	4.072280614418\\
9.64881130277881	4.07200480312316\\
9.65134047877015	4.07173006186228\\
9.65374048347378	4.07142128713551\\
9.65602243208677	4.07113087598378\\
9.65833122628904	4.0708052608634\\
9.66064795401071	4.07054608352758\\
9.66283175814233	4.07023125153096\\
9.66516841560844	4.06992832381862\\
9.66731727222063	4.06956842726407\\
9.66946914330216	4.06937812778072\\
9.67159263512421	4.06911348404625\\
9.67366849081914	4.06891075299205\\
9.67573981081217	4.06850313718245\\
9.67788412825865	4.06814919017479\\
9.68000505074018	4.06788548555049\\
9.68206058754912	4.06762451784097\\
9.68410638408503	4.06737881936498\\
9.68624679233829	4.06709572136566\\
9.68822787596313	4.06675719707736\\
9.69027521583046	4.06643044055545\\
9.69218210634937	4.06626340579875\\
9.69408726385716	4.06614492600286\\
9.69589364537327	4.0659791580477\\
9.69782409844619	4.06564743398822\\
9.69960180543801	4.06528056006373\\
9.70136942764289	4.06507716096996\\
9.7031625301256	4.06470742031111\\
9.70494125495611	4.06434081056113\\
9.70663677511586	4.0640335917798\\
9.70834874672798	4.06381048792254\\
9.70992759513965	4.06358605506701\\
9.71171417291007	4.06336715438736\\
9.71331721047287	4.06322007326233\\
9.71477351143715	4.06295843416775\\
9.71635891804553	4.06278134257288\\
9.71788320798998	4.06255921663934\\
9.71950103065717	4.06235743275753\\
9.72112811764202	4.06218806811364\\
9.72268229629545	4.06192712509897\\
9.72409280439127	4.06164368551079\\
9.72565556131368	4.06136724490254\\
9.72719130001242	4.06114978125895\\
9.72860610799349	4.06087921180721\\
9.73006564986377	4.06061512268221\\
9.73142585912123	4.06045106264657\\
9.73269043709781	4.0602359818816\\
9.73395255277542	4.06001415702438\\
9.73514477365635	4.05979813754658\\
9.73637301799546	4.05954136320454\\
9.73761773126783	4.0593014483985\\
9.73889055806448	4.05906795092164\\
9.74008566406578	4.05882582745795\\
9.7412828048939	4.05860026329649\\
9.74244502265636	4.05845699733672\\
9.74361976770622	4.05824477888953\\
9.74485401507286	4.05801715497558\\
9.7460949316445	4.05777522535088\\
9.74705578970136	4.05767737038677\\
9.74800343044168	4.05759041441928\\
9.74906115291642	4.05734762620754\\
9.75014859416693	4.05709942658009\\
9.7511431687052	4.05696309599837\\
9.75223109481297	4.05688319273402\\
9.75326147980641	4.05680779989002\\
9.75438474352016	4.05670742738582\\
9.75525543238676	4.05657766819617\\
9.75628077905237	4.05632752806581\\
9.75716694306657	4.05618190045024\\
9.75804149783981	4.0560357176756\\
9.75903171010875	4.05590024892198\\
9.75996995258031	4.05578807322762\\
9.76082714605298	4.05565094337631\\
9.76174377469277	4.0555170476618\\
9.76257706553351	4.05541258243829\\
9.76344264564161	4.05530789267409\\
9.76422165090332	4.05523074072663\\
9.76504546000089	4.05502321604774\\
9.76595874772022	4.05487716927539\\
9.76684343176379	4.05473063148842\\
9.76762721375432	4.05463601949134\\
9.76840543778945	4.0545590377236\\
9.76924478201795	4.054453992788\\
9.76995261845143	4.05434164462171\\
9.77083723240451	4.0541952526345\\
9.77149438261081	4.05406955929997\\
9.77228488227407	4.05398284998007\\
9.77296054833759	4.05386373192147\\
9.77366186386488	4.05376777218651\\
9.77427704300698	4.05365449015043\\
9.77485414878837	4.05355396122413\\
9.77562188058726	4.0534329619875\\
9.77625366749476	4.05331052727784\\
9.77690611013253	4.05321250969509\\
9.77759999236595	4.05310932971894\\
9.77832335193717	4.05298141143851\\
9.77892925144355	4.05293113726084\\
9.77952243254361	4.05281226051358\\
9.78007614449697	4.05274663891107\\
9.78061812832915	4.05267365641687\\
9.78121335207381	4.0525495712893\\
9.78164454263692	4.05247672264572\\
9.78211642894491	4.05240644747453\\
9.78261681169461	4.05232320151933\\
9.78305008971906	4.05223503129065\\
9.78360273648219	4.05211775083211\\
9.7841563811404	4.05204326611432\\
9.7845949442677	4.05195405185513\\
9.78502630629582	4.05186852303296\\
9.78558234449274	4.05175057634687\\
9.78615871596228	4.0516637969218\\
9.78661275346224	4.05157198307108\\
9.78710480124831	4.05148096025763\\
9.787412420195	4.05142665338939\\
9.7878900525869	4.05133324705617\\
9.78825552480392	4.05127865385093\\
9.78860137521906	4.05122476483145\\
9.78891509724646	4.0511693997354\\
9.78932945323633	4.05108520142905\\
9.78955939308863	4.05103960371855\\
9.78989031616101	4.05098019828025\\
9.79006122924172	4.05094435834295\\
9.79048085849346	4.05085911139675\\
9.79084432341634	4.05080862247298\\
9.79116136809364	4.05075138056735\\
9.7915025374908	4.05067557327681\\
9.79191627353029	4.05059922284686\\
9.7922097679446	4.05054746827592\\
9.79253292604957	4.05047139549377\\
9.7929356090431	4.05039086800643\\
9.79338249069524	4.05029888564463\\
9.79377902912039	4.05021960283077\\
9.79414885044219	4.05013990664308\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1.00445086505697	5.00573876460914\\
1.0065751798713	4.99606831633324\\
1.01021096417237	4.98146529421936\\
1.01559776036952	4.97023447390501\\
1.02019450556442	4.96490753339448\\
1.01042000061051	4.96504128558772\\
1.01260263219049	4.9579865428213\\
1.01622988005449	4.94243555889526\\
1.02164332081558	4.93373007212797\\
1.02645739479097	4.92978669407324\\
1.03371030246698	4.9183147133792\\
1.03592292716811	4.91031195886381\\
1.03969740588472	4.89873361719567\\
1.04527940066188	4.89320870575492\\
1.05038103856545	4.88954927553965\\
1.04532444729793	4.89586202876751\\
1.04757218577849	4.88812071832268\\
1.05141178078583	4.87830309634675\\
1.05707778734396	4.87338794209285\\
1.06229270240433	4.86877298044429\\
1.07194877421771	4.87470243362928\\
1.07417947558861	4.86345734379844\\
1.07814243061966	4.85498381790546\\
1.08397770004422	4.85021915614929\\
1.08934580516316	4.84598550787143\\
1.07795504213286	4.84607567167839\\
1.08022857626153	4.83623999267893\\
1.08424230846463	4.82942034039795\\
1.09013817998408	4.82527556918354\\
1.09553200256928	4.8136265501526\\
1.10694558610057	4.80683103984987\\
1.10937692884471	4.80042601044362\\
1.11350018610559	4.79407380091762\\
1.11943871162033	4.78336789989106\\
1.12498684914406	4.7697436142221\\
1.12266196289031	4.76485527820208\\
1.12510498061086	4.75741155520774\\
1.12933399680195	4.75262788721822\\
1.13527188063031	4.73980868010587\\
1.14120145880529	4.7383913297859\\
1.13575668043172	4.74928794773593\\
1.138144607899	4.73893616536332\\
1.14244338722848	4.73457540805787\\
1.14840103517051	4.72044812489949\\
1.15444401309875	4.72030762617441\\
1.1597266257957	4.72096732143799\\
1.16215996686648	4.71065717114009\\
1.16658341348675	4.70684776310691\\
1.17269774542055	4.69587241513851\\
1.17894231860387	4.6948212460827\\
1.17697268630165	4.6817746632637\\
1.17953914767823	4.67583209440903\\
1.1838889455345	4.66583901626723\\
1.19019627758618	4.66178928950593\\
1.19665279197284	4.65732090447602\\
1.19932124883147	4.66998036035552\\
1.20195058719233	4.66397059528651\\
1.20639725302524	4.6542371285392\\
1.21283858761545	4.65013319465752\\
1.21943352350078	4.64569503324006\\
1.21696923571622	4.64321255170648\\
1.21959431292683	4.63678268400719\\
1.22419418298034	4.63074921685216\\
1.23071876370049	4.62605975526384\\
1.23762553980876	4.62293532561575\\
1.23851050746203	4.61777093850862\\
1.24121323844506	4.61175250642352\\
1.24581391584776	4.60340381559608\\
1.2524493226367	4.598246168855\\
1.25966336822913	4.59565676092239\\
1.25835774106242	4.59250822509836\\
1.26109640872782	4.58640956895773\\
1.26572491351382	4.57712897834199\\
1.27249963461023	4.5725753427373\\
1.28002396478605	4.56994124397337\\
1.28067846961535	4.56793784160794\\
1.28349683169211	4.5624170222009\\
1.28823768871209	4.55456564227477\\
1.29516173183073	4.55067402683607\\
1.30299146246932	4.54802026393013\\
1.29683883632361	4.54818119489138\\
1.29971741226435	4.54386580953864\\
1.30457528822641	4.5384389082908\\
1.31159197800855	4.5344047620695\\
1.31961255077612	4.531736504102\\
1.31709243414009	4.54271968694857\\
1.32002315696509	4.53843248974077\\
1.32498839692523	4.5338656230218\\
1.33213726187035	4.5303353025105\\
1.34028252341595	4.5277091351879\\
1.34885927256462	4.52058841856662\\
1.35189046230659	4.51647492016272\\
1.35698000724358	4.5114588884298\\
1.36431508664929	4.50774878430376\\
1.37268449407446	4.5051501112625\\
1.37623395725693	4.50113180715465\\
1.379360755881	4.49774583357033\\
1.38444945319472	4.48979600595499\\
1.39196291173305	4.48637437409177\\
1.40058252889666	4.48379994174731\\
1.39320101855022	4.4886554904029\\
1.39638365431064	4.48533631703611\\
1.40155181779813	4.47814819003903\\
1.40917442699628	4.47479541522022\\
1.41795334742712	4.47223411042477\\
1.42258077294848	4.47808152627431\\
1.42584548620851	4.47490247256008\\
1.43113738383237	4.46805426245987\\
1.43893539428172	4.46474216072497\\
1.44783954482331	4.46223551375332\\
1.43961298982723	4.45791448398904\\
1.44294570321338	4.45493016746078\\
1.44832882476223	4.44915874341363\\
1.456247762706	4.44604192636276\\
1.46541812018075	4.44352775975489\\
1.46915537879808	4.44576049583553\\
1.47257426740991	4.44289768125235\\
1.47808525745171	4.4374834836872\\
1.48618421308671	4.43440792838043\\
1.49549839977469	4.43194502044445\\
1.4992545912984	4.43348744555681\\
1.50266093978402	4.42815434265883\\
1.50829485489109	4.42286514683467\\
1.51658147564516	4.41983320216852\\
1.52603949770457	4.41742417405626\\
1.51987952664558	4.41636407274272\\
1.52335853234419	4.41146560453453\\
1.52909494831285	4.40675108128983\\
1.53752034686744	4.40391371937263\\
1.54720003329904	4.40151747255443\\
1.55263311128111	4.39422690707801\\
1.55620532582942	4.38933477977108\\
1.56218261378621	4.3875958554351\\
1.5708201891386	4.38492710877455\\
1.58077640455181	4.38256457862771\\
1.57312582136088	4.38729068645226\\
1.57675603581295	4.38246870881219\\
1.58282310627698	4.38075505783018\\
1.59158567279756	4.37811312862884\\
1.60161096044138	4.37579034373037\\
1.61359825815441	4.37357918013677\\
1.61736063337391	4.36939449520359\\
1.62351752008397	4.36599684597441\\
1.6325294218202	4.3634083377886\\
1.64268457237449	4.36116406339192\\
1.63725729385045	4.35948137846975\\
1.6406880112287	4.35589812935618\\
1.64607551965025	4.35425509006222\\
1.65327273993488	4.35169718568089\\
1.6626216411291	4.34914974417835\\
1.67399598273894	4.34661508219968\\
1.67973473979261	4.3463601556525\\
1.68367952060391	4.34210567467004\\
1.69022467485732	4.34147463353143\\
1.69964846262453	4.33897323611513\\
1.7100642949991	4.33684239604704\\
1.7065082107661	4.34309864118031\\
1.71053909573673	4.33927615163581\\
1.71710178969928	4.33575877455467\\
1.72668595404993	4.33289490792871\\
1.73714448338518	4.33082925197392\\
1.74260568872529	4.33451688325211\\
1.74712364381529	4.33120898047038\\
1.75559775048171	4.32877442306821\\
1.76032270069176	4.31524719714909\\
1.76492041821252	4.31216228094882\\
1.77335298089193	4.30975765110581\\
1.77752163609495	4.30952096961651\\
1.78215579281379	4.30652383620308\\
1.79077820929295	4.30533494783839\\
1.81066884931471	4.30338585437724\\
1.81541946324044	4.30045779241805\\
1.824114598502	4.29811408315529\\
1.83376013460552	4.29608817960508\\
1.83858471679566	4.29324445962707\\
1.84740410362965	4.29092959381241\\
1.85910898746241	4.29059949702662\\
1.86401046447896	4.28778661878385\\
1.87313270309455	4.28550201676438\\
1.87297658891915	4.28230929624065\\
1.87793017076171	4.27957108565595\\
1.88713601625106	4.27730578715098\\
1.90347928975456	4.27869983764942\\
1.90852057575136	4.27580443783183\\
1.9178835698442	4.27357389244337\\
1.92439488216537	4.27692481663244\\
1.92949497115356	4.27399868417386\\
1.93896434196447	4.27179153223467\\
1.95257094633065	4.26616835764438\\
1.95776672428382	4.26333383351553\\
1.96739579094626	4.26116238509364\\
1.98239897884352	4.25580758178557\\
1.98769467836277	4.25306573311425\\
1.9975535658466	4.25093142842712\\
2.00557571934059	4.25595028319981\\
2.01093338975551	4.25285077031717\\
2.02090794965132	4.25074132490211\\
2.02586592579622	4.24657494697598\\
2.0312968079634	4.24355773522763\\
2.04139131757515	4.24147455073209\\
2.04748567695706	4.2327080461783\\
2.05300275094382	4.23002108973823\\
2.06323302647672	4.22796756007679\\
2.08019736387536	4.23674987383181\\
2.08579451286976	4.23360696918096\\
2.09618064111111	4.2315864636681\\
2.11242306220938	4.22099177395378\\
2.11814022868737	4.21805531052182\\
2.12872048166237	4.21607641474207\\
2.13406922984851	4.21947446854091\\
2.13984840380479	4.21631889500996\\
2.15054073578949	4.21436373935803\\
2.15321424264909	4.21114872464138\\
2.15906320248784	4.20807299184309\\
2.17000589168691	4.2061419604694\\
2.18280995133174	4.21130688246287\\
2.18873932935343	4.20783054878716\\
2.19987329643198	4.20593090452796\\
2.21258108681107	4.20092734780334\\
2.21860166000893	4.19754419342418\\
2.2301263748361	4.19568080276296\\
2.23863692783387	4.19550207009016\\
2.2447407465332	4.19196223637983\\
2.2564138044925	4.19012877721125\\
2.268352058536	4.18969333313268\\
2.27455027472786	4.1860014071375\\
2.28628879748578	4.18420177114621\\
2.3030135923005	4.18440016534629\\
2.30946186248406	4.18262824130072\\
2.32138834363218	4.18086663635493\\
2.32854821864218	4.1703733593594\\
2.33495593741995	4.16676126060104\\
2.34705127587062	4.16503296672311\\
2.35450685928753	4.17568972845421\\
2.36111980529866	4.17397530126653\\
2.37322639303684	4.17227135701979\\
2.38263261207706	4.1700275911538\\
2.38933804389695	4.16834484070297\\
2.40160280397917	4.16667266595676\\
2.41737439203926	4.16811427065664\\
2.42418219088026	4.16646852626369\\
2.4368524020909	4.16483358379265\\
2.44043704548323	4.15607692717846\\
2.44733921737217	4.15445993325446\\
2.46015996836337	4.15285381859225\\
2.47071824611219	4.15929994435881\\
2.4777781205086	4.15771322220914\\
2.49097417943643	4.15613756504753\\
2.4997285057268	4.15264840904841\\
2.50688790818788	4.15109437601445\\
2.52025563879121	4.14955150755188\\
2.54191622732752	4.15006915427259\\
2.54920231725563	4.14896111703464\\
2.56280109501994	4.14746302560224\\
2.56222750257265	4.14004820295789\\
2.56959819468136	4.13856364523667\\
2.5833326025559	4.13709046834803\\
2.59569088357812	4.1420088651977\\
2.60315157107165	4.14122569217672\\
2.61705830949399	4.1397863749619\\
2.62915637453626	4.14065005888494\\
2.63685157980613	4.14030215392487\\
2.65118479427744	4.13889824822702\\
2.65711504697506	4.12908557952455\\
2.66492354894935	4.12836835489335\\
2.6794412865061	4.1269975476736\\
2.68849369421376	4.12455583094997\\
2.6964058856591	4.12427055703518\\
2.71127677356419	4.12293369635886\\
2.7308928821116	4.12860744536366\\
2.73879702168514	4.12730118349497\\
2.75406656704745	4.12600729405422\\
2.75853535987268	4.11928820016176\\
2.76654524473155	4.11801339275919\\
2.78186958818281	4.11675105378892\\
2.7950709115534	4.12295903468476\\
2.80317654248844	4.12172077926694\\
2.81856593231594	4.12049507170569\\
2.82003337924347	4.11845308536331\\
2.82812562497548	4.11724188404375\\
2.84350685195121	4.11604311057791\\
2.85272255020148	4.10939553932105\\
2.86093446043333	4.10822062928016\\
2.87678217621109	4.10705828823432\\
2.88279152530177	4.10728651084562\\
2.89109617076046	4.10614311136468\\
2.90711708318018	4.10501239239899\\
2.91442433089716	4.10625492178228\\
2.92282305142235	4.10514431482477\\
2.93929066296774	4.10404663801737\\
2.95044605095178	4.10098108239108\\
2.95896412632556	4.09990887618865\\
2.97565088344662	4.09884973594594\\
2.99006226577714	4.11115501670694\\
2.99864704738405	4.11012088839168\\
3.01587402484186	4.10910023195728\\
3.01712797305035	4.10233502684682\\
3.02581710528994	4.10133091585278\\
3.04322687643952	4.10034038095696\\
3.04802185054827	4.10585533660793\\
3.05678914711304	4.1048821010072\\
3.07465518951742	4.10392265815654\\
3.08191286220397	4.09250668593915\\
3.09081884193784	4.0915713445603\\
3.10878462848434	4.09064992136348\\
3.12116737455464	4.09434201186881\\
3.13046625595149	4.09344655044656\\
3.14865653055657	4.09256537527214\\
3.14713847565527	4.09253688536741\\
3.15652038797046	4.09166842110248\\
3.17515715470891	4.09081437214917\\
3.17903284400984	4.0867746708082\\
3.18851653635789	4.08594005974453\\
3.20747193341181	4.08512007286207\\
3.22508774019563	4.09660337098685\\
3.23497175365091	4.09581415844733\\
3.25428845064622	4.09503993686162\\
3.2540826222922	4.08220172364881\\
3.26380500173331	4.08144472741501\\
3.28334099468135	4.08070274135428\\
3.28334228300598	4.08470795347527\\
3.29344390552747	4.08398060782904\\
3.31314885535973	4.08326849520944\\
3.32596160669998	4.07837763003787\\
3.3362153978283	4.07769492657438\\
3.3565032912321	4.07702778451557\\
3.34947821012413	4.07908533479851\\
3.36002177206547	4.07842653831948\\
3.38013842551508	4.07778346561045\\
3.39252374250554	4.08566375794991\\
3.40329024403537	4.08504792845035\\
3.42396063464676	4.08444820336879\\
3.42716702516935	4.08040401878037\\
3.43806149161355	4.07982437274916\\
3.45927647693591	4.0792610077518\\
3.4606784133199	4.07701277079741\\
3.47169112078472	4.07646780988972\\
3.49312528598913	4.07593927752798\\
3.49835572545682	4.07437294401979\\
3.50947749936711	4.0738667613565\\
3.5315609074317	4.07337746881502\\
3.53268125469975	4.07325810699783\\
3.5439160430382	4.0727870614778\\
3.56605908397381	4.07233298966985\\
3.56305428515974	4.07855459732908\\
3.57436666878538	4.07811393704719\\
3.59769746630567	4.07767530890145\\
3.60355148390251	4.06997928980532\\
3.61484713214563	4.06958078843039\\
3.63818613095028	4.06919190204612\\
3.64021398484814	4.07900546281602\\
3.65182106704416	4.07864360585643\\
3.67568025384828	4.07830007725327\\
3.66939050515999	4.07348210740837\\
3.68111089513714	4.07315050090942\\
3.70496862390688	4.07284089011321\\
3.70439795847104	4.07100958455969\\
3.7162392874895	4.070713858431\\
3.73988222626059	4.07044405155972\\
3.74074215922688	4.0733361321627\\
3.752807476565	4.07307736194277\\
3.77613972553447	4.0728479277072\\
3.78051131439248	4.07686491994155\\
3.79307652041794	4.0766466052163\\
3.81566219486093	4.07645982306859\\
3.81320018964042	4.07056513278859\\
3.8258980809348	4.0703804780387\\
3.84832513723656	4.07022719160188\\
3.850659128929	4.07240398220535\\
3.86368722766113	4.07225744794657\\
3.88580786307965	4.07214173902889\\
3.87925364575983	4.07787741490825\\
3.89233491586506	4.07775986027723\\
3.91510841140018	4.07767231652612\\
3.92260139909927	4.07217763367384\\
3.93597839673117	4.07210447083824\\
3.95858578542899	4.07205723124632\\
3.95495770732308	4.07256880377803\\
3.96842879445213	4.07252862332363\\
3.99089120014593	4.07251030250531\\
3.98501935490668	4.06846525551131\\
3.99860918297739	4.06845574298149\\
4.02102700319987	4.06846338444564\\
4.0247654668613	4.06747045168337\\
4.03849480873363	4.06750141719814\\
4.06056480217698	4.06754201237191\\
4.06582075614698	4.06703760593425\\
4.07969182711193	4.06711037188181\\
4.10119917711638	4.06718338756215\\
4.09237968334966	4.06683435059884\\
4.10638463336225	4.0669341560418\\
4.12741182599656	4.06702721177555\\
4.12743521080941	4.07078201558236\\
4.14117009255709	4.07091746809348\\
4.16216695328885	4.07103575851062\\
4.16337261912805	4.07793962476946\\
4.17719711398646	4.07811198947054\\
4.19808458528337	4.0782550825896\\
4.199835296189	4.06781457452413\\
4.21382345317984	4.0680236662086\\
4.2345077674027	4.06819144892262\\
4.24119597918355	4.07943562283161\\
4.25546672983191	4.0796875464564\\
4.27613834386403	4.07988104362257\\
4.26955052023759	4.06758604123165\\
4.28396738066211	4.06786613389486\\
4.30434220403182	4.0680772793016\\
4.30175184712584	4.07228812458556\\
4.31665042685318	4.07260147355095\\
4.33667699223932	4.07283085233919\\
4.34145879003925	4.0707649898424\\
4.35650143747762	4.07111869425061\\
4.37651658475092	4.07136953308091\\
4.37659351806773	4.07771759237973\\
4.39219095768627	4.07810792093543\\
4.4115476350773	4.07837594210055\\
4.40616831986679	4.06997544394713\\
4.42190532904284	4.07039518711361\\
4.44105149948785	4.07067795629523\\
4.4421027195535	4.07353314373311\\
4.45795209244026	4.07398989726449\\
4.47840903612777	4.07696759407332\\
4.49478201448239	4.07746207066838\\
4.50824410977086	4.07430700886858\\
4.52469583077908	4.0748316041188\\
4.55341288827394	4.07186842981446\\
4.57004048147637	4.072438772079\\
4.58992100025858	4.0826901715452\\
4.60682055600702	4.08329938625509\\
4.61823283275556	4.08149398153617\\
4.6352423003825	4.0821319571594\\
4.64907907451527	4.08079970440253\\
4.66625366780097	4.08146909640161\\
4.69334710200529	4.08308739144413\\
4.71067967378442	4.08251820307818\\
4.72068833516647	4.07842858396741\\
4.7385764476598	4.07770484392632\\
4.75472013794548	4.08363923470461\\
4.77311585803348	4.08441753792004\\
4.7925818008637	4.08157581813606\\
4.81113384065039	4.08239243598608\\
4.82304241716334	4.0911644408856\\
4.84166586454077	4.09201416427684\\
4.85291242604654	4.09095943245223\\
4.87165213627452	4.09183971798592\\
4.89960986842749	4.09099074561439\\
4.91893860513297	4.09191891491811\\
4.92209637565086	4.08475730680418\\
4.94132140230181	4.08570702674244\\
4.95917996369724	4.09203246019777\\
4.97849532605172	4.09302186028053\\
4.9897929848503	4.09401697707949\\
5.00918896420653	4.09503823684042\\
5.02297233813083	4.09449538291505\\
5.04249482605363	4.09555078623256\\
5.06188731513666	4.09773357194736\\
5.0821719690761	4.09882990659651\\
5.09862678539684	4.10099240712771\\
5.11909486371097	4.10212734476956\\
5.13409077876951	4.09446271398485\\
5.15473479449102	4.09563223189071\\
5.16406738539856	4.09409106558282\\
5.18510005187284	4.09529124481749\\
5.18747899943838	4.10340416608438\\
5.20916562444207	4.10463153861094\\
5.22780960881107	4.10128713714228\\
5.24943907256641	4.10255525726276\\
5.26657436658625	4.10476964475163\\
5.28840049085227	4.10607869348213\\
5.29491784249347	4.10996719984393\\
5.31683366050127	4.11130707297022\\
5.32964133080616	4.10766325557281\\
5.35220296843335	4.1090383154505\\
5.3531579896107	4.10461968662121\\
5.37583547831939	4.10601791735582\\
5.39526392111625	4.10338209656837\\
5.4194228287444	4.10484330230657\\
5.42224330259893	4.10712078208839\\
5.44630443729548	4.10860308357418\\
5.46150579935782	4.11661944685557\\
5.48538150064366	4.11813268034292\\
5.4866172390823	4.11501188355154\\
5.50995420534837	4.11654318850599\\
5.51159108960585	4.1198293231246\\
5.53481862274286	4.12137965985279\\
5.5423164608999	4.11305248315355\\
5.56553754643105	4.11462384423334\\
5.57985307790483	4.11529019626372\\
5.60312998409331	4.11688859392342\\
5.61457113767786	4.12737825645482\\
5.63763560063787	4.12889007042334\\
5.64327851599143	4.11972761570472\\
5.66703741167358	4.12129582670536\\
5.67295784602114	4.1267934428106\\
5.69717724005996	4.12834545523357\\
5.70825869270768	4.13046583011615\\
5.7323425799218	4.1320043111391\\
5.73628776792676	4.12950802094072\\
5.76004563540207	4.13022059865559\\
5.76104853084358	4.13573793662347\\
5.7851950961092	4.13723657623142\\
5.78632681783439	4.12770992257953\\
5.81064655502267	4.12926134780893\\
5.81782580740119	4.13317473555789\\
5.84199744770842	4.13470917496751\\
5.8569847773314	4.1407995591337\\
5.88150211938168	4.14153963451151\\
5.87596475468206	4.13606114044068\\
5.90047510158016	4.13685080573218\\
5.91235654268595	4.13734518025116\\
5.93672950124741	4.13756121501504\\
5.94389932054681	4.14077810045422\\
5.96778676101377	4.14060208903374\\
5.96774333406844	4.13804584912285\\
5.9915799742189	4.13769857280952\\
5.99263661876782	4.14573107583918\\
6.01721004251546	4.14722147024436\\
6.02415461983523	4.13502072893534\\
6.04892130882549	4.13656557153874\\
6.05636931646866	4.13807582554247\\
6.08099648253988	4.13960133299457\\
6.08693598201099	4.14179831057715\\
6.11205406688537	4.14371892889603\\
6.12262124884685	4.15211929349685\\
6.14751451343213	4.15406144201143\\
6.13852460196125	4.15164378226813\\
6.16309098052058	4.15359427091347\\
6.16980128190664	4.14931127577083\\
6.19442765163911	4.15127771332596\\
6.20175238166088	4.15879244313373\\
6.22628827753971	4.15752692722774\\
6.22757448565189	4.15824436001216\\
6.2525762083913	4.16024279359493\\
6.25387290196631	4.1563910960076\\
6.2797618539172	4.15840251514968\\
6.28765552720085	4.15624291427762\\
6.31342237621164	4.15827094674021\\
6.31630671030302	4.16018853793625\\
6.3417714264654	4.16384150432511\\
6.33661354462738	4.15632851505002\\
6.36175819150334	4.1583799550225\\
6.37541500276845	4.15909752181623\\
6.40057841615348	4.16116790583677\\
6.3885908767425	4.1667667053279\\
6.41362389155699	4.16884501227722\\
6.42725745959267	4.17045704687905\\
6.45273297038104	4.17255391526778\\
6.44421630612299	4.16836552600409\\
6.46964285165241	4.17046948111285\\
6.47461962688885	4.17919735950614\\
6.49629088627337	4.17957404001814\\
6.52897780283609	4.17496197101256\\
6.54866468531942	4.17704317568973\\
6.57870335695042	4.17267932768762\\
6.60647161518679	4.17634016218613\\
6.62950860806134	4.18353362510676\\
6.6532846744368	4.18115391075454\\
6.68379580874872	4.18202426096707\\
6.71174165959267	4.19301336808353\\
6.7350451391654	4.18443648799659\\
6.75745496913754	4.18139303739701\\
6.78666458048202	4.19258246870532\\
6.81007363393671	4.18597226193005\\
6.83113187816743	4.18474867247506\\
6.85275800073717	4.19018020569502\\
6.87278917744597	4.18737632080402\\
6.9000856493656	4.18426990801322\\
6.92672153192608	4.19335567928665\\
6.95156918301267	4.19872055046348\\
6.97391302225418	4.1914169148621\\
6.98883142282254	4.19758142718202\\
7.01815371115954	4.20443691432496\\
7.03880759889506	4.20888391123135\\
7.06534477982881	4.2122042160765\\
7.08452310837251	4.20175439585716\\
7.10049123444458	4.20561421310321\\
7.13199807757944	4.20381026794942\\
7.14389454533236	4.2015408842243\\
7.16665141548754	4.2036368314815\\
7.19229418325927	4.20862219932672\\
7.21379247113683	4.21462184374824\\
7.23561367294646	4.21642431426616\\
7.25800937164482	4.21674445591628\\
7.27284324496863	4.21224906894483\\
7.29403992709279	4.21257630136914\\
7.32005384884907	4.20325570620422\\
7.33386639571826	4.20359084572846\\
7.35948456979057	4.2089831727228\\
7.37546841416991	4.20996027322936\\
7.40051730731249	4.20085571600458\\
7.41961310724708	4.20781865484877\\
7.44390263211163	4.20297397442737\\
7.45724980429598	4.2100906551166\\
7.47680906352393	4.21621554065335\\
7.49424427771241	4.2169801746657\\
7.51578194552834	4.20753219575686\\
7.53040232424645	4.21570722256221\\
7.55330223047512	4.20442582906914\\
7.57062757820856	4.21189168559593\\
7.58755091695788	4.21384239408667\\
7.60729257898283	4.21726160668298\\
7.62646454707426	4.21613571311609\\
7.64389412031214	4.21088391367876\\
7.66084761639691	4.21620754115286\\
7.6870412168586	4.21354213936079\\
7.70088433644044	4.20998793039805\\
7.72221200948774	4.20957397566686\\
7.74006221330571	4.21264143189684\\
7.75187002459479	4.20883767828644\\
7.77041007944387	4.20255375826987\\
7.79354271404483	4.2099809974008\\
7.80873385563793	4.21285610313696\\
7.83026792290621	4.2068508962955\\
7.84571634553757	4.20570735053122\\
7.86576566379311	4.21298296152167\\
7.8746570314214	4.21207343246821\\
7.89637842551722	4.2132370109423\\
7.91700835676775	4.20885820780954\\
7.92597210069305	4.208752451551\\
7.95120615010343	4.21614762809416\\
7.96096563198209	4.21582178475614\\
7.97810084757718	4.21570561223825\\
7.99417595770864	4.2165283928436\\
8.00984789849907	4.21989557266835\\
8.0214279036017	4.2063948956324\\
8.03563636371136	4.20560413912985\\
8.05545291826297	4.2108601180678\\
8.07042017193181	4.21468701208823\\
8.08955113487785	4.21365798373993\\
8.1091408891696	4.21518701703994\\
8.11379940109735	4.20184634338962\\
8.13599997014779	4.2006275510743\\
8.14847287740536	4.20605781765385\\
8.16804736909312	4.20417772763141\\
8.17610183346133	4.20560126659367\\
8.19565110655347	4.20183834540365\\
8.20455063438215	4.19501064713635\\
8.22230541136704	4.19550479184594\\
8.22889568879347	4.20116045061881\\
8.2459431546957	4.19492506742761\\
8.26632422922359	4.19223115737683\\
8.2809268663136	4.19120975686734\\
8.29441892821391	4.19614555121376\\
8.30516703664029	4.18656930418904\\
8.31762625274315	4.1928541957474\\
8.33073777556054	4.18972058054222\\
8.35238878071911	4.19332108640252\\
8.3670088142682	4.19264057020658\\
8.37889777709438	4.19256283880774\\
8.3929313778494	4.19747852406553\\
8.40022339607439	4.18928061358141\\
8.41936797999662	4.19951038415857\\
8.42601557406549	4.19463831490448\\
8.44071653376676	4.19621271172069\\
8.45840726589179	4.18587476344603\\
8.47255020349442	4.19681538774638\\
8.48040193203096	4.19422674830301\\
8.4941450217714	4.18276680647893\\
8.50119319037382	4.18564415556302\\
8.52146065093939	4.19055016842431\\
8.53440359563759	4.1821813010258\\
8.54300089881172	4.1779419829658\\
8.54916155923069	4.1776027880557\\
8.56927273226286	4.18169227322609\\
8.57430158671947	4.18049951828598\\
8.58561560373511	4.17309525663935\\
8.60734304487521	4.1791741032591\\
8.62008761521776	4.17968059846044\\
8.62671293445974	4.18001149450628\\
8.64239006483198	4.1810060313832\\
8.64133009422841	4.17767448589538\\
8.66136068320043	4.1779778667824\\
8.67136579916787	4.16920818608278\\
8.68631914428008	4.16422438860069\\
8.69296331172312	4.17225962531062\\
8.70497581150281	4.16983842976159\\
8.71811544231044	4.16459447114007\\
8.72184420402921	4.16413106135605\\
8.73019954921282	4.16196697593071\\
8.74895586209352	4.161780119591\\
8.76263346070443	4.16375221479406\\
8.77123694894122	4.15628830198069\\
8.78370828967402	4.15466882989236\\
8.78092714048177	4.14659683884781\\
8.80299108130608	4.15019497217123\\
8.81266787901797	4.14467707828312\\
8.81835179317918	4.14901795260923\\
8.82079939937265	4.14720359239706\\
8.8352586589808	4.13761912315981\\
8.84672551000171	4.13830365083877\\
8.8511188350111	4.13692908666212\\
8.86098983741226	4.13528938461751\\
8.86896985443295	4.14007039620037\\
8.88176567592881	4.13718488071039\\
8.89689740900024	4.1349716282679\\
8.90378582927925	4.13258418628679\\
8.90703585607844	4.13161492742917\\
8.92639647655678	4.13544025371033\\
8.92705507045566	4.12439809226499\\
8.9400625378287	4.12891085491905\\
8.94672364606862	4.12104790548274\\
8.96288640114359	4.11774314823422\\
8.95946670146525	4.11697084536902\\
8.96885578605408	4.1222218530839\\
8.98309702486162	4.11232272112562\\
8.99644955128795	4.12031997746952\\
9.00194199944566	4.10912442308871\\
9.01179282826037	4.11981707469956\\
9.02164280878589	4.11680430954279\\
9.02682517972739	4.10998529970466\\
9.02614048905728	4.10647123348743\\
9.03343093769881	4.09949864815273\\
9.05262283703911	4.10179881235948\\
9.05139299166244	4.10138530779904\\
9.06170868098664	4.10509204722445\\
9.06327895557104	4.10686291556458\\
9.078650722246	4.10606035116692\\
9.08366232970296	4.10100564677232\\
9.08710584986635	4.09624945704208\\
9.10325132349542	4.09758312182488\\
9.1142916386852	4.09525315352194\\
9.12314599688458	4.10187231782361\\
9.12670557893875	4.10910565083984\\
9.12833668996744	4.10161010686741\\
9.13833509985707	4.10721633294551\\
9.15076707539535	4.09851498764139\\
9.14900765192391	4.10294226420765\\
9.15459542081154	4.10588366622525\\
9.16585602665941	4.10178778740954\\
9.17123324244777	4.11286255916191\\
9.18502578179307	4.10723312296459\\
9.1953919548015	4.10277288235375\\
9.19991953446442	4.11238551201353\\
9.20422844940504	4.10478426455683\\
9.21154242627576	4.10693364451538\\
9.21175009461142	4.10601184398711\\
9.22926245075164	4.1043735506952\\
9.22659763087878	4.10435871659346\\
9.23600979662703	4.10402369449047\\
9.24894897277863	4.10676530194174\\
9.24396672974165	4.10821108699952\\
9.25554829931256	4.10525083303507\\
9.26949021538128	4.10839284059064\\
9.26581277555057	4.10424257420036\\
9.27203402548199	4.10384141113079\\
9.28110862068341	4.11373791251618\\
9.28900805667637	4.10374076840082\\
9.28720071254821	4.11312479672585\\
9.30492066532106	4.10912418540442\\
9.29967942023304	4.11320026903772\\
9.30873835238083	4.10447091280486\\
9.32046068451547	4.10053714596746\\
9.31638822941883	4.10986759916501\\
9.33003482066239	4.10711783198367\\
9.33745663567203	4.10889838292613\\
9.34379272770257	4.10222262616262\\
9.34802942308919	4.10532011424256\\
9.34931707833244	4.09755832087153\\
9.36015042005003	4.10083366063943\\
9.3630320290759	4.10573259019119\\
9.36124449813133	4.09619766898642\\
9.3728143003512	4.10050915075427\\
9.38282639033091	4.10408291030995\\
9.38573031089094	4.09259472938717\\
9.38137593032625	4.09223509414421\\
9.39668356143184	4.10344745295743\\
9.40003020448978	4.09095649271586\\
9.40542498149018	4.08969435517994\\
9.401644161265	4.09621314924748\\
9.40950367988662	4.09541609700632\\
9.42023081682127	4.09333395466424\\
9.42475615421495	4.08730694927944\\
9.42924745901757	4.09659380801768\\
9.43570001395522	4.08297451292265\\
9.43306383858014	4.08590764363385\\
9.4420404046814	4.08799406455525\\
9.44805208486589	4.08411083459083\\
9.44424318377674	4.07947545175521\\
9.45669675294822	4.08057205145359\\
9.4557576350762	4.08565565792653\\
9.45804532085098	4.08705936131577\\
9.4661862718973	4.08017738191611\\
9.47477056744737	4.07956412371564\\
9.47214440579486	4.08149868769913\\
9.47981529694102	4.0794704951347\\
9.48225637788559	4.07965353047888\\
9.48230350822115	4.08919503569243\\
9.48914090958969	4.08654460571818\\
9.50285718954372	4.08398982563355\\
9.5030613599783	4.08836678972385\\
9.50340776221854	4.08664473535426\\
9.50287828403793	4.09031956784955\\
9.50805240447163	4.0805743982449\\
9.52063964213915	4.08358671394513\\
9.52406163071475	4.08199922516216\\
9.52082443000342	4.07661107759542\\
9.53025984902245	4.08197908779904\\
9.53092594338576	4.08445222764635\\
9.52919122046294	4.08022946598179\\
9.54307986023768	4.08561475223923\\
9.53760034954687	4.07739384563109\\
9.54080917629141	4.07564146340454\\
9.54910854618971	4.084747267409\\
9.55694654686917	4.08270163054612\\
9.55174625014154	4.08380942646428\\
9.55555645572075	4.07649346411607\\
9.55861313294601	4.07636721286534\\
9.56301172720674	4.07686310878203\\
9.56850316562494	4.07829107766356\\
9.57041593890549	4.07704422457083\\
9.58325924619764	4.08311548823365\\
9.58167548441445	4.07532481268417\\
9.57995304816553	4.07340581828867\\
9.59302208917244	4.08194882712096\\
9.59106376628785	4.07590603477424\\
9.58857547545566	4.07983660372498\\
9.60329198426183	4.07294309806324\\
9.5959377721219	4.07599225853013\\
9.59633022782123	4.07956575077899\\
9.60392031840644	4.08309337038656\\
9.60697650012434	4.07774701890649\\
9.60645719366339	4.07419620280742\\
9.60951350107174	4.0793705101205\\
9.62252260477231	4.0734025034191\\
9.622639994834	4.07234197484628\\
9.62318066961165	4.07968198336903\\
9.62691881098794	4.07234730001095\\
9.62537694456408	4.07370290476061\\
9.62983252484125	4.07209484604021\\
9.63438802712155	4.07720313592833\\
9.63511718398688	4.07239465082729\\
9.63345287895462	4.06631213823129\\
9.63838749300049	4.07034438841208\\
9.64609646491502	4.07919566433735\\
9.65257421575067	4.07168503723975\\
9.64514111306953	4.07573688364208\\
9.65500792179334	4.0751333394348\\
9.65718675704901	4.06584816022241\\
9.65859008431838	4.07061130210351\\
9.65426059930026	4.0651274584014\\
9.66522398810537	4.06595002715725\\
9.6580739181786	4.07257866525725\\
9.67074592364326	4.07016249224681\\
9.67018391573677	4.06466945538886\\
9.67588199468403	4.06995631600249\\
9.67413445628889	4.06255949539444\\
9.67804129361952	4.07242675479533\\
9.6703684441089	4.06885732929924\\
9.67542104381553	4.06880608445354\\
9.67857500862622	4.06668472470862\\
9.67754553765511	4.06416516394959\\
9.67732573598352	4.07337049733913\\
9.688420437014	4.07321380117424\\
9.68346922224314	4.07271241158097\\
9.69444230760823	4.06752495978176\\
9.69133408161202	4.06283554639001\\
9.69765032392914	4.06230773301994\\
9.68973032005659	4.06975976824533\\
9.70024526297058	4.06869099856025\\
9.70161084894054	4.0641357300532\\
9.69982457019417	4.06954805718093\\
9.7005805702123	4.06915568443853\\
9.70902937180961	4.06932257427371\\
9.70671648892602	4.06595213353998\\
9.71472535670224	4.06301802140303\\
9.70370532161708	4.06877268185036\\
9.71356946178241	4.06131758631678\\
9.72034589814536	4.05931926919206\\
9.71692949518705	4.06444322606484\\
9.71476432764537	4.05772110485165\\
9.71116760255493	4.06144357543304\\
9.71503353410676	4.06555037721056\\
9.71929476917282	4.06701845719427\\
9.72599480435541	4.06293158262525\\
9.71952284479008	4.06811207239046\\
9.72233671372162	4.06737172550626\\
9.72328482361236	4.05936170347889\\
9.72277248199246	4.06286075903564\\
9.72554889057444	4.05418117374224\\
9.73458200873146	4.05829350513932\\
9.73496190201338	4.05859363588779\\
9.73575350428418	4.05324926382724\\
9.74095111011708	4.06404867882656\\
9.73984982646179	4.06396944708015\\
9.7359674333994	4.06096002720777\\
9.73995821660929	4.05949294620615\\
9.73690467004674	4.05527090411361\\
9.7405988738267	4.05474954115356\\
9.74675058995841	4.06533154945288\\
9.73697285012269	4.05874914671086\\
9.73901440511457	4.06228937309869\\
9.75301248529714	4.05165092060478\\
9.75326982092798	4.0508633717209\\
9.75060330105016	4.06160305420201\\
9.74954393103128	4.06279743182649\\
9.7557913755618	4.05888045356825\\
9.74602186288234	4.05297220786385\\
9.747735890799	4.05040354711022\\
9.74770279543359	4.0584545594486\\
9.76060248915432	4.0546491205939\\
9.75399153685757	4.06342740334044\\
9.76258222037482	4.05882566106543\\
9.76407257988558	4.05995546611693\\
9.75573207668938	4.0583321439682\\
9.75541366089728	4.05300828472917\\
9.76251805954272	4.05618188688009\\
9.75957688952957	4.05710246697595\\
9.76528666330011	4.05669838514129\\
9.76330952230403	4.05659444946292\\
9.76360980455273	4.04940486240897\\
9.76732684152942	4.06224744774313\\
9.76298826441299	4.06168782212594\\
9.76378720527734	4.06034372499293\\
9.76620272040006	4.05350630846844\\
9.7636353423828	4.0493419758957\\
9.76570308205596	4.05775663726133\\
9.77324519723819	4.05719456352134\\
9.76302017542049	4.05919541419572\\
9.77680990879559	4.05802712397109\\
9.76502661626727	4.05234685112928\\
9.77517468095682	4.05722865459701\\
9.76906123727636	4.05059767261655\\
9.7761088940675	4.05344946379417\\
9.77602665729381	4.04992725864352\\
9.7702879891348	4.05821582269213\\
9.77939672301611	4.0595774126515\\
9.7707083792109	4.04881654556456\\
9.77123646124436	4.05306774799362\\
9.77326182622623	4.05870808204781\\
9.77265362339002	4.04653493913241\\
9.77973952730752	4.0567847994578\\
9.77686286333133	4.04827238719845\\
9.77779863385732	4.04864747919901\\
9.78076170664059	4.05842051578913\\
9.78303661189937	4.04691440950343\\
9.78010099574729	4.04617805041365\\
9.78213457207742	4.05144083902709\\
9.7896533776384	4.05672992748047\\
9.78284717368879	4.05781336494637\\
9.7784768712681	4.05056218541425\\
9.79020011083397	4.05794752051442\\
9.78761533690537	4.05362759518367\\
9.78281006238574	4.05803488062266\\
9.78027584808622	4.05501154580213\\
9.78823021967746	4.05637527748645\\
9.78517424693837	4.05510500263768\\
9.79184553517135	4.04897017111854\\
9.78815151106852	4.05820256256155\\
9.78858738054826	4.04893507474465\\
9.78994510774042	4.04930775733705\\
9.79222896797205	4.05000713754233\\
9.78880684067449	4.05392348495017\\
9.79601491995307	4.04864928871983\\
9.79433665151786	4.05442059558052\\
9.79631331291997	4.0443605846243\\
9.78803705103235	4.05324463092716\\
9.78739082390936	4.0470461521683\\
9.79383013202117	4.05257034956014\\
9.79244276795192	4.05302031604614\\
9.78510399431565	4.0485370675304\\
9.79122812541831	4.0469350661767\\
9.79525096368785	4.05558464655624\\
9.7894429782412	4.0537389476637\\
9.78781280274116	4.05515284725353\\
9.78827154714508	4.0515463547361\\
9.79188620044011	4.05455783791524\\
9.79420231882741	4.04999274837006\\
};

\end{axis}

\end{tikzpicture}%

\end{document}

==> gfx/case_study_1_upper_train_closer.tex <==
\documentclass[border = 10pt]{standalone}

\usepackage{tikz,amsmath}
\usepackage{pgfplots}
\usepgfplotslibrary{units}

\begin{document}


\pgfplotsset{every tick label/.append style={font=\large}}

\begin{tikzpicture}

\begin{axis}[
width=4in,
height=4in,
%height=1.5in,
legend columns = 1,
legend style={at={(0.75,0.225)},anchor=center,  /tikz/column 2/.style={column sep=10pt},},                         
minor tick num=0, 
%xlim={9, 11}, % Grenzen der x-Achse
%ylim={3, 5}, % Grenzen der y-Achse
axis y line=left, 
axis x line=left,
ylabel={\large $x_1$},
xlabel={\large $x_2$},
xtick={9, 10, 11},
ytick={3, 4, 5},
]

\addplot[const plot, color=black, line width=1.5pt] 
table[row sep=crcr] {
8.9 2.9\\
};
\addlegendentry{$x(t; t_0, x_0^{(i)})$}

\addplot[const plot, color=brown, dotted, line width=1.5pt] 
table[row sep=crcr]{ 
11.1 5.1\\
};
\addlegendentry{$x(t; t_0, \hat x_0^{(i)})$}

\addplot[const plot, color=magenta, dotted, line width=1.5pt] 
table[row sep=crcr]{ 
10	4\\
};
\addlegendentry{$r \ $}

\addplot[const plot, color=orange, dotted, line width=1.5pt] 
table[row sep=crcr]{ 
10	4\\
};
\addlegendentry{$\tilde r \ $}

\addplot[const plot, color=cyan, dotted, line width=1.5pt] 
table[row sep=crcr]{ 
10	4\\
};
\addlegendentry{$r^\star$}

\draw[magenta, dotted, line width = 1.5pt] (110, 110) circle (70);

\draw[orange, dotted, line width = 1.5pt] (110, 110) circle (30);

\draw[cyan, dotted, line width = 1.5pt] (110, 110) circle (20);

\addplot[const plot, color=red, dotted, line width=1.5pt] 
table[row sep=crcr]{ 
10 4\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
9.00028579024434	4.18404609853738\\
9.00917887513904	4.18315360378468\\
9.01792505334308	4.18226144806598\\
9.02665397806853	4.18146055771536\\
9.03525929136744	4.180443420508\\
9.04384698161381	4.17943136173288\\
9.05234477841702	4.17839273722701\\
9.06076803540289	4.17736617569758\\
9.06913745219319	4.17623238471862\\
9.07739186135024	4.17531341610898\\
9.08557905351697	4.17440455715552\\
9.09391676123463	4.17403564130015\\
9.10220896530621	4.17353597904332\\
9.11038419242423	4.17310009318648\\
9.11845501242766	4.17247241664436\\
9.12647879489907	4.17200127964619\\
9.13434771883548	4.17146794265106\\
9.14220467156224	4.17086285832378\\
9.1499318633166	4.17018353513387\\
9.15766779136516	4.16950544341066\\
9.16526288333832	4.16873994308663\\
9.17280530935432	4.16808266596213\\
9.1802485971395	4.16732257265053\\
9.18774183765512	4.16651979637117\\
9.19510194781426	4.16573330019484\\
9.2023152752001	4.16496449569663\\
9.20949308440096	4.16413838691187\\
9.21659358065953	4.16325945283861\\
9.22363272447115	4.16254603769114\\
9.23061474063716	4.16163980561027\\
9.23755196536987	4.1608361336468\\
9.2443586733419	4.16000140764045\\
9.25108145175183	4.15909045981066\\
9.25775195961591	4.15818814305139\\
9.26438109810432	4.15722115395168\\
9.27095242497022	4.15628181943095\\
9.2774637168094	4.15527613312269\\
9.28381646431707	4.15387378646471\\
9.29022956494419	4.15283429462168\\
9.29633467148031	4.15146571029258\\
9.30256377928258	4.15035134885451\\
9.30876664865191	4.14932429154613\\
9.31469837607689	4.14789657501578\\
9.32064534257917	4.14646768694275\\
9.32660694348458	4.14534496668708\\
9.33232924395302	4.14391193963976\\
9.338165507158	4.14295749647317\\
9.34400576321832	4.14200404934491\\
9.34957254430924	4.14055443277836\\
9.35519478017877	4.13926688973467\\
9.36082804275957	4.13828248179779\\
9.36618940918408	4.13679898257934\\
9.37164274373564	4.1356596427005\\
9.37709831143762	4.13452162445874\\
9.38250776693068	4.13351438607146\\
9.3879333030102	4.13238610441204\\
9.39328914804433	4.13138673574003\\
9.3985020125617	4.13032178163335\\
9.40358705299291	4.12923181956588\\
9.40876963022003	4.12821573710143\\
9.41387437104959	4.12721620583987\\
9.41886750043967	4.12618852780536\\
9.42388648054925	4.12515700117207\\
9.42886757259658	4.1241347177788\\
9.43371125769583	4.12303201901635\\
9.43844946102453	4.12184806146629\\
9.44314553519412	4.12073362389118\\
9.447759975218	4.11966026393749\\
9.45241251124293	4.11861124200098\\
9.45709418224874	4.11802092560233\\
9.46169307773124	4.11742584127127\\
9.46629524810795	4.11667708444041\\
9.47096008691503	4.11609142180469\\
9.47559575570374	4.11591190007589\\
9.48017221947455	4.11565445403476\\
9.48464073053342	4.11510650512989\\
9.48916540051777	4.11475807670587\\
9.49370413548094	4.1143724356049\\
9.49813683125218	4.11395425052454\\
9.50244140486136	4.11347298123347\\
9.50671370352509	4.11299595096847\\
9.51100811678162	4.11251708289842\\
9.51517023587903	4.11194112366523\\
9.51930228399504	4.11144530729518\\
9.52338267498667	4.11088198197603\\
9.52738671076429	4.11035566485553\\
9.53125579126791	4.10983476408923\\
9.53520618729864	4.10928566362683\\
9.53915165137391	4.10865503095349\\
9.54293072869018	4.10811251736328\\
9.54667907755064	4.10745903775924\\
9.55033393239984	4.10682567862491\\
9.55400275129752	4.10608513832173\\
9.55761166252697	4.10538966942064\\
9.56125657274089	4.10490696095603\\
9.56485578259852	4.10425144863014\\
9.56846088087745	4.10381094535437\\
9.57190920804576	4.10329287305686\\
9.57542912459319	4.10279113390359\\
9.57891004162972	4.10226148931225\\
9.58244601931751	4.10172398807956\\
9.58584167276589	4.10115115586767\\
9.58917942868732	4.10059083547301\\
9.59249141338879	4.10006091499918\\
9.59568520283496	4.09947004135338\\
9.59876669834855	4.09887262265433\\
9.60184090730126	4.09822581163494\\
9.60495597416383	4.09753491460102\\
9.60805291101863	4.09695266427709\\
9.61111798429956	4.09630936687104\\
9.61406557565197	4.09582834890327\\
9.61704885551521	4.09520516341858\\
9.62003181847185	4.09457604428866\\
9.62294970826607	4.09410102845643\\
9.62587022057559	4.09343749502552\\
9.62869214752283	4.0929400094199\\
9.63143016769287	4.09253312385135\\
9.63414674187482	4.09188718020432\\
9.63688078949577	4.09148151819565\\
9.63949200927651	4.09084005995197\\
9.64227755812839	4.09056539396727\\
9.64481554745577	4.09010333523467\\
9.64734843527996	4.08944655853237\\
9.64988820306696	4.0889980087896\\
9.65238519713865	4.08863381235072\\
9.654956047431	4.0881617177575\\
9.65745011333183	4.08781108214332\\
9.65984422726939	4.08741460315513\\
9.66230237992367	4.08707475993703\\
9.66472171375139	4.08672831819278\\
9.66713381121134	4.08629546967123\\
9.66942085449888	4.08589554884425\\
9.67172549477615	4.08519786012316\\
9.67394595303179	4.08475091793705\\
9.67635558710293	4.08440047584207\\
9.67858438729384	4.08396802226498\\
9.68066950631822	4.08356171518073\\
9.68292454377373	4.08311637813131\\
9.68503079868261	4.08266922902114\\
9.68710371088861	4.08218756941067\\
9.68908568123239	4.08173353430033\\
9.69108111672483	4.081253919073\\
9.69304469668988	4.0808182595768\\
9.69498161165825	4.08043488309146\\
9.69693460999034	4.07995877829872\\
9.69891590563473	4.07960956971391\\
9.70082554418453	4.07922587840024\\
9.70263797585589	4.07873989285546\\
9.70445190645607	4.0785014928488\\
9.70632192411597	4.07814026808676\\
9.70815447219575	4.07778562988663\\
9.7098458545478	4.07739969947566\\
9.71158740961593	4.07720795698041\\
9.7134037066964	4.07680633342815\\
9.71515688381711	4.07640578178211\\
9.71683693524762	4.07610715149008\\
9.71847434545871	4.07587971272226\\
9.72008953857768	4.07542804017285\\
9.72162742381771	4.07519022867873\\
9.72328378677188	4.07496046159446\\
9.72479624874185	4.07453169543749\\
9.72626015183573	4.07417194887717\\
9.72781131321931	4.07389635793749\\
9.7292541462715	4.07364551374157\\
9.73075460382641	4.0732888115247\\
9.73228264153177	4.07293834112948\\
9.73370171392192	4.07268129520018\\
9.73503149248626	4.07243061992441\\
9.73645768908282	4.07218133128514\\
9.73779912006151	4.07194549478798\\
9.73911363864318	4.07165077561545\\
9.74059143059079	4.07138520399517\\
9.74197743405841	4.07111549842621\\
9.74319614232948	4.0708896099927\\
9.74443372733934	4.07053227475055\\
9.74575586666582	4.07030757374074\\
9.74709925688134	4.06994690687467\\
9.74835468637693	4.06969878458908\\
9.74950355024778	4.06946296209029\\
9.75062399207623	4.06922625242695\\
9.75176776084118	4.06897590112518\\
9.75287846091801	4.06875049350371\\
9.75404246652215	4.06851325843217\\
9.75522801883236	4.06828765893186\\
9.75627566485191	4.06801547788126\\
9.75736530730398	4.06777272144626\\
9.75842375263142	4.0675245657584\\
9.75950043047295	4.0672771388049\\
9.76046034574415	4.06701239842235\\
9.76157087505665	4.06678752084571\\
9.76258517306579	4.06658122274916\\
9.76359760820122	4.06640306045129\\
9.76457552202074	4.0661871059651\\
9.76554789188075	4.0660302551193\\
9.76651909316122	4.06588500207204\\
9.76737138895219	4.06568434093994\\
9.76821790507041	4.06553313787936\\
9.76911216027439	4.06538449092803\\
9.76990418862779	4.06516821040829\\
9.77070028841878	4.06496140210479\\
9.77161624675299	4.06474353627515\\
9.77229266138499	4.06461718860049\\
9.77312611576741	4.06440676012918\\
9.77400968728253	4.06415475531418\\
9.77487890895246	4.06395559519708\\
9.77566570644063	4.06374104419201\\
9.77645626377505	4.06353596610989\\
9.77729862093734	4.06333712406961\\
9.77792014531374	4.06320697815936\\
9.778564959826	4.06308161785092\\
9.77931496250746	4.0629282542784\\
9.77996092735658	4.06280271240437\\
9.78067246523073	4.06264497418732\\
9.78133834591766	4.06252011907251\\
9.78200124019395	4.06234800065575\\
9.78264974560409	4.0622117804187\\
9.78329260404053	4.06209395051322\\
9.7839323165331	4.06196974417395\\
9.78455846631597	4.06179551774334\\
9.78504928246757	4.06169545785927\\
9.78570636587817	4.06149821092376\\
9.78624002641615	4.06134318586989\\
9.78668490551072	4.06125290709824\\
9.78717448288777	4.06111132221947\\
9.7877183910161	4.06099339928579\\
9.78812520113439	4.06090772889213\\
9.788757602849	4.06077717197806\\
9.78918478528107	4.0606838277654\\
9.78958847533918	4.06059884396598\\
9.7899884455771	4.06050975387846\\
9.7903614575787	4.0604258018919\\
9.79080886889402	4.06031169145481\\
9.79137524426099	4.06018574571372\\
9.79187013345087	4.0600366751965\\
9.79233767535717	4.0599384301832\\
9.79282427942613	4.05984822622326\\
9.79342245017507	4.05968143043603\\
9.79387557629053	4.05956400370791\\
9.79441906529077	4.05940259923559\\
9.79476555695473	4.0593181720546\\
9.79513942340401	4.05923734941194\\
9.79542805459561	4.05917913525182\\
9.79594383105345	4.05903088166954\\
9.79631348623294	4.05894328666653\\
9.7966330095031	4.05886613798797\\
9.79706746924374	4.05875724384313\\
9.79751078311031	4.05864436191144\\
9.79784249033093	4.05856271331254\\
9.79820197615324	4.05847831432734\\
9.79841345865819	4.05842774908312\\
9.79889944571972	4.05830803561133\\
9.7991619913596	4.0582509943534\\
9.79930330013088	4.05821676253272\\
9.79959081293576	4.0581440310631\\
9.79986338229623	4.05808911755315\\
9.80026285511007	4.05799987338623\\
9.80066720056316	4.05791004480498\\
9.8010369394736	4.05782049976105\\
9.80126267099718	4.05776019962273\\
9.80168033247334	4.05765214117116\\
9.80206958835124	4.05756046271654\\
9.80236733583465	4.05748834056329\\
9.80273779784683	4.05740363637557\\
9.80297997414051	4.05735425291996\\
9.8031324051451	4.0573162282741\\
9.80330463950913	4.05727565188268\\
9.8034174101724	4.05724676081473\\
9.80359286207529	4.05720299819208\\
9.80380490111171	4.05714496891934\\
9.80407417167397	4.05708653629212\\
9.80427348462421	4.05703940292893\\
9.80449626299719	4.05699150064163\\
9.80466552291152	4.05695182153721\\
9.80487079883208	4.05689453533023\\
9.80518633738091	4.05681576060353\\
9.80552712303152	4.05673293785361\\
9.79918154656694	4.05964597915115\\
9.79931815608165	4.05961286910768\\
9.79964426165376	4.05953259296148\\
9.80001146274332	4.05943163684419\\
9.80024328242655	4.05936782634026\\
9.80058979257304	4.05929112354645\\
9.80089317751711	4.05923227753721\\
9.80129419162138	4.05912846406405\\
9.80144573371913	4.05909175347425\\
9.80183066588526	4.05900061360426\\
9.80202220467558	4.05894688637648\\
9.80221461690717	4.05889291671037\\
9.80254661828574	4.05880993853022\\
9.80283259043432	4.05873876068621\\
9.80304386365123	4.05868040985999\\
9.80333082793482	4.05860784566146\\
9.80352446383789	4.05855525103979\\
9.80376745618724	4.05850065744073\\
9.80392763889584	4.05846290772029\\
9.80418736942749	4.05839524732545\\
9.80452740683952	4.05831201923494\\
9.80484788709512	4.05823067864291\\
9.80505772597844	4.05818056154001\\
9.80527267360593	4.05813228668437\\
9.80556064871023	4.05805918638722\\
9.79920944546684	4.06097281560413\\
9.7997060660354	4.06082540968131\\
9.79997848226066	4.06075255264487\\
9.80039651941933	4.06066136946337\\
9.80070196029052	4.06058171246305\\
9.80104250241115	4.06050173727845\\
9.80129999830347	4.06043458038799\\
9.8015268240474	4.06038356660275\\
9.80194948591578	4.06027411361113\\
9.80224260463839	4.06019769849667\\
9.80256532542412	4.06012157868512\\
9.8029354884361	4.06003686420681\\
9.80333546712307	4.05992692969725\\
9.80361899411381	4.05986980630949\\
9.80390326087356	4.05979758376136\\
9.80414458645266	4.05974490264659\\
9.80437953840857	4.05969235383656\\
9.80468199809201	4.05961354888782\\
9.80481300286542	4.05958080813513\\
9.80499381402732	4.05953893873844\\
9.80520478543441	4.05948067269124\\
9.79884938673055	4.0623940118481\\
9.79927597702717	4.06227707808546\\
9.79970326739534	4.06218381453729\\
9.80001613664762	4.06210251565923\\
9.80032431522976	4.06202379227989\\
9.80076282881836	4.06190967212372\\
9.80121283330009	4.06179609210868\\
9.80154991544443	4.061710386686\\
9.8019204759188	4.06160845425987\\
9.80210858269847	4.06155564028892\\
9.80246873586998	4.06145762234368\\
9.80271819996639	4.06139255131357\\
9.80295444181682	4.06133941315842\\
9.80315651698238	4.06128291595863\\
9.80346779350347	4.06120346240662\\
9.79710254589512	4.0641183646521\\
9.7974691972579	4.06401735226117\\
9.79768529027724	4.06395946601412\\
9.79814272411206	4.06384081283894\\
9.79854557957263	4.06375109465881\\
9.79890124379012	4.06366434967924\\
9.79928575445935	4.06357312215395\\
9.79973534397347	4.06346264187955\\
9.80006648052587	4.06338441415385\\
9.80042306271782	4.06328727364454\\
9.8008554288168	4.06317470273375\\
9.8013317236783	4.06305393115058\\
9.80175813502329	4.06294339586977\\
9.80215566769711	4.06283399800455\\
9.80246519525027	4.06275493434392\\
9.80265253814031	4.06270231706504\\
9.80303941197002	4.06259587603304\\
9.80350433841324	4.06245523726461\\
9.80389442556587	4.06236279290517\\
9.80418009183852	4.06229015193045\\
9.80450548358556	4.06220744071693\\
9.79813304354321	4.06512433773244\\
9.79868579133084	4.0649456848122\\
9.7990006939621	4.06486800809814\\
9.79935329212925	4.06478505076067\\
9.79975433851102	4.06469572178889\\
9.80011336265519	4.06460854423009\\
9.80045569518849	4.06452504452853\\
9.80065357106697	4.06446963704991\\
9.80088851742224	4.06440485335643\\
9.80132752759718	4.06430947210755\\
9.80166414103999	4.06422380893848\\
9.80202272609177	4.06413779373487\\
9.80218186716177	4.06409799200963\\
9.80248081499405	4.06402540787678\\
9.80290570898773	4.06390893182221\\
9.80322755785179	4.06382705722365\\
9.80343930675124	4.06376847002307\\
9.80368764989293	4.06370197815414\\
9.80404431853169	4.06361505784111\\
9.80424997573391	4.06355752068849\\
9.80443897144417	4.06350443748619\\
9.80473700218517	4.06342667921741\\
9.80510445311712	4.06332558599381\\
9.80539514387238	4.06324975516488\\
9.80564203563241	4.06318534112716\\
9.80588054880655	4.06312154555523\\
9.80610810803747	4.06305915556867\\
9.80625151254342	4.06302205169916\\
9.80661659180531	4.06292164823532\\
9.80697667391446	4.06283251233993\\
9.80060377808745	4.06574918606076\\
9.80096492798396	4.06564778812134\\
9.80136470639896	4.06553765018004\\
9.80162261374781	4.06546821636759\\
9.80193253003853	4.06538726540375\\
9.80237992082272	4.0652749523681\\
9.80268507340295	4.06519526024915\\
9.80311366924323	4.06507772257334\\
9.80341424344329	4.06499924029079\\
9.80377839384209	4.06491045111817\\
9.8040690328885	4.06483457502376\\
9.80428028314367	4.06477660488177\\
9.80446812573489	4.06472547639022\\
9.8048146157329	4.06463771477054\\
9.80504832522907	4.06457385308731\\
9.80537884328488	4.06448977992065\\
9.80574923981259	4.06438632774859\\
9.79937142241093	4.06730266976244\\
9.79979679080686	4.067189343158\\
9.80028937045009	4.06704059482837\\
9.80065417074244	4.06693811885092\\
9.80103772419365	4.06683239628973\\
9.80154742015252	4.06668293922872\\
9.80187874707149	4.06659988594221\\
9.80218713698845	4.06651930353257\\
9.80241217716896	4.0664577448886\\
9.80274896050879	4.06637198538229\\
9.80316372456593	4.06626436129702\\
9.80358498285212	4.06615163926604\\
9.80402418909815	4.06603363831039\\
9.80424300440086	4.06597356567829\\
9.80459064777425	4.06588546894957\\
9.80483361872389	4.0658190443104\\
9.80508743935373	4.06575275513745\\
9.80543116331932	4.0656656696477\\
9.80566328913997	4.06560222271301\\
9.80608762292625	4.06548588760184\\
9.80636861819269	4.06541437665653\\
9.80677816821188	4.0653016463443\\
9.80704002876769	4.06523329012375\\
9.8073143520485	4.06516199028176\\
9.80756416056814	4.06509452716717\\
9.80781813684336	4.06502824174129\\
9.80808073601436	4.06495589395089\\
9.80169939600229	4.06787346970118\\
9.80215208150921	4.0677522540344\\
9.80253937908958	4.06766379879542\\
9.80294144385583	4.06755895936039\\
9.8033068205683	4.06747018996158\\
9.8037726662318	4.06734930147921\\
9.80415114250472	4.06725945229602\\
9.80450431371792	4.06716029105552\\
9.80472266141318	4.06710032644825\\
9.80492778026648	4.06704287279447\\
9.80521046690623	4.0669708781621\\
9.80553522515668	4.06688819992896\\
9.80599988347205	4.06676389442698\\
9.80638963571274	4.06667141985108\\
9.7999981648455	4.06959070609681\\
9.80044615977621	4.06947064039547\\
9.800837590025	4.06936102797914\\
9.80127905762355	4.06924929923049\\
9.80160143254768	4.06916533437108\\
9.80200913226113	4.06905287981454\\
9.80232528689287	4.06897054986275\\
9.80276497632407	4.06885586621709\\
9.80321392949512	4.06871713673044\\
9.80357565677573	4.06861550509111\\
9.80385193816356	4.06854144680547\\
9.80420905091501	4.06845086056784\\
9.80463953182814	4.06833269151371\\
9.80491367247167	4.06825922615596\\
9.80519922454046	4.06818074789869\\
9.80554978248208	4.06809185396355\\
9.80593439552666	4.06798741963538\\
9.80617330984905	4.06792206692288\\
9.80650478236861	4.06783583727327\\
9.80676576841616	4.06776445880022\\
9.80712825586477	4.06766460230667\\
9.8073830308937	4.06759573345273\\
9.80772645529458	4.06751196903371\\
9.80132976724301	4.07043265246953\\
9.80158657342152	4.07036543599014\\
9.80195107286307	4.07026335471919\\
9.80241512010168	4.07012256072592\\
9.80290865199529	4.06997341950413\\
9.80319418297482	4.06990060094529\\
9.80361642958598	4.06979090101491\\
9.80408486473164	4.06966924276721\\
9.80438348952876	4.06959115032514\\
9.80478657169719	4.0694816279402\\
9.80527759198288	4.06933333174915\\
9.80570439926766	4.06921615164608\\
9.80612106717444	4.06910129093958\\
9.80658451308879	4.06896082452424\\
9.80687785659239	4.06888181990114\\
9.8004780588202	4.07180170036915\\
9.80090675127903	4.07168731854166\\
9.80135054765171	4.07156779459325\\
9.80164570439841	4.07149052423844\\
9.80202714759778	4.07138676167224\\
9.80256062983701	4.0712101422482\\
9.80292751702177	4.07110737520065\\
9.803243146034	4.07102513190935\\
9.80369518414916	4.07090397747933\\
9.80407207452829	4.07080150646216\\
9.80437956599949	4.07072106211824\\
9.80481660343739	4.0706034608068\\
9.80506986291372	4.07053549775262\\
9.80550103793188	4.07041949365623\\
9.80587216350823	4.07031863478722\\
9.80611116833224	4.07025320129684\\
9.80644719045611	4.07016756489655\\
9.80681427553424	4.07006634814658\\
9.80721385332392	4.06995618204311\\
9.80754918550615	4.06987074484887\\
9.80780618267378	4.06980355429339\\
9.80814023276079	4.06971845603635\\
9.80853443545262	4.0696114007979\\
9.80889765494262	4.06951276391308\\
9.80924801779913	4.0694286520296\\
9.80958631403483	4.0693452025635\\
9.80989607559523	4.06926427375295\\
9.81017010761848	4.06919297546918\\
9.81046273633886	4.0691141983567\\
9.80406031144926	4.07203566452887\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.00144896908402	4.18462223976821\\
9.01441063139143	4.17982707687556\\
9.01535223224507	4.17687632846203\\
9.03287410608946	4.18351897207151\\
9.03496885750939	4.18241365986571\\
9.04447936291345	4.18151466066612\\
9.05296541924762	4.18151880851441\\
9.06108616706809	4.18434821344996\\
9.06515893897446	4.17065753043582\\
9.07187214995924	4.16914166608995\\
9.08422961087717	4.17367443987611\\
9.09201911540896	4.17776215966851\\
9.1040176932525	4.17738236254282\\
9.11650566632033	4.17978565845867\\
9.114099635577	4.16736532664354\\
9.12925442005647	4.1662570273772\\
9.1347069913603	4.17189707470297\\
9.14731195975409	4.17064865211263\\
9.14842510872706	4.17260793756128\\
9.16107969392179	4.16978902812408\\
9.16310921528175	4.16379015678164\\
9.17402283504523	4.16471889278669\\
9.17380620512966	4.17092787349071\\
9.18410427330101	4.16570524207003\\
9.19775778551964	4.16374248645435\\
9.20565762858419	4.16347543453185\\
9.21208697646717	4.16702405334533\\
9.21577765599084	4.15646525443423\\
9.22124069367345	4.16147561232992\\
9.22736587380855	4.15735549933624\\
9.24210179000062	4.15984507271398\\
9.24984258276794	4.15846250280409\\
9.25488730391657	4.15763087144674\\
9.26211500780178	4.16179547798005\\
9.2626472092713	4.15320505494663\\
9.27505940323282	4.16263593628861\\
9.27502512379187	4.15769817707713\\
9.28294877333962	4.15859019711812\\
9.29403173824507	4.14812854913375\\
9.30145384850325	4.15839354872753\\
9.30276775776065	4.1557859032012\\
9.31001152506451	4.14444175243705\\
9.31045379541202	4.14658071770346\\
9.32416257257657	4.15107213742249\\
9.33070763997993	4.14277851195309\\
9.3328109834622	4.13811296652652\\
9.33267419713047	4.13781389637289\\
9.34653228834229	4.14193584209476\\
9.34518438678851	4.14048380447804\\
9.35021120786128	4.13297327376415\\
9.36578786896433	4.13913892284695\\
9.37226499604291	4.13958027680233\\
9.37281358479358	4.14012003284056\\
9.38245837747971	4.14143587884136\\
9.37544408662196	4.13868246818771\\
9.38952523328833	4.13931504667005\\
9.39368060333899	4.13109715267656\\
9.40276371126888	4.12647289951914\\
9.40356010220055	4.13490072982381\\
9.4098254993068	4.13309729380882\\
9.41724925442427	4.12843224616241\\
9.41528578575735	4.12854200852068\\
9.41799603800961	4.12693834153711\\
9.43114367236297	4.1273838996765\\
9.43923732712017	4.12985281660614\\
9.44225410683608	4.1229998887439\\
9.44920279661079	4.12186627270589\\
9.44092908242339	4.11429840857153\\
9.45754201541896	4.11838916113277\\
9.46197117796921	4.11391129288898\\
9.46243258897523	4.11926266971812\\
9.45967660157974	4.11829937717143\\
9.46901429115423	4.10972085044343\\
9.47544825307613	4.11156334039411\\
9.47484181871356	4.11148951265776\\
9.47964169645837	4.11070932165209\\
9.48269752888569	4.11667006398215\\
9.49061926697277	4.11491827506044\\
9.50089685342474	4.11394174906732\\
9.50294770824726	4.11269775412263\\
9.50139530279117	4.11285958250491\\
9.51600026456938	4.11780521498555\\
9.51192170717278	4.10781814466113\\
9.52022123389719	4.11342961615625\\
9.52220928716796	4.10672384783999\\
9.53372144171598	4.10444525918524\\
9.52567968050347	4.10477246108748\\
9.53048922561763	4.11099627717423\\
9.54019406486509	4.10232045572905\\
9.54902883715244	4.11134628187753\\
9.55004266647562	4.10128464499533\\
9.55543133172662	4.1129690947329\\
9.56085317792514	4.11116129974789\\
9.56165007648173	4.1055788546886\\
9.55669718301261	4.1034727998652\\
9.55967878870238	4.09761722500598\\
9.57467128244272	4.10100098877214\\
9.56901761980245	4.10093023529678\\
9.57496339842781	4.10488697586705\\
9.57219575418207	4.10710102163642\\
9.58328086557495	4.10673171758654\\
9.58369035970088	4.1003878574044\\
9.58287542302058	4.09602444642398\\
9.59479386708168	4.09766847570574\\
9.60132064784039	4.0940699403826\\
9.60567397093848	4.09943805492144\\
9.60476716150824	4.10528968986927\\
9.60195571082554	4.09632608075327\\
9.60755567270456	4.10068558107997\\
9.61561806897381	4.09065564567304\\
9.60951346195886	4.09384328681289\\
9.61077971310665	4.09551467358371\\
9.61771037240896	4.08998931171936\\
9.61883359265595	4.09983076503631\\
9.62835062639269	4.0929915680321\\
9.63452058086847	4.087339887405\\
9.63490271356904	4.09587445025187\\
9.63502159454103	4.0874210103006\\
9.63825556559642	4.08865219997621\\
9.63431772617096	4.08677563185868\\
9.64786287686594	4.08450482152453\\
9.64117375744732	4.08379246932779\\
9.64652426070709	4.08256334354303\\
9.655505337021	4.08470810779158\\
9.64663458783799	4.08590956891908\\
9.65433460899588	4.08252847229905\\
9.66445598204693	4.08543651622181\\
9.6569782784551	4.08122098727797\\
9.6594491188112	4.08065919799969\\
9.66479847927821	4.0904254385379\\
9.66898742091642	4.08049566177608\\
9.66349335404178	4.08981632211252\\
9.67745496527485	4.08567546764533\\
9.66841855889053	4.08935855099226\\
9.67406594308444	4.08148681481583\\
9.68206778519437	4.07704313631161\\
9.67428358734869	4.08593640774544\\
9.68438780203378	4.08348552274271\\
9.68827938085344	4.08560023591896\\
9.69108298331656	4.07918911104445\\
9.69180849469577	4.08253496679217\\
9.68961769973928	4.07505387482777\\
9.69700697705468	4.07852134855474\\
9.69650706594794	4.08384673057929\\
9.69134582526162	4.07469632529845\\
9.69961650854695	4.07940068200688\\
9.70634770419733	4.08345381520932\\
9.70595205924373	4.07239476753881\\
9.69841159242903	4.07268239237808\\
9.71054124249973	4.08440534927898\\
9.71075260273695	4.07258249714805\\
9.71299565519436	4.07188926555359\\
9.70617794165401	4.07919800893169\\
9.71098277410463	4.07898156391226\\
9.71868013475646	4.0775822056783\\
9.7202315049841	4.07235703775468\\
9.72179714687919	4.08253498088837\\
9.72527871652809	4.06957651277776\\
9.71973855233133	4.07334042042982\\
9.72590048452651	4.07634556548527\\
9.72888847287745	4.07266002506063\\
9.72210275795526	4.06832653113261\\
9.73165703955562	4.06973396710252\\
9.72767406852476	4.0743777727629\\
9.72692142395615	4.0752961550289\\
9.73206316085339	4.06801469332767\\
9.73768883403008	4.06703301564377\\
9.73211915064878	4.06871651355064\\
9.73689428872872	4.06640425094128\\
9.73646007788799	4.06635717682246\\
9.73363050585249	4.07567319342152\\
9.73764378975862	4.07284938792758\\
9.74854536240491	4.07016069205431\\
9.74595035427878	4.07453968494823\\
9.74348114598041	4.07273134911868\\
9.74023696966667	4.07644186434473\\
9.74267928521803	4.06664017630281\\
9.7525666423097	4.06952347550005\\
9.75330719449522	4.06799227537721\\
9.74741286170784	4.06268176186001\\
9.7542185210194	4.06797979215519\\
9.75219595063273	4.07030410849105\\
9.74781148819095	4.06590843881282\\
9.75908489219461	4.07106564090336\\
9.75097706174331	4.06278502953243\\
9.75160029879145	4.06081224928667\\
9.75733635512822	4.06972470269779\\
9.76265303105072	4.06771850486746\\
9.75492819597363	4.06887585634743\\
9.75628878549665	4.06161578857817\\
9.75690843628474	4.06151872354688\\
9.75890597307149	4.062107371514\\
9.76199429624683	4.06359101997444\\
9.76155363389748	4.06250945514102\\
9.77207585510638	4.06875901247561\\
9.76815964249752	4.06122155907109\\
9.76414540619005	4.05955591911788\\
9.77496418180479	4.06830788557218\\
9.77072144803319	4.06252969788052\\
9.76597969393463	4.06669377495906\\
9.77851668595021	4.06008274124798\\
9.76886732654346	4.06315771056814\\
9.76710149202235	4.06701027167595\\
9.77262924984506	4.07098307621621\\
9.7734955816053	4.06566215424036\\
9.77077775735406	4.06206301198085\\
9.77166397444667	4.06718622711989\\
9.78254692475494	4.06122678855757\\
9.78054401646989	4.06029580021978\\
9.7789981235952	4.06778279446426\\
9.78069368202291	4.06059920478154\\
9.77712154040671	4.06213226969766\\
9.77957850956749	4.06065950769536\\
9.78216310395168	4.06595022852918\\
9.78093117244199	4.06134894063676\\
9.77734464528175	4.05548626177566\\
9.78032537560415	4.05951330184804\\
9.78610582325168	4.06843179398351\\
9.79072063141434	4.06119994056509\\
9.78137909275829	4.0654275383782\\
9.78937380890135	4.06490148849628\\
9.78968629999139	4.05577005895679\\
9.78925255774234	4.06073333321798\\
9.78310385589899	4.05543351975747\\
9.79229442511077	4.05639734291545\\
9.78336736117066	4.06325514261842\\
9.79433511088382	4.06101134040625\\
9.7920514287972	4.05578485589019\\
9.79600132672105	4.06117703218775\\
9.79253026674177	4.05395576522664\\
9.79473426037907	4.06394180369517\\
9.78543750219074	4.0606658835716\\
9.78891215981787	4.06084263999247\\
9.7904400913369	4.05883591435463\\
9.78782262546316	4.05647907629182\\
9.78604363132462	4.06583990419741\\
9.79559609485078	4.06579951024461\\
9.78911692257054	4.06551921821152\\
9.79858615706854	4.0604971184619\\
9.79391753221737	4.05589031264586\\
9.798702483476	4.05540015642902\\
9.78926472927893	4.06295974544944\\
9.79836499557784	4.06207444624156\\
9.79832252973547	4.057798456656\\
9.79508815205437	4.06333703419893\\
9.79448550933045	4.06320550797055\\
9.8015988999638	4.06362612562402\\
9.79792220414109	4.06048125507273\\
9.8045785861275	4.05768584780783\\
9.79219118513562	4.06361437586647\\
9.80075473459206	4.05625846754075\\
9.8061906790321	4.05435019028313\\
9.80145928388079	4.05970155442981\\
9.7979962225356	4.05308379334187\\
9.79314777686118	4.05697347634685\\
9.79579535855966	4.06119281783927\\
9.79883385209396	4.06274043388561\\
9.80434944753356	4.05882495728732\\
9.79669271139599	4.06422858650241\\
9.79836148488128	4.06365662177489\\
9.79816311195118	4.05577238493648\\
9.79653370983362	4.05946988779172\\
9.7982210385575	4.05096968743559\\
9.80613612375074	4.0551966954127\\
9.80540387006067	4.05567388228029\\
9.80510559101789	4.05051075868555\\
9.80922374663313	4.06149730209471\\
9.80706967054162	4.06163108206769\\
9.80215460324328	4.05880354772861\\
9.80514183021879	4.05751153157663\\
9.80109249060516	4.05348447958459\\
9.80381233192999	4.05314077849869\\
9.80897109021356	4.06382637365338\\
9.79822388124854	4.05739890315156\\
9.79934672742262	4.06108797872663\\
9.81244467668416	4.0506086331075\\
9.80539557779356	4.05283198048528\\
9.80191802669013	4.06362550889042\\
9.80012703976862	4.06498239858043\\
9.80565424413818	4.06121266383235\\
9.79512197660369	4.05537693820574\\
9.79609458855907	4.05281147792266\\
9.79533449314429	4.06087903709579\\
9.80751193725554	4.05707015727213\\
9.80018183818993	4.06594148861852\\
9.80813210720771	4.06149874660388\\
9.80892784149459	4.06272045204317\\
9.79990519575674	4.06118934300297\\
9.79892856907427	4.05591797433741\\
9.80538069739672	4.05913257433868\\
9.80179360712783	4.06013193345964\\
9.80687371654216	4.05978918314096\\
9.80425692060841	4.05973711806442\\
9.80393461509835	4.05259762717562\\
9.80703282952194	4.06547961473679\\
9.80213017383959	4.06505985340365\\
9.80235586439664	4.06377857495248\\
9.80420717573138	4.05700635562293\\
9.80106585460691	4.05288651794437\\
9.80257031787244	4.0613298862221\\
9.80956106393047	4.06079975712056\\
9.7922770024359	4.06582658517815\\
9.80567874242647	4.0646572810179\\
9.79351071591712	4.05902984447419\\
9.80328631810208	4.06390717408031\\
9.79680264922929	4.05731565315813\\
9.80348953261377	4.06018342888611\\
9.8030496125903	4.05670734888108\\
9.79696066439383	4.06504542807076\\
9.80572432834464	4.06641856427513\\
9.79669731635452	4.05570371678339\\
9.79689567653595	4.05997681698365\\
9.79859732229638	4.06563561653568\\
9.79766573857591	4.05348045739116\\
9.80442926997778	4.06372346850646\\
9.80124369166129	4.05525771044623\\
9.80186707581301	4.05564574293453\\
9.80452311672001	4.06543921320882\\
9.80650525791758	4.05397838710194\\
9.80326945597579	4.05328213590307\\
9.80501195715984	4.05857333029099\\
9.8122413513782	4.06388739865238\\
9.79864647070027	4.06797234550381\\
9.79415011181309	4.0607215126676\\
9.80574699708891	4.06808806893739\\
9.80303652928529	4.06377605898777\\
9.79810807131967	4.06819014986959\\
9.79545633241183	4.06517064157898\\
9.80328433701527	4.06650757267333\\
9.80011140892055	4.0652434062526\\
9.80666120984183	4.05909766512078\\
9.802847673572	4.06833154946108\\
9.80316606383134	4.05905945003215\\
9.80440778290289	4.0594216547997\\
9.80658203456981	4.0601217858693\\
9.80304826041041	4.06403700117339\\
9.8101532602202	4.0587675496974\\
9.80187980432435	4.06749935651407\\
9.80389219401685	4.05739773860521\\
9.79566111206787	4.06625973859833\\
9.79505268952797	4.06002785361049\\
9.80153138817747	4.06551282174597\\
9.8001826436484	4.06593328515802\\
9.7928872112842	4.06143461640754\\
9.79904719586149	4.05979848520939\\
9.80310767626911	4.06842159243418\\
9.79733311490945	4.06655482581447\\
9.79573262251486	4.06793668198086\\
9.79622078012814	4.06430140024205\\
9.79986530634301	4.06728163095425\\
9.80220913608232	4.06268683973152\\
9.80779746943314	4.06067804594504\\
9.80193756206069	4.06925762524729\\
9.79656652535284	4.06928451693883\\
9.79910905943775	4.06481867521325\\
9.80511686631992	4.06483925644737\\
9.80221464680952	4.0639911457587\\
9.80890582160209	4.05540871476243\\
9.79224812626072	4.07183904730414\\
9.80082619694485	4.06114481355786\\
9.79763585261927	4.05952257100427\\
9.79607852253626	4.0613604784566\\
9.79737372548713	4.05977756803347\\
9.79796386636513	4.05925798677882\\
9.80588843983146	4.05878727449534\\
9.8067352639251	4.06304156375671\\
9.79448780751515	4.06217567806024\\
9.80466459301868	4.06847690714245\\
9.80229920634327	4.06685740640832\\
9.8075895330636	4.05784159884711\\
9.79940521976555	4.05768017145207\\
9.79817420608478	4.06713902251567\\
9.80604177385656	4.06925181752496\\
9.80439333601544	4.0577556168693\\
9.80941781779705	4.06801637289068\\
9.80066048130574	4.06431946951475\\
9.81090008982209	4.06666520631748\\
9.80904372975167	4.06261368249081\\
9.80402354218829	4.06436305477936\\
9.80147146347711	4.06694833215961\\
9.80515943453667	4.06540178820511\\
9.8026762558192	4.05814054997079\\
9.80529658474929	4.06124022162272\\
9.80995508798598	4.06708552706837\\
9.8084912306257	4.05787611744643\\
9.79948529101188	4.06386832707743\\
9.80379974734518	4.06913584000331\\
9.81377767835738	4.05981486894033\\
9.80485801938389	4.07135104651482\\
9.80234416206024	4.07107860487973\\
9.80764001803508	4.06623285051934\\
9.8048524911959	4.06655374262615\\
9.7952271420896	4.06463109924699\\
9.80444894294559	4.06557480740042\\
9.80087930173426	4.07137727798638\\
9.80777396714015	4.07001453677513\\
9.80161160537657	4.06631706919157\\
9.80904708273831	4.07104108965878\\
9.80645147750427	4.06068776792381\\
9.80645605908241	4.05872449987917\\
9.80314904511804	4.06708624477272\\
9.81094842283369	4.06903521229865\\
9.80482980479374	4.06820483523734\\
9.80420571712537	4.07116184141888\\
9.81265024421834	4.0695361514912\\
9.79780000169989	4.06666262255648\\
9.79621440680063	4.07121169311406\\
9.80570351179011	4.07289136153434\\
9.80147844403712	4.06833632496882\\
9.79607209115202	4.07248519859866\\
9.8008458794423	4.06252051753561\\
9.80753066558143	4.07031340625285\\
9.80759631022193	4.06347804035002\\
9.80486196256293	4.06878101357713\\
9.79741475899728	4.06506126995133\\
9.79998580215502	4.0693285341547\\
9.80052157539889	4.07175473723357\\
9.80864271208509	4.06447837833959\\
9.80421334753585	4.06872852713327\\
9.80931933953618	4.06743586688935\\
9.80589056178885	4.06335890909878\\
9.80447119014912	4.06877628127129\\
9.81086747160406	4.06878904049766\\
9.79885544571262	4.06807393521497\\
9.80521800637894	4.06460653214255\\
9.80095270095524	4.069864647788\\
9.80430125007123	4.06171276991831\\
9.80481565780899	4.06347531150867\\
9.80797272210408	4.06603767350124\\
9.80609086439637	4.06365388024963\\
9.80803546214161	4.06725606003249\\
9.81445763990303	4.06810037679624\\
9.80028631020965	4.07256683919161\\
9.79698084474554	4.06153631551204\\
9.79665974451745	4.06291060322988\\
9.80045553812868	4.06475495255307\\
9.79640094691722	4.06803453321088\\
9.79805037197388	4.06235026663804\\
9.80600575924018	4.07234101028682\\
9.8112108203426	4.0681620977042\\
9.81174918453238	4.06785751864213\\
9.80514639583136	4.06464835560818\\
9.8042205428457	4.0668550010893\\
9.79946877341983	4.07237166050167\\
9.79984287267067	4.0658614134161\\
9.81100887449406	4.0651799150519\\
9.80160294201247	4.07409696658758\\
9.80590834808127	4.07556747950036\\
9.79646462458021	4.06594686543673\\
9.80690572809859	4.07056963532215\\
9.80165573950596	4.07076070287605\\
9.80652644493201	4.06950386077443\\
9.79811199250257	4.06831850500126\\
9.80174548277518	4.07544684740991\\
9.80491176435299	4.07148036792998\\
9.80668925457844	4.06645027610751\\
9.80409221899494	4.06934322998052\\
9.79935115971633	4.06932846558044\\
9.80739446636266	4.06729261572535\\
9.80966925436713	4.0715315334272\\
9.80321976455453	4.06753321305155\\
9.80394309301975	4.07198878508601\\
9.80924748927599	4.06700139946444\\
9.8089133850299	4.07421833643993\\
9.81052443832149	4.07074306237138\\
9.80124092024796	4.06620784322572\\
9.808413842891	4.06709014943598\\
9.8010238780016	4.06375879646954\\
9.81245260232001	4.06066215058775\\
9.80647341562446	4.06446564779367\\
9.80397719665664	4.07036842456679\\
9.79796290291826	4.07127615402065\\
9.79707206783392	4.07254321680705\\
9.80431700432301	4.06369397410174\\
9.79691992577265	4.06498621782462\\
9.79682284556139	4.06887414479043\\
9.8087831858922	4.07132939049281\\
9.80466816245011	4.07473702408303\\
9.79909716109412	4.07525235753923\\
9.79973411090912	4.06957370220732\\
9.80065786333546	4.07005577833306\\
9.79911476502554	4.07287274393249\\
9.81151600626261	4.07485556745903\\
9.81376462797884	4.06895441292295\\
9.79724547243206	4.06615545996104\\
9.80101775050911	4.07289801440797\\
9.80506833261581	4.06566999581681\\
9.80393101967726	4.07173064376717\\
9.79737506404793	4.07758890646848\\
9.80384025519982	4.07037058985217\\
9.80917719446893	4.07331232959234\\
9.80256355573706	4.0758291789042\\
9.80415655014567	4.07166605567212\\
9.80661858567588	4.06892328809096\\
9.8006925783939	4.07183720885249\\
9.81000516992316	4.06928508510648\\
9.79959141369952	4.06974135795978\\
9.80267521863411	4.06902489316859\\
9.81058663623459	4.06895573826592\\
9.80455802155454	4.06827965062056\\
9.80135963295698	4.06677529356965\\
9.80097095865301	4.06906787571225\\
9.80378131354792	4.06709318282948\\
9.80648652297349	4.06448552226708\\
9.80773641844113	4.07272259329895\\
9.8045138126197	4.07374995579733\\
9.80251115248503	4.06811068583035\\
9.80187458727804	4.06556253863595\\
9.80219534280621	4.0650329887822\\
9.80453027505047	4.0660653018887\\
9.80529835509086	4.06415399850143\\
9.81156856133153	4.07486479076432\\
9.81667650457832	4.06517115111859\\
9.80381524768994	4.07028219691445\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
9.55426223860715	4.99842692420843\\
9.55492756239298	4.993696665043\\
9.55554282801103	4.98899775876499\\
9.55621610008531	4.98433388038126\\
9.55689827223921	4.97966801486046\\
9.55758241321307	4.97504691249664\\
9.55827527762015	4.9704242433825\\
9.55950521659157	4.96590513305223\\
9.5607328537893	4.96142701067871\\
9.56196463028872	4.95696582038128\\
9.56267375836386	4.95245273738572\\
9.5639160658998	4.94801665437821\\
9.56514508020148	4.94365840665869\\
9.5663896577653	4.93927514618279\\
9.56762947791005	4.93493831620088\\
9.56887773948112	4.93060132583643\\
9.57013143890641	4.92627457924833\\
9.57138526709399	4.92197608574859\\
9.57263621343724	4.91771557754027\\
9.57389191963806	4.91346659539843\\
9.57514988961769	4.90923734636532\\
9.57640643835219	4.905039789141\\
9.57742084781614	4.90075230830771\\
9.57867627209366	4.89661145455907\\
9.57969377982721	4.89237549612112\\
9.58071762726099	4.88814517668752\\
9.58174266383266	4.88394148985942\\
9.58277030264351	4.87975845491098\\
9.58380124442688	4.8755923199894\\
9.58483318102634	4.87145254885763\\
9.58586679514709	4.86733540268864\\
9.58690791699129	4.86321800004149\\
9.58793989567729	4.85916532803439\\
9.58897710196916	4.85512023800705\\
9.59001819065817	4.85108782639631\\
9.59106174947834	4.84707330850882\\
9.59210212829982	4.84309790313525\\
9.59314598809109	4.83913568067812\\
9.59418730704812	4.83520907350862\\
9.59523564979872	4.83128171569721\\
9.59628365370175	4.82738099640794\\
9.59767702646269	4.82347186751864\\
9.59906535350107	4.81959684655421\\
9.60022327839796	4.81566272884555\\
9.60138554812645	4.81173731160785\\
9.60244123718766	4.80793172224805\\
9.60360333130254	4.80405184268645\\
9.60475901958039	4.80021549849247\\
9.6059179055244	4.79639049515895\\
9.60687789074008	4.79254654768635\\
9.60803553167888	4.78876835396521\\
9.60900153246214	4.78495085984184\\
9.60996134420185	4.78118239032353\\
9.61092211346044	4.77743425790625\\
9.61188902472873	4.77368608633737\\
9.61350770897206	4.77012466794701\\
9.61447703093646	4.76641346534556\\
9.61608843523595	4.76289670181671\\
9.61705574335893	4.75923793488785\\
9.61802538366959	4.75559254429959\\
9.61965006151365	4.75208904161951\\
9.6206235821836	4.74847232629657\\
9.62201300402845	4.74497380850814\\
9.62347252790198	4.74146924043807\\
9.62493284654493	4.73797739082566\\
9.62638703362096	4.73451459373867\\
9.62778016301298	4.73106650717968\\
9.62923084737494	4.72764020844634\\
9.63076224586615	4.72424974249196\\
9.6322001475077	4.72088086756934\\
9.63364187928058	4.71751641264766\\
9.63506794901797	4.71420157964156\\
9.63658541065985	4.71089250520032\\
9.63810319940552	4.70759503897298\\
9.63962564660938	4.70429971668613\\
9.64104553591017	4.70105000001219\\
9.6425405711683	4.69783755360174\\
9.64404352256341	4.69461971722461\\
9.64554443767404	4.69141776883184\\
9.64705052636143	4.68821625906559\\
9.64854658921314	4.68504734875908\\
9.65002450757123	4.68192782519912\\
9.65149503559991	4.67883461022589\\
9.65298182347097	4.67571795303247\\
9.65427635070478	4.67254627487872\\
9.65556709797928	4.66939600723214\\
9.657031742155	4.66635735706758\\
9.65850503010321	4.6633110181507\\
9.65996796090582	4.66029618500025\\
9.66141610378276	4.65732165127376\\
9.66287449657987	4.65433585451823\\
9.66432499804997	4.65137588826918\\
9.66559127501323	4.64836382180546\\
9.66686228754461	4.64535139289158\\
9.66830482077671	4.64243622580678\\
9.6695718138752	4.63945457974486\\
9.67084340699452	4.63647273290468\\
9.67210342894054	4.63352843147475\\
9.67334389629397	4.6306398614431\\
9.67455548351207	4.62773235107918\\
9.67576716514514	4.62483480281941\\
9.67698424894482	4.62193450207424\\
9.67819298188396	4.61906410146756\\
9.67939705801842	4.61621458104836\\
9.68043148761173	4.61330317419376\\
9.6814545302559	4.61043497312439\\
9.68264878396922	4.60763753244533\\
9.68392808190151	4.60477305226117\\
9.68494001618564	4.60196824093623\\
9.68621440488855	4.59913302300277\\
9.68724280588408	4.59630401795131\\
9.68842173541734	4.59358830483921\\
9.6894280215404	4.59084032555987\\
9.69064067868269	4.58809076256581\\
9.69236563010305	4.58543582188907\\
9.69357653092194	4.58270744632716\\
9.694543229915	4.58000522223964\\
9.69550569090586	4.57732455493877\\
9.6966950386872	4.57466924747468\\
9.69765970378542	4.57200164000261\\
9.69935455172978	4.56943028150553\\
9.7005457029658	4.56679488385524\\
9.70173421683852	4.56417317562895\\
9.70339806268792	4.56166660210232\\
9.70505835705939	4.55917115827018\\
9.7065645179043	4.55662247992262\\
9.70812553089994	4.55410568581972\\
9.70966876983903	4.55162346055902\\
9.71120493905883	4.54915841136701\\
9.7123653036085	4.54665020070772\\
9.71402866585721	4.54428517165753\\
9.71568180317677	4.54193967752675\\
9.71733878129924	4.5395937074272\\
9.71884168544172	4.53720936841495\\
9.72032537513209	4.53486078336583\\
9.72196255997711	4.53255743937105\\
9.72344740188851	4.53021740301276\\
9.7249222586266	4.52789821513023\\
9.72638865445553	4.52559735773764\\
9.72786029320168	4.52329328554281\\
9.72931288430926	4.52102389367478\\
9.73077970207994	4.51873723318658\\
9.73221533219231	4.51650395499365\\
9.73366439317386	4.51425449098037\\
9.73511182693993	4.51201229624521\\
9.73653293764792	4.5098155121621\\
9.73779045959407	4.50756214655555\\
9.73916496016437	4.50539431897508\\
9.74057533815007	4.50322752920726\\
9.74192238570448	4.50111163926211\\
9.7431567711347	4.49891912861003\\
9.74451658886267	4.49679187595813\\
9.74572654405092	4.49465205807698\\
9.74706690801153	4.49256360066051\\
9.74828072457967	4.49042608152465\\
9.74962297038471	4.48834293604533\\
9.7508306830517	4.48622516260521\\
9.75201074285023	4.48416020722854\\
9.75332838616596	4.48212716147721\\
9.75446694622754	4.48008990639458\\
9.75563307394936	4.47800766018727\\
9.75656930076311	4.4759063269832\\
9.75773018968934	4.47384208305388\\
9.75888402567809	4.47179463226641\\
9.76001440704387	4.46979289439237\\
9.76101717463708	4.46776120378758\\
9.7621413821792	4.46577840736947\\
9.76325594309788	4.46381652272446\\
9.76435957358972	4.46187768471759\\
9.76530336069322	4.45991438338388\\
9.76633872777372	4.45794535304147\\
9.76728837126272	4.45597847084936\\
9.76823404459477	4.45402404888894\\
9.76916950121194	4.45209488086118\\
9.77046528795528	4.45024004070063\\
9.77140168894155	4.44831706562926\\
9.77231558242843	4.44644419901401\\
9.77344752576495	4.44458714409571\\
9.77444051050654	4.44272852552266\\
9.77531539878165	4.44089253090801\\
9.77642811110706	4.43907667346038\\
9.77730239078199	4.43724946760528\\
9.77839268219634	4.43547635657993\\
9.77948184680471	4.43370810553322\\
9.7805864356948	4.43191788961905\\
9.78144880129605	4.43013002529839\\
9.78254300800437	4.4283626656878\\
9.78361109190381	4.42664040190757\\
9.78466816170977	4.42493870875184\\
9.78574514378972	4.42320782153481\\
9.78658758322826	4.42147822387462\\
9.78761149011365	4.41979676523906\\
9.78844436614293	4.41809325981705\\
9.78948044496211	4.41639731834891\\
9.79049159315271	4.41474492128991\\
9.79152453355247	4.41305964423193\\
9.79243369685221	4.41137569555477\\
9.79344799129903	4.40972618427915\\
9.79435910187627	4.4080444590895\\
9.79535722559047	4.40642642617663\\
9.79643185869777	4.40480108385211\\
9.79741112912053	4.40321858282431\\
9.79829440184176	4.40159919598251\\
9.79920564741247	4.40001117509048\\
9.80011313389176	4.39843221114043\\
9.80102424668378	4.39684944378673\\
9.80191766682357	4.3952998423369\\
9.80280297175846	4.39376666292101\\
9.80382473658452	4.39223890995304\\
9.80472339687235	4.3906873982309\\
9.80591327998358	4.38919196834822\\
9.80710366020455	4.38769781894782\\
9.80827431102894	4.38623028859485\\
9.80944450751531	4.38476515930079\\
9.81041022241888	4.38329977054954\\
9.81159024959986	4.38182597765255\\
9.81264091266788	4.38034147091021\\
9.81348048116495	4.37887169738208\\
9.81461978402218	4.37745399048717\\
9.81544675954819	4.37601051644478\\
9.81659518723588	4.37458486469247\\
9.8177230831644	4.37315770712671\\
9.81874571777697	4.37172386764703\\
9.8198236717813	4.37036318186531\\
9.8208872361975	4.36902221220699\\
9.82197846142578	4.36764796372802\\
9.82291095766826	4.36632070912772\\
9.82399484061465	4.36495882781592\\
9.82499419088299	4.36362069611078\\
9.82606418420144	4.36227934421469\\
9.8270940162858	4.36098979202911\\
9.82806697650042	4.35969150515241\\
9.8290553845656	4.35837410835513\\
9.82985425443211	4.35707099400577\\
9.83082500343092	4.35578003948348\\
9.83179443509648	4.35449228522075\\
9.83276507766735	4.35320436890479\\
9.833555991439	4.35192069394077\\
9.83435750891642	4.35062141519183\\
9.83529743265274	4.34935186450973\\
9.83608638052528	4.34807611264749\\
9.83700947771207	4.34683202959609\\
9.83793176649277	4.3455903905588\\
9.83882278740123	4.34439213017365\\
9.83964417199934	4.34316278657257\\
9.84045938068779	4.34194405181306\\
9.84126846545669	4.34070791319864\\
9.84205177771511	4.33951249379085\\
9.84283303137944	4.33832152815822\\
9.84361129701002	4.33713641728419\\
9.84441314681331	4.33591674567621\\
9.84519943333355	4.33472207801566\\
9.84598911048726	4.33352358115274\\
9.8467604423017	4.33235420430243\\
9.84751119302714	4.33121723868083\\
9.84825844345106	4.33008675572485\\
9.8490135013561	4.32894565426204\\
9.84993010988371	4.32784192300945\\
9.85068348910458	4.32670573644757\\
9.85157955429937	4.32560742580331\\
9.8524645701546	4.32452365430396\\
9.85319077854976	4.32343181340041\\
9.85381619762846	4.32231723720167\\
9.85444141071306	4.32120426883493\\
9.85511648301085	4.32009025506057\\
9.85587079379003	4.31900600998269\\
9.85670998625056	4.31798385340221\\
9.85737231347002	4.31689426936445\\
9.85820579009566	4.31588083789121\\
9.85878220307678	4.31483458659155\\
9.85939083619626	4.31381174383437\\
9.86022078177261	4.31280513847424\\
9.8608324472667	4.31177924730461\\
9.86142455008493	4.31078713493699\\
9.86210852082959	4.30979028100674\\
9.86271417711181	4.30877742663026\\
9.86333587117208	4.30773877825202\\
9.8639216153827	4.30676114220581\\
9.86465712266985	4.30578095526136\\
9.86540478598457	4.30485756693642\\
9.86614407569443	4.30387395544265\\
9.86686722142447	4.30289273795586\\
9.86746190529334	4.30194749553445\\
9.8681668782606	4.30099250192982\\
9.86886142293891	4.30005240474655\\
9.86955817428769	4.29911008666526\\
9.87013847427727	4.29819101311037\\
9.87083369733312	4.29725225764515\\
9.87151827289307	4.29632862273106\\
9.87220944658252	4.29539683097275\\
9.87285990868803	4.294502310701\\
9.87352838913667	4.29358373511335\\
9.87417808562569	4.29269167351938\\
9.8747310542671	4.29180037760254\\
9.8753631856204	4.29093064738072\\
9.87604760598252	4.29007914377721\\
9.87668163969934	4.28920811797365\\
9.87731955875782	4.28833553813283\\
9.87805642720406	4.28748860186294\\
9.87874672864784	4.28661830553023\\
9.87948104128516	4.28577547471007\\
9.88011561212651	4.28491009034748\\
9.88082310860898	4.28412502948981\\
9.8814081085911	4.28332838039322\\
9.88213073104139	4.28250115266498\\
9.88270207972661	4.28170491437464\\
9.88339132668423	4.28092813061139\\
9.88404512940152	4.28012090682784\\
9.88464328825763	4.27930919944983\\
9.88531674353236	4.27849447815945\\
9.88595025150586	4.27771387561022\\
9.88652510198096	4.27693542772417\\
9.887088231064	4.27617336176911\\
9.88775279671525	4.27539938179516\\
9.88833450526311	4.2746844170116\\
9.88890142318732	4.27393137603498\\
9.88953257932973	4.27315659342342\\
9.89014024899424	4.27239665866989\\
9.89076083976607	4.27163580893689\\
9.89130135200014	4.27091972300848\\
9.89183554905535	4.270212436241\\
9.89239070240417	4.26951985599007\\
9.89296378709659	4.26881889604825\\
9.89357811226571	4.26810760573262\\
9.89410972503212	4.26744555362262\\
9.89465131642346	4.26677144991428\\
9.89518368382607	4.26610919615314\\
9.89579753771081	4.26539999320183\\
9.89636827646399	4.26469083465031\\
9.89688727297959	4.26404633206547\\
9.89752850139674	4.26338403896523\\
9.89807511718795	4.26270599630646\\
9.89863584810389	4.26206905030053\\
9.89916433725427	4.26141420881224\\
9.89975385148662	4.26074526540901\\
9.90026007960406	4.26011869589785\\
9.90088489308132	4.25947527685705\\
9.90147216456949	4.25886062112363\\
9.90207470867968	4.2582407312903\\
9.90259213703469	4.25761134474753\\
9.90319593013413	4.25699076502124\\
9.90376494646392	4.25634737652654\\
9.90435549487319	4.2557307842633\\
9.90488434588615	4.25513340872455\\
9.90546402065453	4.25452079708743\\
9.90593199877525	4.25395332196053\\
9.90650988382513	4.25336172173625\\
9.90706476359978	4.25278369741762\\
9.90761585085445	4.25222003444978\\
9.90813734084287	4.25163264205723\\
9.90866452056753	4.25108420280984\\
9.90917742404578	4.25056027164285\\
9.90974953820178	4.24997542524901\\
9.91030536967495	4.24940813880899\\
9.91084286880692	4.24886667540344\\
9.91138553532959	4.24831329761196\\
9.91191833288145	4.24776044882846\\
9.91245783006073	4.24720089196071\\
9.91297869522078	4.2466770699811\\
9.91348752791236	4.24614975711662\\
9.91400458423483	4.24561414343074\\
9.91451016269099	4.24510631058826\\
9.91502775991391	4.24457057147042\\
9.9155390052485	4.2440574588709\\
9.91604152334602	4.24355330297899\\
9.91653867807177	4.24303934353001\\
9.9170260259212	4.24257148596186\\
9.91751219281249	4.2421053345365\\
9.91798572694044	4.24161634429272\\
9.91845884508937	4.24114257116903\\
9.91895571211101	4.24064520215675\\
9.91939392366694	4.240198945348\\
9.91986546820491	4.23972726174021\\
9.92032743292875	4.23926532695413\\
9.92076323989238	4.23881683563328\\
9.92119392908019	4.23838647043422\\
9.92164025769247	4.23794062791517\\
9.92204932462256	4.23752008450386\\
9.9224674791389	4.23709034029026\\
9.92292998472141	4.23664869301455\\
9.92336264619349	4.23623567793578\\
9.92377404196314	4.23581815745105\\
9.92422550265076	4.23538746973494\\
9.92461934262144	4.23498338462775\\
9.92501516574882	4.23457739280819\\
9.92542980621361	4.23418219414111\\
9.9258666283441	4.23380270243812\\
9.92630021154285	4.233389696843\\
9.92673826727988	4.23297256270172\\
9.92717452205494	4.23255727414979\\
9.92756731036864	4.23215516256436\\
9.92795657604397	4.23178482680444\\
9.9284514075319	4.2313774319881\\
9.92889077269811	4.23095969066619\\
9.92927891601033	4.23056783779774\\
9.92970262212734	4.23020070563225\\
9.93013465238485	4.22979030426509\\
9.93055231845031	4.22943838685914\\
9.93095665562159	4.22905451300803\\
9.93137392228618	4.22869336082127\\
9.93179175648464	4.22834158194197\\
9.93222203308893	4.22797942253941\\
9.93265014988755	4.22762790878404\\
9.9330361219259	4.22726198087495\\
9.93347441090872	4.22690230190821\\
9.93390980665008	4.22655762856352\\
9.9343206402923	4.22620270335118\\
9.93472833996388	4.22586838324539\\
9.93513929861042	4.22553641963218\\
9.93549341717659	4.22520123278176\\
9.93590876896589	4.22486588097824\\
9.93634565162266	4.22450798154355\\
9.93672383144643	4.22419056080306\\
9.9370686940435	4.2239011690678\\
9.93744518534158	4.22358530631658\\
9.9378646078273	4.22325406397548\\
9.938251404568	4.22293756393902\\
9.93860492434726	4.2226554363274\\
9.93895737158301	4.22237422227373\\
9.93934036213627	4.22207201406756\\
9.93967181945049	4.22179430621172\\
9.94001551947376	4.22153306189531\\
9.94037288403134	4.22123377020976\\
9.94076554925171	4.22092418382521\\
9.94114222535736	4.22062401755719\\
9.94149682991597	4.22037180229552\\
9.94181075099533	4.22010911854866\\
9.94211522172733	4.21985439112836\\
9.94246962344854	4.21957524893105\\
9.94282884638664	4.21932218329735\\
9.94315388369432	4.21905041128146\\
9.94347971657776	4.21878467069565\\
9.94382288296626	4.21854090253168\\
9.94415598786387	4.21830640464574\\
9.94448003752727	4.21807831916196\\
9.94481853190664	4.21780245453408\\
9.94518763131955	4.21755355082839\\
9.94551329394893	4.2173244522266\\
9.94585235443621	4.21705788935964\\
9.94619794098487	4.21682690937134\\
9.94655093280174	4.21657871493617\\
9.94682389281388	4.21636188830354\\
9.9471646293111	4.21612238851452\\
9.94743022658747	4.2159008491715\\
9.94775869441344	4.21567963664094\\
9.94807289953218	4.21546983086225\\
9.94836147865242	4.21527716410707\\
9.94870838221321	4.21505652622421\\
9.94903293327215	4.21482861581551\\
9.94929106695101	4.21462177980087\\
9.94964014721893	4.21438886232169\\
9.94993681843399	4.21418062754019\\
9.95027221395644	4.21394524928077\\
9.95056126599591	4.21375247388203\\
9.95086437837403	4.21355988950444\\
9.9511740955318	4.21334070191818\\
9.95149508557474	4.21312671992861\\
9.95174374223384	4.21296098013451\\
9.95206110891579	4.21273647678765\\
9.95238823190379	4.21253457939749\\
9.95268756134558	4.21232476057027\\
9.95294387344088	4.21217082198685\\
9.95320518580116	4.21198607530949\\
9.95343005176444	4.21181637060736\\
9.95371302205878	4.21161636331755\\
9.95398857943973	4.21144772555477\\
9.95427359398146	4.21125638196999\\
9.95448166437282	4.21109176026544\\
9.95473792933665	4.21091072214336\\
9.95500816219722	4.21075261599846\\
9.95528457562004	4.21059091213274\\
9.95552244644483	4.21044821852723\\
9.95581493701703	4.21027588199327\\
9.95609506800983	4.21011084755757\\
9.95631554843559	4.20996296996215\\
9.95657934652251	4.20980171548715\\
9.95681758400377	4.20965076759094\\
9.95707750557172	4.20947649626089\\
9.95733292206933	4.2092978564464\\
9.95757549278008	4.20913661545146\\
9.95783057558886	4.20899377034645\\
9.95803119100436	4.20887121971085\\
9.95826171818234	4.20873309762559\\
9.95846915661774	4.20858809195017\\
9.95868037065775	4.20844776564855\\
9.95887004306738	4.20832674024822\\
9.95912725964796	4.20817651908373\\
9.95939171071003	4.20800915624116\\
9.95957554020289	4.20789282807392\\
9.95978568037375	4.20778514456511\\
9.9600247753221	4.20764452850315\\
9.9602438132786	4.20750484809454\\
9.96042901352463	4.20740125221972\\
9.96064393754444	4.20727010954155\\
9.96085068097716	4.20716421163583\\
9.96111286324423	4.20702905846326\\
9.96134163407575	4.20689557316565\\
9.96154313599689	4.20676186669843\\
9.96172687641489	4.20663995699228\\
9.96197262455633	4.20649554572165\\
9.96213451355604	4.20641465942146\\
9.96229625684263	4.206312426257\\
9.96252758847267	4.20617651817671\\
9.96275063483415	4.20606308536557\\
9.96296952768644	4.20595033188533\\
9.96317339571877	4.20584600176424\\
9.96338197377687	4.20572350298898\\
9.96352845893244	4.20565851518743\\
9.96373735853818	4.20554099056266\\
9.96389653486375	4.20544821076734\\
9.96407168660652	4.20536786217567\\
9.96424414367359	4.20526661230454\\
9.96447019686685	4.20515098499652\\
9.96467760916089	4.20504490104041\\
9.96487389384824	4.20492441491841\\
9.96507932771426	4.20482188493108\\
9.96522374687774	4.20474803593972\\
9.96540476172278	4.20465770426641\\
9.96556363272591	4.20456901659276\\
9.96571822548691	4.20447830779259\\
9.96592960385193	4.20437024651387\\
9.96613991154524	4.2042520400746\\
9.96628054489678	4.20418188369697\\
9.96647842892673	4.20409118611394\\
9.96658599342133	4.20404730327305\\
9.96671603837134	4.20398967509267\\
9.96686849762064	4.20392211732018\\
9.96700189554734	4.20386098721563\\
9.96716944038748	4.20377795189902\\
9.96732408049308	4.2037036027821\\
9.96746449222232	4.20363358542608\\
9.96765148225252	4.20354791488534\\
9.96781503759498	4.20346381724813\\
9.9679369614773	4.20340521061868\\
9.96810015616281	4.2033141943486\\
9.96825748407641	4.20324674269883\\
9.96838780708217	4.20318177755645\\
9.96849839049547	4.20312699871793\\
9.96859948868908	4.20308365997111\\
9.96871165676125	4.20302637473364\\
9.96885951291384	4.20295086685991\\
9.96897134417248	4.20289375907364\\
9.9691174228824	4.20281964265647\\
9.96921910981652	4.20277078589209\\
9.96930778141509	4.20273482835394\\
9.96942397503633	4.20267550233692\\
9.96955102332937	4.20262030072976\\
9.96965159552622	4.20257602479674\\
9.96973221600937	4.20254333659677\\
9.96988664885733	4.20246639282631\\
9.96997366177183	4.2024283837771\\
9.97011562249303	4.20236339915101\\
9.97023008808664	4.20231813485388\\
9.97035479651782	4.20225601096105\\
9.97046135680633	4.20221281524762\\
9.97055416848853	4.20217174011841\\
9.97064620178486	4.20213154676361\\
9.97074726447523	4.20209058326903\\
9.97087424799624	4.20202577987791\\
9.97099815921752	4.20196907432056\\
9.97111927619632	4.20191091902624\\
9.97124968668599	4.20185641828915\\
9.97140171184339	4.20178071300536\\
9.97148686656776	4.20174424384386\\
9.96394274890246	4.20500997917614\\
9.96412780100078	4.20490135127321\\
9.9642760759862	4.20482780271541\\
9.9644667575504	4.20473322501118\\
9.96463392587734	4.20464773944119\\
9.96486138314887	4.20453143204624\\
9.96504670142821	4.20442724724237\\
9.96519423924259	4.20435229847263\\
9.96539336641045	4.204241151425\\
9.96553941974278	4.20416873857962\\
9.9657280789926	4.20407520740825\\
9.9658532954575	4.20401781344484\\
9.96599301724011	4.20394811606201\\
9.96613288228493	4.20386667878358\\
9.96628661752901	4.20378861304393\\
9.96641815122317	4.20373109622842\\
9.96654340739811	4.20366121286331\\
9.96668263123377	4.203599526695\\
9.9668441138691	4.20352798176266\\
9.96700331386783	4.20344859640953\\
9.96711641557237	4.2034027054935\\
9.96729954329727	4.20331139742333\\
9.96746546717374	4.20321483440774\\
9.96758735482171	4.20315010339656\\
9.96775741302362	4.20307478281254\\
9.9678976095132	4.20300533214341\\
9.96801572205005	4.20295371240338\\
9.96816916484878	4.20288537933379\\
9.96833371926065	4.20281251034788\\
9.96846683742353	4.20275545154672\\
9.96856782593846	4.2027092060268\\
9.96870434407246	4.2026411716248\\
9.96879095772714	4.20260604784619\\
9.96889989344511	4.20255176315142\\
9.96897754421711	4.2025235640128\\
9.96911760369129	4.20246155815842\\
9.96922152960035	4.20242065796915\\
9.96937678567604	4.20234139801468\\
9.96951375010425	4.20228558314585\\
9.96959817693503	4.20225117922655\\
9.96974852022417	4.2021823588891\\
9.96985450107861	4.20213695260631\\
9.96999056122422	4.20207467554336\\
9.97015186356	4.20199235049275\\
9.9702395486202	4.20195680872551\\
9.97032982958638	4.20192129116135\\
9.97040636434816	4.20189350962133\\
9.97053053984738	4.20183668249916\\
9.97066419626013	4.20178251360354\\
9.97079283925978	4.20172590850213\\
9.96324901958428	4.20499138959609\\
9.96340177873	4.20492132002221\\
9.96360561080634	4.20481706186266\\
9.96374576954975	4.20475490592189\\
9.9639003384194	4.20467585435851\\
9.96410527849546	4.20455557058697\\
9.96428458733222	4.20446387931546\\
9.96443525040062	4.20439139133439\\
9.96457424683928	4.20432203054546\\
9.96473765607802	4.20423848359527\\
9.96494058195996	4.20412029314934\\
9.96506835147924	4.20406680163871\\
9.96523029869949	4.20399256559561\\
9.96537832356797	4.20391918150181\\
9.96552179018553	4.20384806088444\\
9.96567895308356	4.20377802048507\\
9.96585409954465	4.20369379463155\\
9.96599169044803	4.20361368939598\\
9.96614931266401	4.20352512624943\\
9.96626955321094	4.20346553593758\\
9.96640457431768	4.20340537882773\\
9.96655486342104	4.20334092697516\\
9.96668142730313	4.2032848574635\\
9.96681477365874	4.20320995248827\\
9.96697102499329	4.20313837079207\\
9.96716523325446	4.2030253515827\\
9.96730056307433	4.20296541173083\\
9.96741435937329	4.2029107194731\\
9.96755286829598	4.20284727907732\\
9.96764375647711	4.20281251818682\\
9.96779002598205	4.20274774316386\\
9.96795517907054	4.20267460929454\\
9.96803943210731	4.20264360586777\\
9.96814691715124	4.20259438477356\\
9.96832289488537	4.20251896016036\\
9.96842551652767	4.20247412208836\\
9.96851810623316	4.20243767945816\\
9.96861578082891	4.20239923653728\\
9.96871876389775	4.20234792144235\\
9.96886311449731	4.20227422580878\\
9.96899166492591	4.20221057633051\\
9.96910507593903	4.20216459556375\\
9.96919859964135	4.20212648435199\\
9.96927100075349	4.20209880813751\\
9.96943609843564	4.20201656144299\\
9.96956862335578	4.20196256314999\\
9.96966408056404	4.20192055049263\\
9.96973992319282	4.20189156296747\\
9.96984619654392	4.20184292380237\\
9.96999561633715	4.20176666938401\\
9.97012588513951	4.20171359985037\\
9.97023896246128	4.20166777081777\\
9.97040564642257	4.20158527854502\\
9.97051246480063	4.20153801652692\\
9.97062627697854	4.20148594048102\\
9.97078814729791	4.20140584114001\\
9.97090217641372	4.20135539524863\\
9.97095345550183	4.2013379867452\\
9.97110142252642	4.20127462501096\\
9.9711772843075	4.20124479171315\\
9.97127379308068	4.20120792318011\\
9.97141245918407	4.20114449081674\\
9.97149445589748	4.20111110136185\\
9.97160655074593	4.20105530014646\\
9.97171424071887	4.20101145120985\\
9.97184726603085	4.20095261899267\\
9.97194487646043	4.20091424189827\\
9.97204449657379	4.20087018654849\\
9.97210298788205	4.20084719101705\\
9.97218318327922	4.20081581877696\\
9.97230131199057	4.20076914814147\\
9.97239620905199	4.20072695084973\\
9.97249296858737	4.20068416657209\\
9.97262308703649	4.20062663405886\\
9.96508109012553	4.20389334417135\\
9.96522239287338	4.2038253838477\\
9.96543353611173	4.20370153215796\\
9.96561734347426	4.2036075935985\\
9.96581764939558	4.20350456760865\\
9.96599561824101	4.20341581140237\\
9.96616295877037	4.2033353553014\\
9.96634500725514	4.20323380202001\\
9.96653120084934	4.20312543228363\\
9.96664174802586	4.2030791798904\\
9.96682191954435	4.20299664271939\\
9.96699557413332	4.20291709567441\\
9.96716846232063	4.20282821582471\\
9.96729541325065	4.20277273173471\\
9.96742411145701	4.20270096847609\\
9.96760670570002	4.20259915858051\\
9.96777418417656	4.20251868267787\\
9.96793872892927	4.20244333378885\\
9.96808124937523	4.20238106182049\\
9.96818537128111	4.20234007976763\\
9.96835457342259	4.20225879132602\\
9.96851467676645	4.20218549022528\\
9.96862121388755	4.20214356337117\\
9.96872958201813	4.20208990780957\\
9.96889341763136	4.20201738670353\\
9.96907320024223	4.20192782302079\\
9.96919623138282	4.20187118150479\\
9.96935705511706	4.20178156653723\\
9.9618108497707	4.20504768227209\\
9.96204783867203	4.20492643131764\\
9.96220871613155	4.20485506852529\\
9.9624208823049	4.20473572794914\\
9.96258222701484	4.20466416731967\\
9.96274605018272	4.20459151126774\\
9.96295815840677	4.20448563363766\\
9.96311966557181	4.20440303425472\\
9.96331204629844	4.20429485877347\\
9.96353852287566	4.20416194800861\\
9.9637148779585	4.20408376099787\\
9.9639266367398	4.20397809565247\\
9.96415126730813	4.20385271287589\\
9.96438205836741	4.20373473400675\\
9.96455712513413	4.20365053253446\\
9.96472583781184	4.20357320318088\\
9.96484546680962	4.20352464576607\\
9.96501085908582	4.20344510965931\\
9.96518396548222	4.20336840164474\\
9.96533828228002	4.20329143844552\\
9.96549452837309	4.20321159856201\\
9.96568263164687	4.20312540912703\\
9.96587130865023	4.20302900974372\\
9.96606789303932	4.20293099096804\\
9.9662643936019	4.20284097190071\\
9.96641430718625	4.20276439299989\\
9.96654837550478	4.20269591175049\\
9.96668120789535	4.2026403452785\\
9.96687100146955	4.20253451315777\\
9.96700486795121	4.2024701830124\\
9.96712601352958	4.20242079526374\\
9.96726565883432	4.20234902180705\\
9.96741405417488	4.20228331443111\\
9.96756680700758	4.20220719124103\\
9.96769314104723	4.20214268687831\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.54985013086578	4.99613230492797\\
9.55538303527452	4.99642087220903\\
9.55656999392881	4.98717720399537\\
9.55555632409015	4.98772722019209\\
9.55814692249814	4.977416355432\\
9.55772629664745	4.97889188132824\\
9.55505097192473	4.97359275814361\\
9.55634917721247	4.96191824681787\\
9.55609310708592	4.9565779990745\\
9.56659211811122	4.96080719608327\\
9.55821587093652	4.95413770003266\\
9.56863437629879	4.94524743027257\\
9.56102747041686	4.94226124081377\\
9.56869805348581	4.94028632239231\\
9.56714807348676	4.93902486379732\\
9.56395944532896	4.93070111003204\\
9.56661178158386	4.92632061089034\\
9.57206055831065	4.92338349914633\\
9.56973500629975	4.91613351111334\\
9.57218400194368	4.91460468943427\\
9.57605262194327	4.91109770006455\\
9.57310434110788	4.90654676424658\\
9.58008022499604	4.89972044802847\\
9.57764933969476	4.89851334777347\\
9.57709687497879	4.89681920825314\\
9.57711175951289	4.88825917416945\\
9.57720305993798	4.88208443954013\\
9.58100591630134	4.88419661923176\\
9.58090407043489	4.87548681663248\\
9.58428549414294	4.87462878562944\\
9.58109009298079	4.87019155918729\\
9.58731171923763	4.85871844629295\\
9.58807700808458	4.85862703237866\\
9.58889161913719	4.85670306317603\\
9.59007135332232	4.85348211534614\\
9.59545563677571	4.85003647585236\\
9.59148565128109	4.83904220613261\\
9.59743809267257	4.83793166749073\\
9.59675050733473	4.8382164748438\\
9.5982474353105	4.83223002376371\\
9.59455111323061	4.82983951537941\\
9.59744410905036	4.82362620666919\\
9.59886830051366	4.81884465165151\\
9.59701601607063	4.81349034999999\\
9.60512430271302	4.81543829202466\\
9.6023381507895	4.80898385671039\\
9.60575832572822	4.80048825713332\\
9.60558120759243	4.79719615309096\\
9.60159516947823	4.7920733419606\\
9.61123234334821	4.79274636286945\\
9.60457185694315	4.79021954343393\\
9.60983093351621	4.78309305895818\\
9.6116654843319	4.78016329879672\\
9.60814546116661	4.77486851452524\\
9.61076420298038	4.76906798436457\\
9.61199034189548	4.77063985761242\\
9.61505555781171	4.76212515020847\\
9.61689959734822	4.76265770534053\\
9.6186588196165	4.76207015645456\\
9.61495681553476	4.76016124593052\\
9.61999715110348	4.75619255561905\\
9.62206558169284	4.7450418484537\\
9.61757983203146	4.74017305614026\\
9.62046667082816	4.74174357806428\\
9.62144497673	4.73375163001352\\
9.62692991249372	4.73927904962702\\
9.62444265843999	4.72766700244843\\
9.62590135639786	4.72346746848213\\
9.63292430282775	4.72371779601954\\
9.63230032300808	4.721921736096\\
9.63743409308777	4.71377356753295\\
9.63299158200247	4.70986898696802\\
9.63305656835886	4.70661558045184\\
9.63498571607927	4.71025480913816\\
9.64356244921679	4.70448059757065\\
9.64445721807235	4.69836482711027\\
9.64183150052001	4.69653370243662\\
9.64598429701773	4.69901886154083\\
9.64275165403949	4.69392237863809\\
9.64724691749442	4.69079086543766\\
9.65231700492971	4.6824485152474\\
9.65437725241835	4.67724686894568\\
9.65210399558711	4.68269989065623\\
9.64968520420029	4.67497789424134\\
9.65256270962841	4.67321539126053\\
9.65880410567355	4.66832370896229\\
9.65823305370987	4.67096212636412\\
9.66175672345575	4.66641354228519\\
9.6644731670644	4.65715923038165\\
9.66310325802548	4.65965393759483\\
9.66603789379955	4.65612784137289\\
9.66264266588185	4.64676957614398\\
9.66183133765615	4.64622269461781\\
9.67021065286678	4.64932458155798\\
9.66780932357785	4.64727248887339\\
9.66495655834356	4.64301295735559\\
9.67112610530264	4.64117953307868\\
9.67583773137672	4.63017581983574\\
9.67189238553023	4.62626435214631\\
9.67400226048562	4.62714920736112\\
9.67405158794876	4.62893713683498\\
9.6769303592344	4.62401574617968\\
9.67982284816232	4.62234856992787\\
9.67700173013459	4.61887993531091\\
9.67954614917415	4.60890440036795\\
9.68512376894408	4.61511050767928\\
9.67885704175817	4.60771982703623\\
9.68645805747858	4.60091211712663\\
9.68032550061314	4.60138513766882\\
9.6825494491482	4.60380164909178\\
9.69160010083588	4.60059168370567\\
9.69321069796804	4.59549926179518\\
9.69143242657542	4.58956638118498\\
9.68632554765287	4.58753096350856\\
9.69279118318022	4.58583340613648\\
9.69641059829299	4.58371134815245\\
9.69896843833206	4.58130421867487\\
9.69925599064948	4.5735893398932\\
9.69979900775032	4.57939728934412\\
9.6949991470159	4.57608752088345\\
9.70110050350004	4.57165832109637\\
9.702384925928	4.56973225118542\\
9.70202750901038	4.56669397424065\\
9.70343324738688	4.56569609586277\\
9.70133228850216	4.56265801003002\\
9.70334763479083	4.55923758969863\\
9.70772294186531	4.55515566270496\\
9.70832282983405	4.55065276627511\\
9.71348256191242	4.55366395172747\\
9.71611522048342	4.54773649008054\\
9.71865931061812	4.54561307157113\\
9.71842658187999	4.54588466426298\\
9.71463191874681	4.53564644848142\\
9.72209128504216	4.53646165942953\\
9.72257351238792	4.53918436874527\\
9.71994833376021	4.53069831578812\\
9.72393937057793	4.53073793457233\\
9.72631215226384	4.52885499264993\\
9.72303445450423	4.52478469282861\\
9.72656400786109	4.51913811734856\\
9.72670246543868	4.5259176078944\\
9.73483160358033	4.52161587635974\\
9.72860346440502	4.51700228756247\\
9.72924761815737	4.51600228142167\\
9.73830224199652	4.51608496926991\\
9.73304044580415	4.50788374510232\\
9.74056104893503	4.50743571436914\\
9.73965175958747	4.50913847227726\\
9.74540917169869	4.49846737975945\\
9.74045056614487	4.50145462527053\\
9.74561004184563	4.50357202165287\\
9.74644840691454	4.49454734839834\\
9.7501925819462	4.49868779225173\\
9.74664543218072	4.49487187612553\\
9.7488572718381	4.49531538644675\\
9.74852709959642	4.4921214067038\\
9.75472385311734	4.48509661854871\\
9.75426338055455	4.4882452306266\\
9.75732904009272	4.47798375107238\\
9.74984726334215	4.48080672333326\\
9.75077529494148	4.47502126361147\\
9.75182427625672	4.47879966482895\\
9.75466955702599	4.47831747279888\\
9.76155912937849	4.47492855035416\\
9.75928234044245	4.46781515506177\\
9.76280195927398	4.47131032783864\\
9.76582194450829	4.46970912542889\\
9.76665727850594	4.46366952734932\\
9.76424613042519	4.45757471042099\\
9.76487749468583	4.46086033262898\\
9.76247875101508	4.45639889611918\\
9.76495273538473	4.45677221571797\\
9.7675944489446	4.4531835835979\\
9.76475643511945	4.44971598885262\\
9.76793277976842	4.45230997642447\\
9.77297423096295	4.44454715324861\\
9.76864503911609	4.4422663015039\\
9.77577628383479	4.44514300068087\\
9.77775061640322	4.43882935665998\\
9.77290548049267	4.43647858393784\\
9.77797791566485	4.43687340802771\\
9.779372675123	4.43358957999067\\
9.7786302430877	4.43098089806507\\
9.77553497448154	4.43340057861256\\
9.78267172829298	4.43292116786697\\
9.77852762839563	4.43130595191818\\
9.78451449354279	4.42652956304423\\
9.78662834556062	4.42345298658774\\
9.78210721899945	4.42587648759896\\
9.78939046366174	4.42636247748568\\
9.78747937063974	4.41655112487879\\
9.79201213282693	4.42269213884394\\
9.78744776843818	4.421790221233\\
9.79120688050729	4.41384686796926\\
9.78720936337627	4.41831987443257\\
9.78980836703394	4.41132873431205\\
9.79144546413735	4.41398427304677\\
9.79012243206251	4.41159016362995\\
9.79577786401759	4.41122569669067\\
9.79415490154224	4.40258443873302\\
9.79999056155223	4.40691148893386\\
9.79815369335876	4.40560572616621\\
9.80080561395456	4.40214454045009\\
9.80218452679708	4.40169751427936\\
9.80046068022182	4.40027278578868\\
9.80553033679912	4.39811412694076\\
9.80507691240724	4.3922207562224\\
9.80529245150291	4.39101045048545\\
9.80299763193251	4.3951184116513\\
9.80373306985735	4.38618420954179\\
9.80295377985746	4.38466654130941\\
9.80848130561279	4.3852403546798\\
9.80748120259589	4.38298163310213\\
9.81325042641662	4.38319127929075\\
9.80749109483166	4.38622395133278\\
9.80688274260755	4.37727002758067\\
9.81293610210346	4.38463158568258\\
9.81449235415927	4.37987329588485\\
9.81604398692021	4.38163089009079\\
9.81266754798605	4.37982087545314\\
9.81212875274452	4.37767390052975\\
9.81309597797875	4.37231667047632\\
9.81968286888203	4.36872229406042\\
9.82275482523857	4.36750211118499\\
9.81766409447255	4.37014918832459\\
9.82634469750727	4.36924737509768\\
9.82008859557679	4.37041503926297\\
9.82280884894796	4.36035538730025\\
9.82229504507084	4.36764866733383\\
9.82971697969751	4.3630957423846\\
9.82769576966134	4.35605082146184\\
9.82437309988003	4.35686659485403\\
9.83229073384322	4.35726154650788\\
9.82805329345956	4.35471272182233\\
9.82881069362984	4.35506903838586\\
9.82874941298236	4.35516028670743\\
9.83432588862162	4.35504151163313\\
9.8321080951816	4.35644268944286\\
9.83182065025952	4.35307917975706\\
9.83421074066327	4.35276478104511\\
9.83481908658542	4.35013130705954\\
9.8354815430799	4.35056570238386\\
9.84041186633764	4.34494123448485\\
9.83783937848368	4.34313427905629\\
9.83908237858561	4.34197789032003\\
9.83622944967472	4.34135286161333\\
9.84232302670334	4.33877537499527\\
9.84112759804698	4.33556271218449\\
9.84260415645869	4.33626649538836\\
9.83882273859885	4.3409419386985\\
9.84154536852756	4.33773473147617\\
9.84177807188031	4.33941756559455\\
9.84601546641077	4.33739832458385\\
9.84900258963245	4.33232628422011\\
9.84857255990912	4.32972527403841\\
9.84851795436349	4.33302606608834\\
9.84677300735358	4.32689332657966\\
9.84842689024331	4.33156386451774\\
9.84665755409059	4.32380202062099\\
9.84962696897606	4.32413757250087\\
9.85470925589814	4.32834807938821\\
9.84875507414041	4.31925976215008\\
9.84900985479983	4.31928145935186\\
9.8497519138363	4.32089506653031\\
9.85257610054381	4.32424721994887\\
9.85800743780221	4.3188936084883\\
9.8525331344993	4.31828149270199\\
9.85901612825432	4.31796056987349\\
9.85740939040993	4.31202793116127\\
9.86191652613017	4.31235282854635\\
9.85948169771108	4.31682250368277\\
9.86031809411147	4.31085196815638\\
9.86441533802306	4.30739767459784\\
9.86370892613793	4.31475564143435\\
9.86175256834256	4.30948699978348\\
9.85928711185093	4.31334896309963\\
9.86706060243484	4.3076262138422\\
9.86300171999306	4.30306443631445\\
9.86886861808489	4.3008864580847\\
9.86230018959998	4.30311586000481\\
9.86169115028391	4.30035504986136\\
9.86913786298967	4.30271731498652\\
9.86585882809247	4.29934162224289\\
9.86768044882417	4.2978786255943\\
9.86712163433237	4.29771584163385\\
9.87282577159748	4.30105395195283\\
9.86849057855154	4.29898527425674\\
9.8687334027056	4.29491568639728\\
9.86914141668648	4.29808162564661\\
9.87240571940611	4.29120690671134\\
9.86846300103917	4.29211384292098\\
9.87293370092353	4.29144830631338\\
9.87594779705086	4.29714228397517\\
9.87744307128663	4.2931480850293\\
9.87787351410064	4.29337400710606\\
9.87689927095255	4.29278226358995\\
9.87561732775646	4.29025043697429\\
9.87481927177092	4.28625864584016\\
9.87329806267913	4.28597704471988\\
9.87520068750592	4.28574254382666\\
9.87604659317579	4.28903249678349\\
9.88248356664752	4.28093910897563\\
9.88399721424459	4.28142357224674\\
9.87751702645443	4.28493978018711\\
9.88663080491859	4.28561518193632\\
9.88392222003183	4.28000486173875\\
9.88118738234453	4.28027849465815\\
9.88256313090161	4.28386053201457\\
9.8797544671647	4.28125394763893\\
9.88371365008417	4.27656391498894\\
9.88741637363201	4.28188301104841\\
9.89041633388663	4.28185725196187\\
9.88285999730809	4.27250677321096\\
9.89252007897247	4.27134298741004\\
9.89017738195824	4.27893095188999\\
9.88535558616517	4.27773689685296\\
9.88477846529716	4.27159926325362\\
9.88754961143301	4.27719359754388\\
9.89419198394312	4.27455132499418\\
9.8952639026945	4.27369261825319\\
9.89516683573538	4.26844134991824\\
9.89479376100369	4.27114826633149\\
9.89087681210915	4.26720896329206\\
9.89762341276393	4.26347712668189\\
9.89605356736578	4.26456252188963\\
9.89786023133513	4.26398209163581\\
9.89122034483141	4.26729224337794\\
9.8918755041577	4.2683605540122\\
9.90035703164216	4.26283480651848\\
9.89472511603588	4.25916372239041\\
9.89748763297191	4.26821976645655\\
9.90043061045259	4.26083221809713\\
9.89962983164522	4.2648575383183\\
9.89531871138905	4.26219952871087\\
9.90342033950676	4.26262395443112\\
9.8977156149045	4.25856172562659\\
9.9013347240323	4.25519446491788\\
9.90058564895574	4.25626211652958\\
9.90196555245734	4.26127063593146\\
9.90138289345076	4.25778931929805\\
9.8991826539924	4.26104060081145\\
9.90087063700958	4.25517987487448\\
9.90594218854677	4.25828854946095\\
9.90164789818951	4.25530545958558\\
9.91036761778919	4.25657602535677\\
9.9017798268945	4.24943230277301\\
9.90642232836568	4.25283305346611\\
9.90693407606921	4.24947618827242\\
9.9062364206294	4.25598898938453\\
9.91055630401149	4.25080871749723\\
9.91269712743143	4.24706804576093\\
9.9060227149803	4.2549812596866\\
9.90579814546123	4.24886705868963\\
9.90821880226381	4.24518191434909\\
9.90781964230307	4.24804982086655\\
9.90933561285033	4.25031436678593\\
9.90934162480435	4.25230909470562\\
9.91053200411748	4.24378472928658\\
9.91352820053682	4.24955330576034\\
9.91293189196693	4.25105811204184\\
9.91337682457438	4.24367820981278\\
9.91200074309442	4.24966824783368\\
9.91228442136514	4.24353715509092\\
9.91281193745909	4.24178081924627\\
9.91523413518036	4.24848063779053\\
9.92060767147428	4.24353854425952\\
9.91797970184169	4.23840523638929\\
9.9182708508766	4.24604703932276\\
9.9176225200868	4.24061052023501\\
9.91454320989808	4.24264963452792\\
9.92382329382434	4.24240803309683\\
9.91868588796726	4.24173140024712\\
9.92074400411598	4.2421531815834\\
9.9217219776332	4.23930171934087\\
9.92509962926414	4.23985968387625\\
9.92256920402187	4.24039267648026\\
9.92521347137243	4.23674934662498\\
9.92414923403277	4.23775292493619\\
9.92111609352945	4.23644366442695\\
9.9247871064259	4.23394465731658\\
9.92810453995552	4.24094457998939\\
9.9216903349027	4.23421872891663\\
9.92914005409862	4.23824813200326\\
9.92753891699225	4.23629376962299\\
9.92809837122363	4.2340635422088\\
9.92870271340371	4.23048634951098\\
9.92599797610836	4.23594031277745\\
9.92380698763897	4.23370549395049\\
9.92557220263253	4.2359598465986\\
9.9288659573956	4.23733733620278\\
9.93189162089961	4.2329102203472\\
9.92380063132815	4.23093173626523\\
9.92529193446767	4.23628393041653\\
9.92909258572585	4.23477379475945\\
9.93074653119608	4.23023376538646\\
9.92569610721854	4.23483189526866\\
9.93132369467379	4.22638490925852\\
9.92954620371637	4.23322499263317\\
9.9313428737272	4.22948688403232\\
9.93080423129777	4.22556259888585\\
9.92930926803728	4.22621429483971\\
9.93251416232803	4.22857178231833\\
9.93181013499692	4.23164393908053\\
9.93110713788312	4.22874462505889\\
9.93138345885845	4.22447941488052\\
9.93250589106437	4.22958605742257\\
9.93470599353564	4.22709428763592\\
9.93206677899403	4.22192785216911\\
9.93657120600028	4.23028955052611\\
9.93155067027934	4.22211126509036\\
9.93105193180647	4.2282149138294\\
9.93616095049429	4.22419644914427\\
9.94076826540072	4.22337036277872\\
9.93750563801	4.22587125628804\\
9.93327799547815	4.22367851863197\\
9.93773490760331	4.22677709903664\\
9.93938395401527	4.2191501681776\\
9.93966291246562	4.2193309860855\\
9.93795777529684	4.22269454366326\\
9.94305476178219	4.22364641491661\\
9.94251916950048	4.2180921426314\\
9.94026275117747	4.22548770980763\\
9.93650301714696	4.22256595807285\\
9.9366161364634	4.2200454274412\\
9.94324719358963	4.2166684010865\\
9.94456514684238	4.22173604468543\\
9.94575143227372	4.22131508683131\\
9.9412698789775	4.22131514196334\\
9.94236339112819	4.21555363169096\\
9.94418827548659	4.22377954491958\\
9.94292002233885	4.22006812880215\\
9.94438534894903	4.21606490068587\\
9.94549028526014	4.21514093800996\\
9.94687093829379	4.21546577139099\\
9.94120452805239	4.22031315747595\\
9.94240492826826	4.21446401450956\\
9.9464327604432	4.21508607676624\\
9.94316689690667	4.22072916690992\\
9.94483687243348	4.2131434175149\\
9.94316725318585	4.21547137564473\\
9.95025863298429	4.21756638977763\\
9.94442933621642	4.21496039341238\\
9.95100108031235	4.22008743905696\\
9.94691497919704	4.21361259533307\\
9.94829144066785	4.21250039009013\\
9.95163377017659	4.21281653069317\\
9.94507588843595	4.21059195954642\\
9.94695053759272	4.21560262742902\\
9.95224560274836	4.21784051280369\\
9.94458294851487	4.21334974953689\\
9.94955966308338	4.21405279665971\\
9.94540001652158	4.21533888651736\\
9.95104470045647	4.21195355846608\\
9.94992439233038	4.21015532442601\\
9.94888171513679	4.21614736770532\\
9.94657382527996	4.21105886843933\\
9.95640789318388	4.2126015111376\\
9.94830648784702	4.21678444407031\\
9.94742201135876	4.20893541660577\\
9.94992182266251	4.21510523020726\\
9.95663062546328	4.20958676308666\\
9.95465944732864	4.21532664048169\\
9.9576493641279	4.21569160799784\\
9.952378094829	4.21614207684382\\
9.95308832154362	4.20827550652368\\
9.95210590209863	4.21324061736434\\
9.95857051909814	4.21568530940315\\
9.9554625370772	4.21553538754284\\
9.95378775858771	4.20636717514879\\
9.95296713918671	4.20611905331726\\
9.95889306990102	4.20992315542371\\
9.95149145665394	4.20686253922862\\
9.9532605822071	4.2075338114147\\
9.95973550875096	4.21272606349743\\
9.95477830033165	4.20882235193816\\
9.95751846410535	4.21014939297311\\
9.95516986974069	4.21316194595119\\
9.95475749967153	4.21377228486933\\
9.95624233554708	4.21111011153418\\
9.95534820335941	4.20446363540735\\
9.96219242326827	4.20933005942179\\
9.95972572019542	4.20993576180051\\
9.96074523678179	4.21349794346125\\
9.96072297118707	4.21212539117985\\
9.96354936634855	4.21101629258044\\
9.95536602798502	4.20660725000995\\
9.95446248007965	4.21010247537467\\
9.96393317253608	4.21027660674622\\
9.96191928727304	4.20467163768264\\
9.95835430791633	4.20852413639771\\
9.95962825375602	4.21094823539196\\
9.96336654961688	4.20576205927737\\
9.96004970939163	4.20912336061553\\
9.9615866315361	4.20365072845206\\
9.95609389241201	4.20345297465625\\
9.95837343573445	4.20652554531542\\
9.96168347901751	4.2117501863251\\
9.96369476336844	4.21151419329372\\
9.95730910600403	4.20799494230544\\
9.96653017284445	4.2042179006302\\
9.96658342042102	4.21039657544355\\
9.95927343041526	4.20862842812577\\
9.95930887882192	4.20226761401529\\
9.96091044413243	4.20456594178818\\
9.96196930519397	4.20381122382223\\
9.96133121763121	4.20800686149851\\
9.96778375181581	4.20164282003603\\
9.96134596084093	4.20661044250037\\
9.96698869507121	4.20833415818267\\
9.96446316938009	4.20085758124072\\
9.96574838162793	4.20882267204849\\
9.95994246239994	4.20388826236919\\
9.96207502642835	4.20448372475427\\
9.96275780909645	4.20966389248985\\
9.96121041697654	4.2021271755924\\
9.96897372746361	4.20602671387387\\
9.96421560584558	4.20332339347969\\
9.96685576130325	4.20696518967346\\
9.96785735653985	4.20910472300792\\
9.96122340389207	4.20372952159337\\
9.96106912466618	4.20638781493413\\
9.96892060411419	4.2048939256553\\
9.96156140849764	4.19930701518824\\
9.97131897340192	4.20113764361869\\
9.9697868785803	4.20267078116733\\
9.9663324624576	4.20012931800403\\
9.96965284594259	4.20346123209174\\
9.96499331228588	4.20245922245999\\
9.96699556604209	4.20309711232228\\
9.96929232334398	4.20543667259404\\
9.96258276410261	4.19946579632174\\
9.96726170568063	4.20629538389832\\
9.97095084090278	4.20476449252488\\
9.96659930320783	4.20724124647275\\
9.96563445754295	4.19901899192742\\
9.97050616602354	4.20588790352081\\
9.97233103039551	4.20582321463849\\
9.97292231093492	4.20348073963808\\
9.97315108618694	4.20781748293883\\
9.96893043751595	4.20644526524352\\
9.97279977430164	4.20721981343182\\
9.96855199791404	4.2054593277068\\
9.9734612801989	4.2058954227718\\
9.97347977280063	4.20224568994358\\
9.97261308483319	4.20756361512377\\
9.96813347124205	4.19941626176972\\
9.9727501976775	4.20348212375489\\
9.97422131750771	4.20246841055695\\
9.96729221602315	4.20430766543899\\
9.97398990815505	4.20362537411781\\
9.96821648893902	4.20233445667559\\
9.96919947712406	4.19824461156145\\
9.97114044093349	4.20607019666557\\
9.97088251742188	4.20027087581958\\
9.9743915386172	4.20512629903593\\
9.97328457249462	4.20315147626824\\
9.9712126610129	4.20014875348144\\
9.97121904722418	4.20695945017553\\
9.97071004478142	4.20385494614767\\
9.97080033593912	4.20440950548283\\
9.96826250400584	4.19942106464842\\
9.96726849669052	4.20392215019902\\
9.97492341677001	4.20464200609898\\
9.97389088515949	4.19782921252596\\
9.96414939996103	4.2084414655114\\
9.9675293976458	4.2036911112658\\
9.96201993517096	4.20111850081128\\
9.96636105104437	4.20527899569045\\
9.95976806902523	4.20381649674142\\
9.96425868413161	4.20734645881176\\
9.96831350992057	4.20531430572614\\
9.96165095299678	4.2052760538422\\
9.96763256088152	4.20353215314298\\
9.96267640716539	4.20184616133264\\
9.97061034908014	4.20388470518562\\
9.96909785622837	4.20503982013461\\
9.96913948935248	4.20845780297011\\
9.96762155044898	4.20513032304166\\
9.96773752048515	4.19945395216851\\
9.97075607670029	4.20767818758353\\
9.96847241469493	4.20178432971538\\
9.9651338117489	4.19940441221303\\
9.96704048956209	4.20460482230576\\
9.96925208274595	4.19849958084629\\
9.96384726842242	4.20303930516782\\
9.96593194936828	4.20778661868561\\
9.97174396314474	4.20774948279594\\
9.96468223340045	4.19978131253638\\
9.96846780639359	4.20399463587878\\
9.9698637556259	4.20108298351432\\
9.96696490393853	4.20133896446462\\
9.96449638333929	4.19879625788257\\
9.96881823369433	4.20100816153104\\
9.97334478955772	4.20496863464116\\
9.96928159328474	4.20485964531246\\
9.97342203973396	4.20191841502569\\
9.97287958546249	4.2065392285962\\
9.97221848695144	4.19807677735818\\
9.96758449292653	4.2005016307415\\
9.97039588209515	4.19885996154539\\
9.96797464664787	4.20603181254355\\
9.96690462036392	4.19768374087228\\
9.97445804266762	4.20332644252545\\
9.96706583783977	4.20163934363024\\
9.97207582780176	4.20275642161409\\
9.96924409217751	4.203161963771\\
9.96683261060239	4.20513150236384\\
9.97331038087047	4.20186599055081\\
9.97276441873711	4.20101014509754\\
9.97256391101878	4.19849615085191\\
9.97049618522797	4.20355697712875\\
9.96709121428245	4.19750759390611\\
9.96905171586759	4.20124738631195\\
9.97334342895885	4.19806837753771\\
9.96722378396946	4.20222287942344\\
9.96219949236994	4.20415664233028\\
9.96828496545073	4.20161968382073\\
9.96753011393131	4.20526232780356\\
9.96213319846374	4.20863412386319\\
9.96452216325808	4.20418819296648\\
9.96733338357179	4.20308605020194\\
9.96909794201438	4.20494098480648\\
9.96724532562072	4.2061051376623\\
9.96181928052603	4.20755108162693\\
9.96855852097026	4.19958158045908\\
9.96619880475481	4.2018223904359\\
9.96767257257638	4.20387250399383\\
9.96827269328907	4.20416135181606\\
9.96648710503825	4.20107650123829\\
9.96433281240395	4.20177081899459\\
9.96933492945366	4.20838308237475\\
9.96721548189218	4.20749705528485\\
9.9709100065897	4.20498014515309\\
9.96922770551942	4.20252384097651\\
9.9662299910945	4.19908813344672\\
9.96955370287803	4.20186660508205\\
9.97013904815523	4.20815350051187\\
9.96665958872532	4.20178803452729\\
9.96255952380604	4.20723752455112\\
9.96919432027176	4.20241241054244\\
9.97193460600004	4.20518112498486\\
9.96896663292372	4.20305695074301\\
9.97128553480785	4.19849322540812\\
9.96736139958796	4.20094167771742\\
9.96476764159152	4.19929330984077\\
9.97192903833691	4.19842434326327\\
9.9725772389903	4.2046224133326\\
9.96331605928978	4.1976929507936\\
9.97182030128987	4.20219512564923\\
9.9717588611863	4.1997084487787\\
9.97154696066809	4.19994874290481\\
9.97354842802358	4.20673420189276\\
9.96925290454455	4.20643341750654\\
9.97020439643495	4.205047032093\\
9.96965709093115	4.19915917251298\\
9.97312672923985	4.20231166659669\\
9.97413821310592	4.20091210009672\\
9.96636165776894	4.20437516435683\\
9.96758920582815	4.19823080575277\\
9.97341562245574	4.20387438230112\\
9.97401886978766	4.20110054876741\\
9.97286589512549	4.20490935159981\\
9.9684642693911	4.2059394748148\\
9.96790004999287	4.19845035701234\\
9.96968894628233	4.19916762116681\\
9.96530824234249	4.20280960703913\\
9.97200172081287	4.20317252820308\\
9.97229907785621	4.20500927118746\\
9.96604592390153	4.2032755236185\\
9.97149237362086	4.20328887134542\\
9.97481808441577	4.19904744969299\\
9.96668236403195	4.19949273536807\\
9.97396415367906	4.20125819009781\\
9.97055394024484	4.19796217560373\\
9.96894308249046	4.20302825798346\\
9.97454700958677	4.20317904481582\\
9.97225215227903	4.20600207050928\\
9.97122238371768	4.2009895006785\\
9.96947655578868	4.20254689145176\\
9.97092717818776	4.19897235509316\\
9.97298863537169	4.20379671023046\\
9.97670610506469	4.20357654836276\\
9.97309275631085	4.20034299620518\\
9.96875273872203	4.19795717135364\\
9.97428466631038	4.20528512138338\\
9.97373728041413	4.20460033773067\\
9.96968433351704	4.20250115655499\\
9.97079226077571	4.19592820091338\\
9.96825139385621	4.20322679829923\\
9.9611507960672	4.20813249561809\\
9.96435228175478	4.20457201104681\\
9.96304185069303	4.20512780958499\\
9.96449638839305	4.20331895141144\\
9.96502235498317	4.20177049103225\\
9.96386217130177	4.20598686536375\\
9.9637749193763	4.20780021294548\\
9.97072414441685	4.20089059074201\\
9.96390234969811	4.20062532835625\\
9.96431728218966	4.20041858038211\\
9.9662852948831	4.20614359734157\\
9.96832854692366	4.19979772702005\\
9.97034526397818	4.20758026498178\\
9.96394545317452	4.20619579517276\\
9.9650189970319	4.20177691198346\\
9.9660160329091	4.20186569852121\\
9.96623031083642	4.19847332728314\\
9.96977578947964	4.1979199405114\\
9.9652253815633	4.20233153578348\\
9.96613133809805	4.20146291076517\\
9.96947485731055	4.19772225253907\\
9.97244914495283	4.20569054416015\\
9.96462190093381	4.19889649678948\\
9.9640763087519	4.20290819707196\\
9.97113092899441	4.2044910255862\\
9.96636469165308	4.20648600202225\\
9.96920251382861	4.19745022171923\\
9.95862775822725	4.20344657145164\\
9.96581442023546	4.20039959569657\\
9.9607773225825	4.20624831675772\\
9.96566676540687	4.20022772578769\\
9.96546125390773	4.20022078556182\\
9.96073076889309	4.20233583592445\\
9.96705114231997	4.20552970461426\\
9.96314161721984	4.20674525919883\\
9.95947226157992	4.20810111443977\\
9.96383105963691	4.19926658758942\\
9.9603774405803	4.20173090895851\\
9.95936168096036	4.20578044196159\\
9.9594806505935	4.20385221005372\\
9.96419094796983	4.20154228149239\\
9.9654529473837	4.20154605779047\\
9.96888309427018	4.19868348471505\\
9.96548428496258	4.20222476606547\\
9.96373739555449	4.19870517526703\\
9.96703765227149	4.20390855515066\\
9.96796596254642	4.20617554700063\\
9.96298560889543	4.20023983602484\\
9.96436539552704	4.20529906127429\\
9.96216260959396	4.20233499808646\\
9.96128003683	4.19868430719634\\
9.96834631779887	4.20584000233191\\
9.97047504656514	4.2068442094345\\
9.96783071823637	4.19904788643761\\
9.96234658046622	4.20538788897078\\
9.96926815933153	4.20378114896854\\
9.96927280934197	4.19953017516865\\
9.97004631312238	4.20711881015786\\
9.96647512635493	4.19983178407508\\
9.96721727211368	4.20395605607834\\
9.97105514932827	4.20661566026076\\
9.96401777796808	4.20408937556598\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
10.9968949683702	4.36675933614196\\
10.9728101789679	4.36298350679469\\
10.949454666906	4.35930391750285\\
10.9250031591728	4.35743001409768\\
10.9010522592003	4.3555801465051\\
10.8777482395447	4.35372826767051\\
10.8561805998842	4.3504472898878\\
10.8358321839266	4.34652814139592\\
10.815901406599	4.34267492551293\\
10.7957832948921	4.33952667248831\\
10.7760974904593	4.33643334844025\\
10.7568603799721	4.33346452824913\\
10.7394590438657	4.32871598951214\\
10.7219597988687	4.32493386031121\\
10.7042840871236	4.32163804512068\\
10.6871583572467	4.31814163693953\\
10.6704139757597	4.3148088353726\\
10.6539738634315	4.31152613836606\\
10.6379348207558	4.30828639525972\\
10.6222808802735	4.30511532199208\\
10.6071424651855	4.30204603257309\\
10.5930232302476	4.29827994308722\\
10.5791228093887	4.2945638577195\\
10.5657899152339	4.2909916718266\\
10.5524958001104	4.28769761997425\\
10.5393781685865	4.28444020672768\\
10.5267696178807	4.28130247528422\\
10.5143466304608	4.27818207809195\\
10.5022312312723	4.27510135398412\\
10.490685279382	4.27174790327687\\
10.479059118982	4.26867647145453\\
10.4677994190758	4.2657554183762\\
10.4568692224415	4.26283754885332\\
10.4471464623315	4.25933435570201\\
10.4374700936398	4.25584289546409\\
10.4275745914254	4.2529533890549\\
10.418191810053	4.24986167945114\\
10.4091694150575	4.24648679441817\\
10.4003871582377	4.24325406653821\\
10.391297368679	4.24054542177869\\
10.3823510029312	4.23792497199429\\
10.3733804073066	4.23551222436185\\
10.3656409996102	4.23259683615785\\
10.3573171646568	4.23021881761121\\
10.3492112050377	4.22784319532515\\
10.3416263816799	4.2251251362371\\
10.3340661386056	4.22263229049662\\
10.3264849475858	4.22030409805007\\
10.3194004070266	4.21786784915012\\
10.3123071549877	4.21542616586682\\
10.3054089779097	4.21303666419448\\
10.2987366390613	4.21072318017373\\
10.2923489466023	4.20847838928663\\
10.2862154487012	4.20628134552484\\
10.2802088948766	4.20413708443048\\
10.2743846150556	4.20198046682648\\
10.2687823369417	4.19989423585065\\
10.2631467825951	4.19779401950927\\
10.2578818850041	4.1957735786816\\
10.2526038961306	4.19374669153263\\
10.2476636800821	4.19179477724511\\
10.2426499490224	4.18986678560285\\
10.2377278664436	4.18794278260693\\
10.2331707320775	4.18613041486101\\
10.2286235488291	4.18432092813703\\
10.2240765756309	4.18249068535348\\
10.2198104313692	4.18065759321912\\
10.2153880250712	4.17905580794076\\
10.2109788264098	4.17735112315593\\
10.2071110420105	4.1757509270797\\
10.203103549513	4.17423319499357\\
10.1994074180186	4.17270249403378\\
10.1956266288962	4.17113599427396\\
10.192187571952	4.16958945973094\\
10.1886461112821	4.16807516972389\\
10.1853272436181	4.16663483646348\\
10.1819002155952	4.1652553355241\\
10.1787659643427	4.16381610531875\\
10.1756609384466	4.16254829302917\\
10.1727440079645	4.1612494165237\\
10.169682993681	4.15999867986762\\
10.1668164782229	4.15886237528458\\
10.1640780214679	4.15771061875081\\
10.1612891134147	4.15660434396746\\
10.158436455483	4.1554037494439\\
10.1558361983448	4.15428247952849\\
10.1532766523898	4.1531990612434\\
10.1506704557161	4.15210725418567\\
10.1482553308498	4.15107133208991\\
10.1459951684968	4.15006850320627\\
10.1438813989616	4.14915196382678\\
10.1416163038808	4.14816936572608\\
10.1394392043101	4.14727717109257\\
10.1373481139132	4.14644912286696\\
10.1352006545466	4.14548587088087\\
10.128435782203	4.1485242230672\\
10.1216531559869	4.15156483597568\\
10.1148616744123	4.15460371611274\\
10.108052852024	4.15764465650517\\
10.1012351819485	4.16068386010618\\
10.0944035621813	4.16372360165261\\
10.0875583059697	4.16676373609671\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
10.9684137447102	4.36975135244463\\
10.9459718500723	4.36324315462308\\
10.9293983163028	4.35740106440708\\
10.9069314723923	4.34993720165404\\
10.8725980214946	4.35879563239613\\
10.8493732331899	4.35367633514004\\
10.8403104024597	4.34110067894612\\
10.8157395693843	4.34051752018841\\
10.7996566985445	4.3364901683811\\
10.7806851527217	4.331809733927\\
10.762003075151	4.33948985246213\\
10.7350905910532	4.32235701350012\\
10.722644977872	4.31799739591397\\
10.708927850644	4.32741573548542\\
10.690061691643	4.314511779422\\
10.6716759010193	4.3210158181804\\
10.659567106531	4.3130284037665\\
10.6420696746788	4.31304052202234\\
10.6231314037325	4.29805408443486\\
10.6036249643423	4.30108364038179\\
10.5920425137241	4.30358653961919\\
10.5730083290478	4.29229979783135\\
10.5612228831816	4.28740006719267\\
10.5557176542398	4.28470238478821\\
10.5356636188537	4.27934421564762\\
10.5228201476464	4.28579326384906\\
10.5126245292465	4.28052281677055\\
10.5083945619049	4.27406163997945\\
10.4921724668609	4.27838882993866\\
10.4771449943924	4.27100211141638\\
10.4651796603367	4.27121026407133\\
10.453977788285	4.25994358820571\\
10.4529034721305	4.25923372857261\\
10.4333284228602	4.24913696696288\\
10.422910641483	4.25015806227382\\
10.4247175516071	4.25387320135358\\
10.4116196314231	4.25130533492023\\
10.3992678687375	4.24613534776773\\
10.3910327215116	4.24507905080713\\
10.3814655667085	4.24301577091279\\
10.3664351653844	4.2425271637266\\
10.3624618625163	4.22599976195871\\
10.3523971150549	4.22993026365988\\
10.354710266162	4.2247802789833\\
10.3456445446368	4.22046378228169\\
10.3373371233565	4.21904898210992\\
10.3205712852525	4.22529498138793\\
10.3220386529769	4.22434651165275\\
10.319166877132	4.21591721784747\\
10.3111504084901	4.21270642581732\\
10.3042474227525	4.20398939889734\\
10.2870983228303	4.21188155569685\\
10.2846742416634	4.20477702479304\\
10.2816492480076	4.19740380821983\\
10.2727960428614	4.19571191044664\\
10.271463269561	4.20018260681089\\
10.2571517398044	4.19646833211879\\
10.2568949460078	4.19802659447768\\
10.2486213459274	4.1878223905301\\
10.2472064884853	4.19502868367337\\
10.2442619238931	4.19553209323781\\
10.2342316386557	4.18398433262853\\
10.2294344504502	4.19051630844998\\
10.2314860450933	4.18967379516775\\
10.2270607250642	4.18476870394764\\
10.2189559272434	4.18154562882955\\
10.2223220743045	4.18552322451398\\
10.2086710881955	4.17247853231469\\
10.2059383636779	4.17652134842907\\
10.1964532402002	4.179419204822\\
10.2049852777411	4.17266276006783\\
10.1915153262682	4.1742698509686\\
10.1950119841739	4.16903434175084\\
10.1839875934723	4.17223821067419\\
10.1908214582026	4.16157922828726\\
10.1881181109396	4.15818795676143\\
10.1779005365799	4.15690297362128\\
10.1719064207395	4.16547549169497\\
10.1754899067506	4.15792772357409\\
10.1672303742665	4.15424613903782\\
10.1603337140962	4.16252915034793\\
10.1616013728039	4.1580192257811\\
10.1676797731311	4.15899405965745\\
10.1580563378008	4.15751619078238\\
10.1581786439084	4.15046618806088\\
10.1575884435067	4.1532384477349\\
10.1497374949818	4.15506343547361\\
10.1490368816333	4.14760656245386\\
10.1399875973218	4.15132860114753\\
10.146345553955	4.1503966614453\\
10.1420929257737	4.14778210273366\\
10.1369475183464	4.14630116698471\\
10.1410943345344	4.15347016535002\\
10.131877511266	4.14961632202487\\
10.1232683768092	4.14195571228584\\
10.1210018609872	4.15245546616798\\
10.1110557824052	4.14957989814485\\
10.1105573652591	4.15558090187574\\
10.1013832827341	4.16343742798759\\
10.0957512079807	4.16381002078022\\
10.0914671817242	4.16938289841466\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
10	3\\
9.99893315470161	3.00322966030428\\
9.99786655884231	3.0064364321088\\
9.99712831321849	3.00864288609155\\
9.99637744221538	3.01087663333896\\
9.99530299246355	3.01405554904244\\
9.99453407450694	3.01631731453939\\
9.99377697291328	3.01853406140695\\
9.99269355371334	3.0216894314401\\
9.99193585744754	3.0238838144181\\
9.99084742964288	3.02701970562544\\
9.98976320860943	3.0301240308126\\
9.98899914407055	3.03229988826216\\
9.98822163566446	3.03450450504411\\
9.987455271067	3.03666822784589\\
9.98668505786445	3.03883366700436\\
9.98589648023814	3.04104138451489\\
9.98512034806598	3.04320511563764\\
9.98433035599814	3.04539833002341\\
9.98355008297022	3.04755559542804\\
9.98277576093267	3.04968772347144\\
9.9819931418109	3.05183404140541\\
9.98120227995784	3.0539942434732\\
9.98040815660253	3.05615464664147\\
9.97961359523782	3.05830762330365\\
9.97881565432916	3.06046120072072\\
9.97802568153109	3.06258492675224\\
9.97723899510287	3.06469167786608\\
9.97645226971278	3.06679051771546\\
9.97566574396735	3.06888091434135\\
9.97487456168091	3.07097581277463\\
9.97408872584925	3.07304882642718\\
9.9732999062292	3.07512206950722\\
9.97250832116529	3.07719497956428\\
9.97170956260375	3.079279055498\\
9.97091264473872	3.08135078730335\\
9.97011910672464	3.08340633769667\\
9.9693151486226	3.08548145820005\\
9.96850783010615	3.08755781992718\\
9.96770791692463	3.08960786907528\\
9.9669066917466	3.09165412355824\\
9.96610178954709	3.09370264363567\\
9.96530062096081	3.09573464661855\\
9.96449596106702	3.09776854831909\\
9.96368770912114	3.099804592647\\
9.96287893655945	3.10183506715885\\
9.96207528374582	3.10384594346513\\
9.9612667460322	3.10586234284331\\
9.96070358174258	3.10789192246354\\
9.95989095344124	3.10990513651125\\
9.95907089100136	3.11193011825572\\
9.95850807855696	3.1139279429154\\
9.95793867663271	3.11593917073658\\
9.95737442728441	3.11792242946431\\
9.95680596047103	3.11991084839881\\
9.95623254635611	3.12190690154059\\
9.95565567784616	3.12390533036921\\
9.95484530155626	3.12591648768022\\
9.95451568489311	3.12788519989268\\
9.95393464958212	3.1298696214448\\
9.95311988885269	3.13187290145826\\
9.95278140475386	3.13384327169445\\
9.95244065949125	3.13581033055279\\
9.95161645729869	3.13781830977718\\
9.95078668143997	3.13983367921268\\
9.9499634748059	3.14182701383174\\
9.94913371665467	3.1438301571231\\
9.94831107527847	3.14581017177571\\
9.94748341645317	3.14779635551301\\
9.94665112198747	3.14978774930131\\
9.94582341997919	3.15176232729207\\
9.94500043731618	3.15371994298219\\
9.94417541829063	3.15567675511347\\
9.94335333558331	3.15762103135794\\
9.94286879191455	3.15955138687193\\
9.94203169775382	3.16151996593116\\
9.94120884854078	3.16344958259475\\
9.94038641201431	3.16537288005264\\
9.93955518528207	3.16731135511531\\
9.93906415391928	3.1692180215453\\
9.93822509015476	3.17116402975654\\
9.93772725334871	3.17307789144384\\
9.93722655412802	3.17499330149673\\
9.93672436837012	3.17690502225778\\
9.93622108592924	3.17881164513207\\
9.93571234757082	3.18072965677049\\
9.93520804899677	3.18262185073509\\
9.93469848505244	3.1845247748811\\
9.93419279146045	3.18640440016354\\
9.93368824549289	3.18827111449604\\
9.93316909223213	3.19018301530366\\
9.93265952613195	3.19205097168981\\
9.93214243732711	3.19393790989476\\
9.93162949305703	3.19580128108651\\
9.93116507781036	3.19764002198144\\
9.93064434460245	3.19951501249165\\
9.93017160457531	3.20136849592527\\
9.92970270950577	3.20319809360796\\
9.92923080115199	3.20503073668933\\
9.92875419158623	3.20687290391532\\
9.92828193904691	3.20868969237661\\
9.92780017201084	3.21053447969177\\
9.92732295200954	3.21235339594921\\
9.92684035748737	3.21418437756994\\
9.92635831617487	3.21600492475379\\
9.92587329798282	3.21782843581308\\
9.92538611270217	3.21965185543225\\
9.92489759186119	3.22147210203926\\
9.92437447966495	3.2232652274041\\
9.92354245887673	3.22513937725197\\
9.92270816995866	3.22701416493311\\
9.92187641727287	3.22887883122871\\
9.9213455159566	3.23066944375411\\
9.92081431500022	3.2324541565026\\
9.9199781368923	3.23431592659733\\
9.91914271579692	3.23617169874961\\
9.91830555509134	3.23802704791792\\
9.91746421370854	3.23988737502952\\
9.91663443979779	3.24171793695713\\
9.91577950445582	3.24359971568617\\
9.91494100810601	3.24544109377199\\
9.91392978435242	3.24732741475631\\
9.91312964645904	3.24917458738518\\
9.9121361133752	3.25102113117588\\
9.91144994591756	3.252878369938\\
9.91064159638762	3.25473080530534\\
9.90964374984177	3.2565753017338\\
9.9089531411709	3.25842794913293\\
9.90826252053002	3.26027516001748\\
9.90789427696415	3.26215283217956\\
9.90752471619317	3.26402560423946\\
9.90686887401836	3.26584585257019\\
9.90679844973421	3.26769707978174\\
9.90612804902647	3.26954647042705\\
9.90546544035339	3.27136889266168\\
9.9053879052019	3.2732199480891\\
9.90469780527802	3.2751783922591\\
9.90402583942321	3.27700973307198\\
9.90365081555272	3.27882236707539\\
9.90327502372398	3.2806285735879\\
9.9026053027734	3.2824379586823\\
9.90222755378922	3.2842336296989\\
9.90175677553216	3.28610346598125\\
9.90078610944675	3.2880474999565\\
9.8998106900222	3.28999726465744\\
9.89942136174984	3.2918065467314\\
9.898337583787	3.2937898406846\\
9.89736705637833	3.29571879489287\\
9.89632836394702	3.29766262314826\\
9.89526551474405	3.29959767910016\\
9.89428111014844	3.30154309343249\\
9.89356326233748	3.30343745769085\\
9.89324483871839	3.30535721459326\\
9.89292002766673	3.30730265757473\\
9.89265082922077	3.3092591434074\\
9.89168698946622	3.3111460111318\\
9.89176984878081	3.31307195547549\\
9.89079110137847	3.31498090952425\\
9.8908691561116	3.31691260978624\\
9.89020107755491	3.31878481315272\\
9.88996927800539	3.3206629413445\\
9.88941040831461	3.32265525061822\\
9.88899622862973	3.32463571890885\\
9.88875814250789	3.32650905588093\\
9.88834029173673	3.32848604449309\\
9.8879250518186	3.33044022013294\\
9.88802011144236	3.33230190347866\\
9.88751607234587	3.33425856361312\\
9.88726925557224	3.33611292110071\\
9.88676717591572	3.33804599478814\\
9.88651491847496	3.33997749815948\\
9.88611612906261	3.34193141004581\\
9.88577045771503	3.34389781419735\\
9.8853361808711	3.34582356612364\\
9.88489406311319	3.34777461838709\\
9.88445750885349	3.34969185693606\\
9.88459876772138	3.3516051333658\\
9.8842750225111	3.35353110300287\\
9.88396939456216	3.35544837735727\\
9.8835270132608	3.35735496646845\\
9.88313935595044	3.35925457312538\\
9.882782204086	3.36111721453293\\
9.88224730163882	3.36304410515608\\
9.88188340835705	3.36492063172262\\
9.88167976511321	3.36678879634767\\
9.88123396572204	3.36865897947455\\
9.88162068109257	3.37052211377399\\
9.88200343623764	3.37237784041123\\
9.88211235875785	3.3742307543701\\
9.8825494783868	3.37610638629804\\
9.88233832386401	3.37793166971341\\
9.88270613071227	3.37976091782856\\
9.88235508382032	3.38161954123216\\
9.88245160081654	3.38345040755187\\
9.88277081010104	3.38536495715966\\
9.88255128069794	3.38717657928177\\
9.88272717553477	3.38904940581367\\
9.88271332287059	3.39089940520424\\
9.88269748266947	3.39273458541947\\
9.88299773827675	3.39460521207766\\
9.88303043328131	3.39646637474675\\
9.88332026715931	3.39830280999833\\
9.88329600973391	3.40013879349989\\
9.88327003268744	3.40195052441199\\
9.88329294184513	3.40373821505765\\
9.8829831806602	3.40561103299415\\
9.88325381112932	3.40739438053373\\
9.88321991887182	3.40919711418832\\
9.88289786665107	3.4111094046133\\
9.88258024242873	3.4129838849068\\
9.88225708025957	3.41487951157917\\
9.88197976438162	3.41669918757656\\
9.88157947132752	3.41858303901281\\
9.88117716764221	3.42046745832609\\
9.88138907488513	3.422228524754\\
9.88110332462716	3.42405352774219\\
9.88134816424926	3.42580781065547\\
9.88097965885385	3.42766503445513\\
9.88065723370693	3.42953011691052\\
9.88051442775592	3.43135633779676\\
9.88022698240555	3.43313551194341\\
9.87993551690584	3.43492873567443\\
9.87961458840999	3.43674394919659\\
9.87938589625647	3.43851709613044\\
9.87937003959117	3.44033212219097\\
9.87925733055855	3.44211871145941\\
9.8791260478457	3.44388922918865\\
9.87899289741186	3.44566079740893\\
9.87897010514105	3.44742528218275\\
9.87906751756076	3.44923701121778\\
9.87892191159881	3.45102422338451\\
9.87856568810415	3.45277700292542\\
9.87853600891516	3.45451572265074\\
9.87861928882307	3.4562409100113\\
9.87837627814929	3.45798058531561\\
9.87834146781739	3.45971265970423\\
9.87830520636809	3.46143112097602\\
9.87838599735413	3.46321300849646\\
9.87830428630648	3.46503497720807\\
9.87795148354884	3.46676576849139\\
9.87786925462341	3.46851981022165\\
9.87701584693635	3.47036667673391\\
9.87693063658593	3.47210977650918\\
9.87688226765844	3.47382066983446\\
9.87679119334141	3.4756126829063\\
9.8766999269372	3.47737423921527\\
9.87601783819163	3.47917441271714\\
9.87513498812698	3.48096957234789\\
9.87426091540013	3.48274431915442\\
9.87371743743895	3.48455488917431\\
9.87285895722755	3.48638653076969\\
9.87222082382871	3.48813379576511\\
9.87182901138394	3.48996417072162\\
9.87113905813131	3.49175921220064\\
9.87113170506795	3.49359484183485\\
9.87101127527262	3.49539017058064\\
9.87048306572064	3.49711654528666\\
9.86995156671406	3.49884919821521\\
9.86940732006701	3.50061880458196\\
9.86927877338559	3.50243449602881\\
9.86904058807811	3.50420131753589\\
9.86877408412761	3.50594875568667\\
9.868465685961	3.50767755436273\\
9.86796321501398	3.50942656530165\\
9.86780458914459	3.51114231832931\\
9.86771140599786	3.51294302634687\\
9.86725217950932	3.51471105644394\\
9.86700707492606	3.5164715380821\\
9.86669575984374	3.51824309655271\\
9.86638466009969	3.52000492035786\\
9.86654313695137	3.52179763391454\\
9.86648301787227	3.52358397119307\\
9.86652772932485	3.52534938911405\\
9.86657107124978	3.52712762481088\\
9.8666111950093	3.52883982715188\\
9.86630017068415	3.53055198997826\\
9.86599003927632	3.53225162404493\\
9.86605386651387	3.53394953819177\\
9.86619753386562	3.53573015717285\\
9.86602391874899	3.53743633966483\\
9.8659820845704	3.53911922922231\\
9.86614753966805	3.54086631582992\\
9.86630749319645	3.54257259280545\\
9.86646430536372	3.54426233166095\\
9.86691454077299	3.54599548018954\\
9.86707137436981	3.54772079659057\\
9.86753286339873	3.54940178270504\\
9.86761713068194	3.55102869834153\\
9.86808019036306	3.55272783766102\\
9.8682592468939	3.55445470231411\\
9.86855776665412	3.5560613727505\\
9.86901298447039	3.55775043801073\\
9.86931045311256	3.55936800187752\\
9.86947493491819	3.56101110949596\\
9.86951071169952	3.56262254775138\\
9.86967460624134	3.56428925756736\\
9.8698307001044	3.56589107907053\\
9.87011818992752	3.56749520630745\\
9.87012425285582	3.56907583380276\\
9.87035572076036	3.57070341148084\\
9.87058146609411	3.57230071586124\\
9.8709953069742	3.57391197166423\\
9.87101075666756	3.57549223092691\\
9.87125353955351	3.57705869457441\\
9.87126645502853	3.57864237888008\\
9.87180226775185	3.58027547352923\\
9.87214978581593	3.58192258497143\\
9.87283933029705	3.58352766517078\\
9.87351292400664	3.58509921612559\\
9.87374038288863	3.58661839125376\\
9.87415647901119	3.58818962937136\\
9.8745549605803	3.58969944323076\\
9.87477330819512	3.59118266571336\\
9.87499321612003	3.59268482875513\\
9.87539824254771	3.59423478220938\\
9.87582697126022	3.59574979391797\\
9.87648015578427	3.59730117068464\\
9.87710594577404	3.59881635894952\\
9.87755081596579	3.60031670691173\\
9.87821731131933	3.60185097257152\\
9.87886008032733	3.60333380857438\\
9.87906565931401	3.60480449408508\\
9.87968348064991	3.60631723819065\\
9.88018074573421	3.60774091388568\\
9.88040065932746	3.60917315227455\\
9.88083028710655	3.61065234420176\\
9.88132386690622	3.61207602392008\\
9.88165119670636	3.61349527209717\\
9.88206385637594	3.61492837034497\\
9.882433153583	3.61640265180165\\
9.88256373156818	3.61780684928342\\
9.88294540007712	3.61924929774169\\
9.88329221509255	3.62062886504541\\
9.88371347893314	3.62199977068242\\
9.8840853034043	3.62341750722974\\
9.88432982674222	3.62475829651317\\
9.88445458233081	3.62616512043404\\
9.88469386886492	3.62748793028226\\
9.88522009541709	3.62884843423808\\
9.88535959050651	3.63021274740034\\
9.88599182790082	3.63158022148209\\
9.8863452401498	3.63295580949996\\
9.88696064781405	3.63429165689585\\
9.8875826350131	3.63564419593841\\
9.88793201527733	3.63693680830258\\
9.88834976980315	3.63828781284458\\
9.88875963748485	3.63955245257244\\
9.88920176095617	3.64083363576498\\
9.88961099290296	3.64210202136907\\
9.89001337003499	3.64335194044269\\
9.89054895559379	3.64462275196642\\
9.89091348590275	3.64584571422324\\
9.8911467268335	3.64709981478464\\
9.89154619709822	3.64835182684115\\
9.89189640255925	3.64962329000294\\
9.89233059347439	3.65090303210373\\
9.89291094367971	3.65219320797803\\
9.8933558043825	3.65342792762188\\
9.89387587689211	3.65467967553264\\
9.89430344448506	3.65587110017713\\
9.89480189349112	3.65711422542184\\
9.89515310271367	3.65841187861457\\
9.89558112688616	3.65960099610412\\
9.89590300541364	3.66079614669935\\
9.89632074202853	3.6619610410205\\
9.8968154943189	3.66316008517276\\
9.89743130619343	3.66437134188717\\
9.89793637312276	3.66559954455615\\
9.89812285715355	3.66678083512369\\
9.89836652081067	3.66793665447492\\
9.89885038070761	3.66911924639735\\
9.89912095509275	3.67021999924397\\
9.89968158006786	3.67137098561\\
9.90009650153357	3.67254762936843\\
9.90064751313257	3.67368208391197\\
9.90099502276089	3.67476860627974\\
9.9013098669678	3.67590837201152\\
9.90174422444447	3.67707334042998\\
9.90208810513811	3.67815485032233\\
9.90250802230176	3.67928491148882\\
9.90302079602333	3.68039937750237\\
9.90355364854264	3.68150704453987\\
9.90403495414622	3.68255603395709\\
9.90451307852368	3.68362982968892\\
9.90499764139584	3.68471958471537\\
9.90535747502508	3.68578152513494\\
9.90571789648317	3.68684702915614\\
9.90625924929565	3.68789743867757\\
9.90666503887116	3.68890938733629\\
9.90713846960367	3.68995101691624\\
9.90762135206332	3.69098082817653\\
9.90817225610006	3.69205483928016\\
9.90858745522411	3.69305863510834\\
9.90905234516444	3.69408691761728\\
9.90952002341424	3.69508945382533\\
9.91015442507796	3.69611463150555\\
9.91058602204434	3.69712547154914\\
9.91109422483881	3.69811589121601\\
9.91156416739572	3.69907066233743\\
9.91177995143221	3.70002193167129\\
9.91204969691882	3.70098857163668\\
9.91251074154049	3.70192844733682\\
9.91287776138143	3.70291765108624\\
9.91335592936074	3.7038557009991\\
9.9138438699136	3.70485380487024\\
9.91431323130895	3.70581501467117\\
9.91466317644404	3.70669402433743\\
9.91514523575365	3.70768340306718\\
9.91557079241365	3.70866154741914\\
9.91606692560748	3.70961383530278\\
9.91647121141215	3.710529549032\\
9.91678465398048	3.71140027604099\\
9.91726428918378	3.71232371745439\\
9.91760151442792	3.71317849887789\\
9.91792577370684	3.71408292131368\\
9.91818585520245	3.71493418335559\\
9.91847529216702	3.71579329053235\\
9.91881537281036	3.71665954103391\\
9.91901108437669	3.71750162805536\\
9.91929574970579	3.71831547431138\\
9.91970591258023	3.71916223629668\\
9.92010765096138	3.72001657221079\\
9.92043298520062	3.72080934701706\\
9.92091499011441	3.72166190335822\\
9.92116892000126	3.72246534767479\\
9.92147040541795	3.72333385111763\\
9.92185564651685	3.7242216876751\\
9.92208928651454	3.72501367898176\\
9.92238031097063	3.72585531138486\\
9.9227078699066	3.72668345498169\\
9.92299395651918	3.72751292370203\\
9.92329867098707	3.72825821240765\\
9.92372041830174	3.72905468305423\\
9.92405765375698	3.72987013836536\\
9.92446573564795	3.73065793755884\\
9.92477719834673	3.73145056790307\\
9.92521023696335	3.73227120132039\\
9.92554010883844	3.7330455683682\\
9.92594833214753	3.73374906821964\\
9.92622862532915	3.7344580220552\\
9.92650448966749	3.73515644424229\\
9.92691455694867	3.73586462270435\\
9.92733839749869	3.73659711299243\\
9.92771508317229	3.73735875485644\\
9.92819093097923	3.73813311374017\\
9.92858709423691	3.73888421932386\\
9.92901130443479	3.73961345877321\\
9.92920728831092	3.74031109051088\\
9.92939171361997	3.74099019553822\\
9.92976559458321	3.74171996516134\\
9.93006675030437	3.74233617189033\\
9.93034072692821	3.74301290414931\\
9.9306104270816	3.74372493038261\\
9.93097931460153	3.74439653882803\\
9.9313360290592	3.74510971781024\\
9.93172878891825	3.74579482172078\\
9.93199571173209	3.74641555391169\\
9.93223621019848	3.74700137174061\\
9.93250799994966	3.74772289457105\\
9.93264987218152	3.74833827610476\\
9.93298489788641	3.74893606869563\\
9.93342586851453	3.74958696505124\\
9.93380497365256	3.75028134603072\\
9.93423444107246	3.75090335639874\\
9.93447380212492	3.75147067334346\\
9.93470925894442	3.75202913377152\\
9.93497271399493	3.75261049723723\\
9.93521415523573	3.75318398255474\\
9.93556104050358	3.75382168352852\\
9.93575838599065	3.75439885065318\\
9.9359419172866	3.75499435559057\\
9.93622608252007	3.75556151805531\\
9.93665157238256	3.7561805855219\\
9.93696618577283	3.75679404253941\\
9.93716080622821	3.75734140902515\\
9.93738441046642	3.75796914732286\\
9.93767087792484	3.75851446053303\\
9.93790117610333	3.75906557132066\\
9.93822257996279	3.75959587013466\\
9.93852926551615	3.76019603464692\\
9.93873932816452	3.76069520189302\\
9.93910836607115	3.76127653441351\\
9.93934327310432	3.76184064743178\\
9.93966156206394	3.76240243044749\\
9.9399338427745	3.76292312119727\\
9.9402589217676	3.7634614380667\\
9.94061321169234	3.76400630556067\\
9.94097541920234	3.76456141082216\\
9.9412055290594	3.76504747914258\\
9.94149224995137	3.76559729580096\\
9.94173188264085	3.76603521611419\\
9.94209310821394	3.76660701368056\\
9.94239311285317	3.76710552355257\\
9.94260751744126	3.76761944562308\\
9.94292949235163	3.76810285418302\\
9.94315279204436	3.76856430067263\\
9.94331414424421	3.76902761688089\\
9.94365532050191	3.7695129332892\\
9.94396352557931	3.77003969641999\\
9.94427259608354	3.77055494294692\\
9.94456793802309	3.77106021477634\\
9.94488128985916	3.77153206809384\\
9.9452360164178	3.77198646929754\\
9.94546994268018	3.77248473376902\\
9.94571100789177	3.77290912086416\\
9.94600916859958	3.77332664949978\\
9.946225611821	3.7737883609842\\
9.94660964831602	3.77422089311735\\
9.94688896101365	3.7746896268125\\
9.94713957640382	3.77516276513087\\
9.94745500161193	3.77556111464975\\
9.94758164988197	3.77593550916697\\
9.94779320629863	3.77636434621436\\
9.94806027221352	3.77674247027174\\
9.94829893151432	3.77716435181801\\
9.94863898436111	3.77760183302627\\
9.94878962260535	3.77793978066194\\
9.94908225088497	3.77833566604667\\
9.94932440322371	3.77870416518327\\
9.94954210882881	3.77908084232419\\
9.9496974669901	3.77941558736616\\
9.94993142304984	3.77977194480911\\
9.95004998252446	3.78012459411596\\
9.95022129966157	3.78047995788328\\
9.95044936207582	3.78087522973191\\
9.95060979141941	3.78124769592285\\
9.95080789062312	3.7815339763655\\
9.95103865383256	3.7819343325261\\
9.95118807405362	3.78222556963491\\
9.95137666612992	3.78254557378343\\
9.95155005729463	3.78287404341675\\
9.9516823312938	3.78322056718356\\
9.9519370385283	3.78355673676455\\
9.95222015620451	3.78393050473036\\
9.95244516658564	3.78427270530638\\
9.95263877996386	3.78456723640286\\
9.95278599341118	3.78485495722879\\
9.95311561539356	3.785242128246\\
9.95339963390265	3.78557819630959\\
9.95361870598867	3.78588212366081\\
9.95381352122036	3.78619431467652\\
9.95411110254281	3.78653264113198\\
9.95428426623786	3.78686200879231\\
9.95449310052922	3.78716596112901\\
9.95471783048128	3.78747115311615\\
9.95491540039661	3.78780803713855\\
9.95517153911252	3.78815606595807\\
9.9553347470215	3.78845630805622\\
9.9555488715619	3.78874164565514\\
9.95577310370164	3.78905350996328\\
9.95601822691909	3.78938689586377\\
9.95623483498116	3.78967574759869\\
9.95639270988232	3.78995692569354\\
9.95663724409816	3.79029830614522\\
9.95681390266992	3.79053404381292\\
9.95700509651124	3.79088293886263\\
9.95729027227616	3.79119174409523\\
9.95744755392295	3.79147226814941\\
9.95758033467897	3.79170390006398\\
9.95775783409416	3.79195679905367\\
9.95800125608219	3.79227005854654\\
9.95819726340419	3.79251141645745\\
9.95833605790838	3.79278492236863\\
9.95848979042616	3.79305344189932\\
9.95867696279951	3.79332041270114\\
9.95879330050056	3.79352386053208\\
9.9589011707977	3.79376888652123\\
9.95909602930742	3.79398832265732\\
9.95934208576369	3.79426956191357\\
9.9595643294129	3.79456703796306\\
9.95966012519528	3.79481083134194\\
9.95976352801812	3.7950076942176\\
9.95985286914927	3.79519441713559\\
9.96004359364437	3.79542976778956\\
9.96022139582622	3.79568974405579\\
9.96039750641349	3.79587330523391\\
9.96054416683975	3.7960976424659\\
9.96066075226825	3.79633432695309\\
9.96080827415261	3.79656164384763\\
9.96094439487788	3.79677143225565\\
9.96119070870432	3.7970110002058\\
9.96134348612826	3.79727876471647\\
9.96145405514264	3.79749773199272\\
9.96168934467677	3.79771077622007\\
9.96183514949725	3.79796023651265\\
9.96202201081682	3.79821105598035\\
9.96210423513603	3.79836812606049\\
9.96226084755911	3.79860819166684\\
9.95711506878721	3.80139407491387\\
9.95733458397776	3.80164267068411\\
9.95752879068431	3.80188354101846\\
9.95766876620959	3.80208469251952\\
9.95790167562812	3.80237366155036\\
9.95818159646499	3.80260429612041\\
9.95301633071187	3.80539228593009\\
9.95338668857532	3.80569050715559\\
9.95367994625434	3.80592667780093\\
9.94849290401432	3.80871920657421\\
9.94885672701764	3.80898016383586\\
9.94920903998261	3.80926452573478\\
9.94400860005831	3.81205705829019\\
9.94452220914763	3.81239576171005\\
9.93931127685513	3.81518709936225\\
9.93408234836863	3.81798179948714\\
9.93475093560656	3.81837721105465\\
9.9295074120967	3.82117282271979\\
9.92425404129875	3.82396743301827\\
9.91898763022532	3.82676274144408\\
9.91371034322661	3.82955759825207\\
9.90841607152648	3.83235523073317\\
9.90310682105849	3.83515456377777\\
9.89778503607126	3.83795430137571\\
9.89245560372193	3.84075187794961\\
9.88711062374059	3.84355144079771\\
9.88174847140759	3.84635382461517\\
9.88300388164285	3.84697521868814\\
9.87763033519136	3.84977650450365\\
9.87899498703536	3.85042417843131\\
9.87360001312179	3.85322956303077\\
9.8681982951402	3.85603232012166\\
9.86277843332635	3.85883836186719\\
9.85734785278066	3.86164383450889\\
9.85190317656988	3.86445047991423\\
9.84644515999529	3.8672579016309\\
9.84802322738322	3.86796511635602\\
9.84965086634935	3.86872018061748\\
9.84417688260793	3.87152773965092\\
9.83868800537798	3.87433686383296\\
9.83318783062289	3.87714570774153\\
9.83487427805797	3.87781970716199\\
9.8293590809385	3.8806293096975\\
9.83116788629702	3.88144556203004\\
9.83297997372171	3.88220111349322\\
9.82744400383221	3.88501319525104\\
9.82919476828794	3.88576372313831\\
9.83098141199721	3.88648055370285\\
9.83265122820154	3.88716541284719\\
9.82708973434586	3.88998166702547\\
9.82881006208913	3.89068846046508\\
9.83055905794922	3.89139166431975\\
9.83235614752243	3.89216401077817\\
9.83405644599814	3.89286299181923\\
9.82846821191213	3.89568309282003\\
9.82286831699248	3.8985030706598\\
9.82466463436987	3.89923467517736\\
9.81904794147831	3.90205619811583\\
9.81342008585467	3.90487734280609\\
9.81528748794697	3.90561246267578\\
9.81717999993408	3.90637757293659\\
9.81900339038445	3.90708044631633\\
9.82077482118776	3.90778190461216\\
9.82241920866732	3.90849162764721\\
9.81675872510343	3.91131869609597\\
9.81845740938977	3.91205061204641\\
9.81278169231154	3.91487840309082\\
9.81456259565936	3.91560167131804\\
9.80886936445688	3.91843134712512\\
9.81070786405003	3.91921579344405\\
9.81250484945384	3.91989384954884\\
9.81418735890618	3.92051561231728\\
9.81597855898325	3.92118913366923\\
9.81026037436895	3.92402198035248\\
9.81202561488201	3.92465595108621\\
9.80628975566831	3.92749089165187\\
9.80790857793873	3.92805610655984\\
9.80973828509073	3.92869243104533\\
9.811475701564	3.92934889270353\\
9.80571857362211	3.93218631007762\\
9.80761102226765	3.93284003663769\\
9.80183824684736	3.93567852493895\\
9.80351985988171	3.93626227062609\\
9.80526297471869	3.93690865089935\\
9.80685119278593	3.9374781837036\\
9.8085538830753	3.93805289194418\\
9.81014803413884	3.93862470300492\\
9.80434752943388	3.94146763542369\\
9.80612522249848	3.94213042508567\\
9.80767781473435	3.94265033795937\\
9.80185948199665	3.94549480127713\\
9.80349852562421	3.94585780252558\\
9.80521210461614	3.94643825521785\\
9.79937595345556	3.94928464188718\\
9.80086833816016	3.94969957011425\\
9.79501817724109	3.95254652084142\\
9.79651263279568	3.95284432880538\\
9.79809623379155	3.95322383774464\\
9.79955107052255	3.95352155448097\\
9.80110022265618	3.95390986754407\\
9.79523137849934	3.95675900965023\\
9.79678351732729	3.95704766272591\\
9.79820751368558	3.95731856447366\\
9.79988969437642	3.9576488138264\\
9.79400185149898	3.96050078627341\\
9.79549811754132	3.96078751448123\\
9.7970880635599	3.96108744904031\\
9.79850090898542	3.96137377707644\\
9.80007777907274	3.96157506439845\\
9.80165305565561	3.96196192960596\\
9.79574425618494	3.96481733595548\\
9.79729712473894	3.96502759625505\\
9.79137645128803	3.96788286031365\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.99415025392464	2.99350603307794\\
10.0024908037114	3.0007372039026\\
9.99173581081685	3.01242218866138\\
9.99082601967547	3.00253267153782\\
9.99741737555309	3.01001677132552\\
9.98861897719217	3.00768733552303\\
9.9908366535336	3.01104655905169\\
9.99562010068582	3.01820050740551\\
9.98717808114916	3.02077629778674\\
9.99761927778226	3.02481484805729\\
9.99410922294322	3.03382150813553\\
9.99101067037941	3.03016874034751\\
9.98944594642315	3.03380301646805\\
9.9919596437416	3.03592754296321\\
9.99060311001372	3.03575202881411\\
9.98875722905582	3.03426145013332\\
9.99122065635374	3.03752975238873\\
9.98309072753993	3.04042400498347\\
9.9909454762213	3.04104667556008\\
9.97786302710078	3.0502961988967\\
9.97706268433355	3.04543640485536\\
9.98350712771209	3.05479980218905\\
9.98672517302045	3.05544581377554\\
9.98553402162422	3.05864305725191\\
9.9836440827619	3.0588259067478\\
9.97180748276276	3.0561989185102\\
9.97715911774983	3.06340928955909\\
9.97561448083628	3.06676857242286\\
9.97766388460026	3.07055700718375\\
9.97106438398435	3.06892496246596\\
9.97321533471724	3.07772441529896\\
9.98025587947947	3.07860296564737\\
9.97250129490903	3.07867919267806\\
9.97829815604226	3.07540342313232\\
9.96628309256311	3.07963432028455\\
9.9686658148736	3.08629208947307\\
9.96568175069749	3.07928736978113\\
9.96974550686637	3.07960236334159\\
9.96484175834384	3.08946068148694\\
9.96220769936057	3.09112595205206\\
9.97241869647386	3.09152239905074\\
9.9634643905046	3.0974098685306\\
9.97172859447606	3.09779775481365\\
9.96428834826313	3.09689430794095\\
9.95925248167025	3.09900039013656\\
9.96271092516512	3.10694223725023\\
9.9651364320754	3.10554770446533\\
9.95546526912817	3.1003718209033\\
9.96177257565824	3.10734967712079\\
9.96053370410969	3.1033716432079\\
9.96019216691814	3.11375414085229\\
9.95825249310292	3.10912706947989\\
9.96153613724963	3.12008983031168\\
9.95442394301297	3.11803002711318\\
9.95310061403128	3.11556475266023\\
9.96059818245206	3.11577873636425\\
9.95135452354485	3.13061975997289\\
9.95590724072252	3.12709330564836\\
9.96087995210841	3.12222890009341\\
9.95929075452614	3.13540556915545\\
9.94907575814227	3.12716289852135\\
9.95484793127315	3.12932264680984\\
9.94701785757874	3.13390586637697\\
9.950235832446	3.13201734558085\\
9.95338555448479	3.1404968640045\\
9.95683596957785	3.13776467934012\\
9.95505913758534	3.14616589569719\\
9.95175437811592	3.14409130001531\\
9.94712658675148	3.14222805535247\\
9.95207864915387	3.1490113917718\\
9.94820252794894	3.15498978612756\\
9.94196897571973	3.15504487364569\\
9.94234443945001	3.15985770254274\\
9.93732220250795	3.16458939376663\\
9.94677243678369	3.15258455306924\\
9.94753225902509	3.16666947070059\\
9.94400324603549	3.16889419284711\\
9.93990055253736	3.16355644224126\\
9.93365822025057	3.17434308738519\\
9.94429433793657	3.16214794736908\\
9.94077034537263	3.17335436464364\\
9.93648010142871	3.17274368972897\\
9.93564646754133	3.17431528575829\\
9.93003174183479	3.17584841220039\\
9.93064633089592	3.17235026267273\\
9.93650603544157	3.18230349326575\\
9.93858564712438	3.17918417016187\\
9.93789826962872	3.18754062678624\\
9.93424602983822	3.19195900085081\\
9.93763934894858	3.18819842624686\\
9.93686736200958	3.19254538416995\\
9.93942105385613	3.18663553562669\\
9.93736545688923	3.19489752751536\\
9.92625762067677	3.20245274351496\\
9.93597293219336	3.19145024463392\\
9.92750581659661	3.19823698749682\\
9.93196495135041	3.20729550872528\\
9.92850277320577	3.20618915756112\\
9.9358899757564	3.20411817329803\\
9.930668781395	3.21255174986544\\
9.93353692597729	3.20363693260795\\
9.92356598199281	3.21224465985623\\
9.93121245208137	3.20877276297931\\
9.92499413293849	3.21193715622778\\
9.92574157060424	3.21134966899861\\
9.92934669083911	3.21214298502221\\
9.9309053556703	3.21374177446168\\
9.92887892337716	3.22640315124475\\
9.9236797809148	3.22475475162499\\
9.92148435445455	3.22880354033528\\
9.92397305469092	3.22859200240443\\
9.92672958318661	3.22827054833324\\
9.92675897998641	3.23057854729483\\
9.92255168553555	3.2333333038383\\
9.92311289507567	3.23497735297058\\
9.92316532483815	3.23541301016848\\
9.92413081342255	3.23218050589895\\
9.92452025345897	3.24310585771371\\
9.91746043489155	3.23666670739357\\
9.92055441172433	3.24678519416681\\
9.9137725804709	3.24223324283788\\
9.91130935380135	3.24848277123207\\
9.91580757674111	3.25432045281839\\
9.90804703826876	3.2511166134887\\
9.91038998916179	3.24919717318312\\
9.91428352511816	3.2588590630974\\
9.9080298478059	3.25400220199241\\
9.90868338206802	3.25529554978226\\
9.90342642174003	3.25879600593887\\
9.90486016729298	3.25851901951924\\
9.90954024850717	3.27048748168211\\
9.90243298853056	3.27163729631523\\
9.90777058641331	3.26336274816754\\
9.90901641675971	3.27169012766848\\
9.90308810390335	3.27167391972649\\
9.89866704529885	3.26646386695523\\
9.90891957691443	3.26963202003118\\
9.90669597425713	3.28089918367944\\
9.90777316241321	3.28178470663397\\
9.90959002323881	3.2777721422717\\
9.90961727215157	3.28320795925491\\
9.9044349783687	3.29053181265572\\
9.89786255789889	3.29291316021497\\
9.89612799524908	3.29428503286936\\
9.90627308057692	3.28540127887093\\
9.89311835069074	3.28852851918789\\
9.89898825933205	3.29768156520749\\
9.89883443626088	3.29311800236484\\
9.89538582681108	3.30251025144945\\
9.89704930082823	3.2963810227738\\
9.89448665791183	3.30703590604905\\
9.88895711134401	3.30796390734959\\
9.88873621103396	3.2996616628299\\
9.88629181809047	3.30037549814016\\
9.89926152611005	3.31474682298168\\
9.88531857885575	3.31355310062743\\
9.89851029220795	3.30911592103885\\
9.88490880168616	3.31298495831723\\
9.89416686428376	3.31835714722841\\
9.88951335695021	3.32462273829049\\
9.88294314350231	3.32080549019538\\
9.88438232642526	3.3227210101068\\
9.88996093036782	3.32664630947706\\
9.8846135608829	3.32424896098531\\
9.88590040931619	3.33011189311571\\
9.88921466942656	3.33309786827469\\
9.88330282966477	3.33445472505807\\
9.89131518260287	3.33278447749991\\
9.88580220928811	3.33882991140699\\
9.88305731184655	3.34439415497674\\
9.88136367883481	3.34014035170508\\
9.87963098064163	3.33927848101824\\
9.88324990579764	3.35023804894133\\
9.88119736088254	3.34567284704233\\
9.88411165327976	3.35231209948968\\
9.87763364861592	3.35377208050555\\
9.88517562807329	3.34517719943931\\
9.88447089737866	3.35276210920897\\
9.88384727623077	3.3577095561701\\
9.88360295992387	3.36077537925391\\
9.88941633780383	3.36348766933043\\
9.88190152263067	3.35532336167203\\
9.88837887961236	3.36132408631696\\
9.88554512305221	3.3692169193443\\
9.88598231584433	3.36814352215696\\
9.87875890790612	3.37217114943379\\
9.88128794193211	3.37074259827478\\
9.88172193196991	3.37130327626452\\
9.87753055543309	3.37112735601931\\
9.8878905563676	3.38139350117921\\
9.88219105758093	3.37943471894532\\
9.88578469417754	3.37467008132408\\
9.88352963812323	3.37730619065858\\
9.87627626360773	3.37728304583994\\
9.88899145668408	3.38565040742124\\
9.87760317393261	3.38924970709422\\
9.88391203418344	3.38639540455131\\
9.88514780877066	3.38944356016594\\
9.87873083653542	3.3890692377323\\
9.88139085006482	3.38800792354508\\
9.88086276602905	3.39720235998306\\
9.88414673412394	3.39217664551676\\
9.88445481275144	3.39979736996248\\
9.88556014162684	3.40599655522158\\
9.87890927308108	3.41026493167327\\
9.88347902293138	3.41147319585064\\
9.88531381042824	3.40249369790106\\
9.87688681601897	3.40233889651992\\
9.87860378511705	3.41150131550788\\
9.87759757126453	3.4069470837466\\
9.88303262150637	3.42168587713396\\
9.87721190070592	3.41184275224621\\
9.87682305564598	3.41262198192107\\
9.88426582044451	3.41970753479405\\
9.88153218274282	3.42371547979208\\
9.88652077292315	3.41870660614975\\
9.87838192565567	3.41961839255041\\
9.87593845556672	3.4215551419573\\
9.876203686098	3.43332978857505\\
9.88613843148081	3.43161473906036\\
9.8851008140658	3.42929955065496\\
9.87892255883686	3.43306609115283\\
9.88238712334474	3.44302844107691\\
9.87539620534997	3.44209511013937\\
9.87965059835258	3.44401013129393\\
9.88464363872508	3.43840609215701\\
9.88534425477017	3.43720214882659\\
9.87986284025071	3.45118262659512\\
9.87426064904008	3.44636805533828\\
9.87661945888023	3.45019289176322\\
9.88354620830491	3.4494923687133\\
9.88028184746826	3.45935524477762\\
9.88318128513307	3.45894789998573\\
9.88505529762105	3.45175954627046\\
9.88078649849602	3.46131242291715\\
9.88286060670265	3.46227264092517\\
9.87590187469934	3.45485067508287\\
9.87301465827259	3.46015425537125\\
9.88308766533814	3.4707109610172\\
9.87724363040762	3.47367471572941\\
9.87127603243534	3.4736032068084\\
9.87741970166223	3.47709067698248\\
9.8822653543519	3.4673203313106\\
9.8748086808531	3.46756994226762\\
9.8760008747322	3.47477962045193\\
9.87424910237096	3.48323471638037\\
9.87594085289104	3.48214761858205\\
9.87746336852464	3.48566167014834\\
9.87083901842322	3.48655196810092\\
9.87245266824241	3.47827092656601\\
9.87810072678209	3.49306586584809\\
9.8668040492415	3.4882513594664\\
9.87544326220833	3.48444854910084\\
9.86454689302773	3.49092620753291\\
9.8658960540103	3.50026430767628\\
9.87723598234662	3.50151540737258\\
9.87732444079307	3.49984648379519\\
9.87281500247838	3.49702927767965\\
9.86324284716726	3.49981909164303\\
9.86988670635298	3.5030024735251\\
9.87308925575104	3.50563546300059\\
9.87509581043769	3.50780446487986\\
9.87382325702331	3.50234153286906\\
9.87239745653272	3.51618091082943\\
9.86400379375955	3.51697929101622\\
9.87020562281251	3.51612594004808\\
9.86987964088389	3.51890729548705\\
9.867426063743	3.52007267895596\\
9.86674602369939	3.5239995162105\\
9.86106170501792	3.52498613715763\\
9.86194758964642	3.52553350502312\\
9.86590789067994	3.52508393817197\\
9.86460495788917	3.52396268299418\\
9.86982481818347	3.53356411104011\\
9.87196821911633	3.53039166911305\\
9.87291537748546	3.53244898985482\\
9.86991115170949	3.53788731938239\\
9.86218692001039	3.52831059684065\\
9.87083981900911	3.5346620014794\\
9.86923554340017	3.54361289020688\\
9.86310461854625	3.53646333838956\\
9.86685035208151	3.54160993234358\\
9.86829305553536	3.5439394178336\\
9.86167259114758	3.5431013817909\\
9.86506270457216	3.54005952562633\\
9.86334220455469	3.55471181690431\\
9.87332129411358	3.55351413009526\\
9.86245731955723	3.55174060201127\\
9.86177051176809	3.55522468114858\\
9.87281698268903	3.56027280663511\\
9.86356849259159	3.55330170552225\\
9.87297096924318	3.55756982060156\\
9.87000588085985	3.56471679230921\\
9.87638041141622	3.5542108959991\\
9.86740811232865	3.56311252776341\\
9.87317927868552	3.57093624762856\\
9.8725904401785	3.56268461112797\\
9.87649824406363	3.57326054084282\\
9.86952214452609	3.57237337018135\\
9.87117935970097	3.57768813279812\\
9.86901593639656	3.57769853108763\\
9.87655697849654	3.57229976586923\\
9.87422881053086	3.58132797863844\\
9.87696875944888	3.57113953685323\\
9.86466690804941	3.5796664030782\\
9.86486258345488	3.57600919270666\\
9.86537117937824	3.58605592475108\\
9.86846699792083	3.58992107909222\\
9.8773345007215	3.58957624196523\\
9.87269457345804	3.5837930493529\\
9.87670617134962	3.59325980658716\\
9.87981290676472	3.5953147547442\\
9.87963235877806	3.59097267232031\\
9.87483115445641	3.58653772261713\\
9.87478986253715	3.59558613827381\\
9.87031271874788	3.59354056974327\\
9.87314353310143	3.59843509192552\\
9.87619223770237	3.59761569424803\\
9.87124643583366	3.59691828975664\\
9.87459944248094	3.60480802360558\\
9.88110656892932	3.59794821945916\\
9.87382202601067	3.59883606907063\\
9.88301027789253	3.6071113190266\\
9.88490946844376	3.60217067265327\\
9.87695791891463	3.60286751374574\\
9.88304429361768	3.60750482215509\\
9.88428141596481	3.60684761304206\\
9.88199056940831	3.60707318850451\\
9.87642546734285	3.61448904617261\\
9.88541214300896	3.61783590644154\\
9.87839062742473	3.61948674445455\\
9.88576180798914	3.61663057967945\\
9.88760257745942	3.61607541458851\\
9.88005498934698	3.62333945474974\\
9.88929290322147	3.62792415858812\\
9.88560380875861	3.61771958366198\\
9.89074121477835	3.63030136844101\\
9.88327015785814	3.63276930373361\\
9.88768643191019	3.62520493369572\\
9.88067069082589	3.63531982331842\\
9.88354016144578	3.62910749302513\\
9.88493347912858	3.63668234877424\\
9.88220984890473	3.63695448453986\\
9.88960943807214	3.64018882108294\\
9.88621440949414	3.6314482548117\\
9.89343363102381	3.64130267724709\\
9.88982044353946	3.64296265734658\\
9.89278920683161	3.64161269929009\\
9.89386653488098	3.6445110773532\\
9.89050986479223	3.64598133279734\\
9.89698622718713	3.64642944218646\\
9.89542669387941	3.64144701977396\\
9.89470312646844	3.64316236844813\\
9.89036461902392	3.65246540069581\\
9.89048164968069	3.64319016330423\\
9.88810273615136	3.64443813633399\\
9.89487900854862	3.64868254473799\\
9.89222279233528	3.64878699120371\\
9.89931290389399	3.65243127551831\\
9.8901332622176	3.66004850129605\\
9.88807688350211	3.65060572531916\\
9.89557480190735	3.66454061400368\\
9.89702665973519	3.66103185110808\\
9.89793758098226	3.66676314613309\\
9.8923504397969	3.66740441103244\\
9.89043487361695	3.66757299351174\\
9.89082115592822	3.66316986095803\\
9.89927516041569	3.66131158228957\\
9.90231021923536	3.66269359129467\\
9.89376203263216	3.6695466203572\\
9.90508786082402	3.67140411978258\\
9.89508900924779	3.67606904229432\\
9.89798730625831	3.66479464201619\\
9.89624057894478	3.67830187397279\\
9.90586579241266	3.67484836701184\\
9.90185467044024	3.66771293404079\\
9.89603290036724	3.67187278587098\\
9.90636615198393	3.67548396636248\\
9.89951530374875	3.67478589006027\\
9.89963043687165	3.67826919563508\\
9.89867076443172	3.68135366534048\\
9.90578337847731	3.68413153415178\\
9.90196653092136	3.68901602753151\\
9.90088899472811	3.68714092192496\\
9.90344522426804	3.68959517976591\\
9.903547055111	3.68871751715215\\
9.90353513272291	3.69218084742438\\
9.90980224907404	3.68697007285763\\
9.90526016898895	3.68711245716864\\
9.90633590758405	3.68825830798404\\
9.90157859347321	3.69013627074834\\
9.90967877216669	3.6892940704182\\
9.90726719855534	3.68741608995641\\
9.90872538099193	3.69115115651749\\
9.902679225684	3.70052591298863\\
9.90605759895545	3.69871175407692\\
9.90569836282543	3.70383331094756\\
9.91113187615812	3.70365123897475\\
9.91476723501107	3.69903077650554\\
9.91329618983504	3.69789055361069\\
9.91242042679372	3.70518758644166\\
9.9093100358226	3.69899655064769\\
9.91073030475229	3.70823471038381\\
9.90760459362648	3.69970753553256\\
9.91105446230887	3.70275401443819\\
9.91751992522829	3.71127847907724\\
9.90832645585924	3.70073395112269\\
9.90827903171276	3.70334657756745\\
9.90887151116114	3.70821982984111\\
9.91243780779742	3.71555235657178\\
9.91952356000097	3.71036897546858\\
9.91081772290725	3.71182547504068\\
9.91961259601849	3.71384700389587\\
9.91646380059118	3.70767434640655\\
9.92240337806883	3.71053755267767\\
9.91831565736648	3.7192352688533\\
9.91861430979396	3.71300304722112\\
9.92393378817658	3.71040015145281\\
9.92227447873812	3.72317092305159\\
9.91878724615289	3.71788221542102\\
9.91481010506469	3.7256930026815\\
9.92542869562246	3.71985576591105\\
9.91911884892971	3.71552833860082\\
9.92693141213589	3.71466976453443\\
9.916733782309	3.71997719491536\\
9.91510908340291	3.71830684314436\\
9.92509942018143	3.72397108343319\\
9.91979917622758	3.72129100285096\\
9.92168541177573	3.72140691661983\\
9.92022245761154	3.72334550767784\\
9.92766195267601	3.73028987411284\\
9.92094453423602	3.72939287118818\\
9.92071999740527	3.7257167241287\\
9.92066214489042	3.73237442824471\\
9.92474612539593	3.72467233147112\\
9.91849590170551	3.72803847107448\\
9.92436068237315	3.729220588749\\
9.92806826801725	3.73940358330504\\
9.92982264217543	3.73567436454359\\
9.92981480887235	3.73794853594854\\
9.9277211539104	3.73901804397478\\
9.92539411131599	3.73735364984812\\
9.92376655894598	3.73363012400292\\
9.92091741956524	3.73519938750921\\
9.92312515791935	3.73688202559222\\
9.92368073979495	3.74353710800018\\
9.93239409660766	3.733940628242\\
9.93374172493322	3.73645186587792\\
9.9238330248533	3.74329219524378\\
9.93619427155063	3.7461685784061\\
9.93180980788325	3.73990752526763\\
9.92719223501436	3.74208485278754\\
9.92849328636743	3.74906725207792\\
9.92399528446876	3.74717475052674\\
9.92904589556179	3.7423517704238\\
9.93382324909846	3.75175072948963\\
9.93755461445448	3.75344673139413\\
9.92619587626147	3.74176338808612\\
9.93931840317426	3.74192804544944\\
9.93528255317457	3.75440475450246\\
9.9279194164262	3.75437252700703\\
9.92663427703942	3.74736220766581\\
9.9301040628508	3.75713411585072\\
9.93913607561111	3.75506837933771\\
9.94013458883115	3.75543195226448\\
9.9394682399159	3.7494990104533\\
9.93840565485139	3.75493679772498\\
9.93223276239653	3.75088407861732\\
9.94134004121532	3.74720671345605\\
9.93853530361017	3.75028023389176\\
9.94052608144613	3.75100955804991\\
9.93056416967055	3.75725158551931\\
9.9310486673067	3.76040995810815\\
9.94266440745594	3.75414257377964\\
9.93407201059434	3.75036625234649\\
9.93732602700238	3.76487732945333\\
9.9410358683029	3.7558376345197\\
9.93932115259093	3.76304912563177\\
9.93272882872675	3.76071775570414\\
9.94376710554492	3.76287987610709\\
9.93510437859372	3.75847095864836\\
9.93975098171541	3.75516108878611\\
9.93807682222754	3.75812849801171\\
9.93950562460345	3.76673086564914\\
9.93820635194032	3.76317737055516\\
9.93452567013657	3.769246917767\\
9.93647848390042	3.76233844605773\\
9.9432421244503	3.76821536110452\\
9.9365820323499	3.76529326608692\\
9.94849738871517	3.76853333618572\\
9.93580020852549	3.75957661727486\\
9.94196802898615	3.76585177329464\\
9.94220641638092	3.76238051048801\\
9.94063690283404	3.77300366695843\\
9.9463851540211	3.7669258190973\\
9.9489136589928	3.7628269334599\\
9.9388074170078	3.77534331408625\\
9.93801047372969	3.76792955249008\\
9.94098271499196	3.76400223290583\\
9.93995370107803	3.76938800789422\\
9.94163947733843	3.77391888502487\\
9.94120027832045	3.77803013363263\\
9.94248483649889	3.76710623690594\\
9.94625495027452	3.77659364202506\\
9.94491724225544	3.77992105647161\\
9.94511236908465	3.77056103004554\\
9.94264072668303	3.78030541419194\\
9.94269059324634	3.77274458400377\\
9.94299314988592	3.7714372844916\\
9.9459861647386	3.78220181486163\\
9.95326784932979	3.77627425854906\\
9.9489440440541	3.7699837240633\\
9.94887700353308	3.78199535305188\\
9.94754140527975	3.77530557876072\\
9.94270516695534	3.77931729947357\\
9.95559267252301	3.78012016294067\\
9.94777814303438	3.7801290019464\\
9.9503373021865	3.78180126582265\\
9.95131660994436	3.77875615430718\\
9.95573695078847	3.78057062552843\\
9.95166214547822	3.78228159600335\\
9.95503601402121	3.77807011439456\\
9.95304985311048	3.78045722330499\\
9.94829074879092	3.7795561352214\\
9.95310239308222	3.77701232159196\\
9.95738392536517	3.78797469885658\\
9.94783116625107	3.77924907845919\\
9.95805944161521	3.78602099290941\\
9.95535889458335	3.78409754819954\\
9.95578124537966	3.78181150149859\\
9.95622563899478	3.77759426537372\\
9.95186997095702	3.78627429623974\\
9.9483752900942	3.78400787548953\\
9.95055434956543	3.78819805315447\\
9.95486150278659	3.79110136538208\\
9.95881636643666	3.78564589037835\\
9.94684892953144	3.78363625645849\\
9.94860208244466	3.79225141171519\\
9.95368793822799	3.7910269164428\\
9.95571529911117	3.78540487735898\\
9.94808992849351	3.79281029987139\\
9.95580973438416	3.7816677911226\\
9.95284695947509	3.79227144561234\\
9.9550448406801	3.78778363402085\\
9.95390398621212	3.78299863606555\\
9.95136898832896	3.78476905556389\\
9.95558886659695	3.78900229421368\\
9.95413472574917	3.79419349419406\\
9.95279318007221	3.79085970877506\\
9.95278602934412	3.78559224278086\\
9.95401263322522	3.79371322280527\\
9.95678533961449	3.79094943943404\\
9.95259047992538	3.78432759558456\\
9.95868282608367	3.79708849313655\\
9.95118140710241	3.78611980425378\\
9.95006675771207	3.79566727150715\\
9.95702641352135	3.79074669781055\\
9.96322531671479	3.79030055668607\\
9.9582045403454	3.79451831037861\\
9.95180470571783	3.79208995950423\\
9.95781597004793	3.79730296577677\\
9.959815191186	3.78710085108399\\
9.95984746950603	3.78803570773735\\
9.95706179573162	3.79351104388436\\
9.96398324800798	3.79556955677121\\
9.96286094342912	3.78823505541735\\
9.95925435894586	3.79941838353882\\
9.95356764804403	3.79589144817601\\
9.95341435320897	3.79301419565069\\
9.96257142688758	3.78891615729065\\
9.96404343509016	3.79675974904182\\
9.96539307270152	3.79673050604995\\
9.95864523664951	3.79728120404271\\
9.95989183318672	3.78968460030372\\
9.96216343739757	3.80205740351612\\
9.96006341876281	3.79732718740632\\
9.96183792737014	3.79221225673764\\
9.96304275554521	3.7914772347792\\
9.96468677476679	3.79250359634085\\
9.95626509562805	3.7999640584185\\
9.95774270350664	3.79224180017078\\
9.96312224201918	3.79375380177054\\
9.95810205936798	3.80236161011175\\
9.96023865610144	3.79211867358473\\
9.95750559549865	3.79602375976035\\
9.96731872536332	3.79962202003958\\
9.9586834399968	3.79636599050169\\
9.96774149184662	3.80427254958462\\
9.95637900108659	3.79812514085897\\
9.95809565005549	3.79710088989724\\
9.96261574874774	3.79809311220549\\
9.95297506590034	3.79539154314717\\
9.95539046902742	3.80315380612865\\
9.96277112428816	3.80690700610353\\
9.94629044723168	3.80357509983867\\
9.95327171123882	3.80521041335276\\
9.94719880066518	3.8075813334826\\
9.94959645615721	3.8058739339818\\
9.94794690749545	3.80384137889869\\
9.94637666392942	3.81296092316462\\
9.93743678541282	3.80879729617755\\
9.95154050573212	3.81164546343717\\
9.93440091344539	3.82064919069911\\
9.9274550661443	3.81255171351303\\
9.9312274938333	3.82204956935433\\
9.93514036083627	3.81726139774321\\
9.92670486113841	3.82847574515375\\
9.92533645640637	3.83205635957029\\
9.91220754760455	3.83573717858987\\
9.90752364221911	3.82758257817049\\
9.90041728199977	3.83771583779144\\
9.90392350052364	3.84428134056593\\
9.89385685044248	3.84709991691732\\
9.88575323695639	3.83706065937689\\
9.87883272424971	3.83973444935631\\
9.88815887347282	3.84602128053238\\
9.87187177834723	3.84465410550564\\
9.87534590873545	3.84650693474764\\
9.87880064275197	3.856965585802\\
9.86600222642028	3.85440286580167\\
9.86412002987327	3.85933504398999\\
9.85499397526198	3.86665980359496\\
9.84858888242675	3.87058732078344\\
9.84488717924922	3.86984683747059\\
9.84484138535369	3.86128943057871\\
9.85588207731993	3.86920059358224\\
9.84659763859516	3.87304851406473\\
9.84223588909149	3.88114378645534\\
9.83640756572193	3.88219899235536\\
9.84182998618768	3.88148903135041\\
9.82435334510655	3.8781728950714\\
9.82450391548515	3.88419692815996\\
9.83946777633034	3.88544032850045\\
9.83079221393243	3.88041149469207\\
9.82714995049162	3.8868194257563\\
9.8304149526171	3.89120013497258\\
9.83711228011337	3.88467571453695\\
9.82654787129871	3.89244182187663\\
9.8301567677915	3.88551791605152\\
9.82376364571329	3.88608989720607\\
9.82844267965131	3.89144470628125\\
9.83454479591493	3.8997981534756\\
9.83154196530006	3.9024721308133\\
9.81655721640554	3.90043876396431\\
9.83117541763861	3.89598089647529\\
9.82540352271398	3.90774464957595\\
9.809101762387	3.90818591690433\\
9.81068933130305	3.90002831387375\\
9.81455115607447	3.90423879639746\\
9.81757450110949	3.90402457765475\\
9.81814313820554	3.91086884708969\\
9.82870746300866	3.90266208057156\\
9.81364087068698	3.91267859225732\\
9.82310217586552	3.91604085150356\\
9.81359117019203	3.90832036090992\\
9.81695787426137	3.92053711399351\\
9.80272410549452	3.9164622757889\\
9.80728619199503	3.91826256452655\\
9.80976227793321	3.92649240876233\\
9.80895382051804	3.91651955613727\\
9.82154198719661	3.92291031787322\\
9.80882017289445	3.92198677683815\\
9.81409847142554	3.92795235881058\\
9.80956650397394	3.93397047224496\\
9.80148740423182	3.92698641198953\\
9.8027947433968	3.9315746716457\\
9.81544811951964	3.93026587210453\\
9.79897695019477	3.925222212208\\
9.81452608580363	3.92862069021592\\
9.80641093993159	3.93371206478793\\
9.80297189429065	3.93074747478517\\
9.80924061517863	3.93625024343014\\
9.80398178812671	3.93547566262412\\
9.80830549115332	3.93708026397741\\
9.81295980964012	3.94110051702199\\
9.79737363212	3.93551365098891\\
9.80556839882434	3.9460553808185\\
9.8121575337455	3.94450844549759\\
9.7999485416117	3.95097485249723\\
9.7999760990244	3.93972179906675\\
9.80842450739776	3.9502113421064\\
9.80500912961747	3.95305812343296\\
9.80718822450224	3.95020491428589\\
9.80152045938089	3.95930912508102\\
9.79682517673096	3.95772845810521\\
9.80372517863127	3.95932233284737\\
9.79895200443907	3.95718665252834\\
9.80730573310832	3.9583038391374\\
9.80131803990521	3.95600887258092\\
9.80150537935314	3.96394592953994\\
9.79636393683661	3.95266250652051\\
9.80445994344517	3.95887998957659\\
9.80053002575824	3.96034705164514\\
9.79201240327528	3.96330798425583\\
9.80294986255664	3.96274313659961\\
9.7959906620814	3.96123959550286\\
9.79876899997421	3.95569108212766\\
9.80295355972255	3.96732201790836\\
9.79649814319074	3.96198142861052\\
9.80291167018305	3.96918971595263\\
9.79527702843959	3.96928248338484\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
9.01208828487416	3.59447561694958\\
9.02488755283895	3.60105281583725\\
9.03693073686256	3.6079130194128\\
9.04878563901654	3.61475463942652\\
9.06052865654408	3.621550731373\\
9.07212114593147	3.62833460101669\\
9.0839741252565	3.63464143645755\\
9.09522325366886	3.64120526991053\\
9.10691397514519	3.64724298928087\\
9.1184438501565	3.65321160837733\\
9.12978991023512	3.6590979807983\\
9.14094473859372	3.66492340481538\\
9.15177021667616	3.67062294203288\\
9.16238360194683	3.67622321373285\\
9.17347829681182	3.68114690251726\\
9.18387253237403	3.68665352394717\\
9.19418158879622	3.69212681894156\\
9.20475535743402	3.69695726024081\\
9.21517823866308	3.70172728437715\\
9.22549422853901	3.70635758021734\\
9.23558184743615	3.71099019620778\\
9.24546048550285	3.71543956584948\\
9.25538215593578	3.7199157083891\\
9.26503289346794	3.72427676557559\\
9.27451735665483	3.7288296617947\\
9.28379791632613	3.73329217178687\\
9.292875349679	3.7376642264708\\
9.30194380027953	3.7420390871385\\
9.31080855590044	3.74625642079408\\
9.31954070262307	3.75052645111931\\
9.32851028862737	3.75429700234623\\
9.33718656767355	3.75804658990502\\
9.34556343259867	3.76216039333582\\
9.3537197465447	3.76639809261521\\
9.36168641496961	3.77054381076905\\
9.36959256755648	3.77466445808113\\
9.37745400992659	3.77876816815739\\
9.38505759131586	3.78274334241423\\
9.39279157198038	3.78637436301832\\
9.40038297524992	3.78985594736784\\
9.40784004759656	3.79342038567877\\
9.41512724593449	3.7968916735932\\
9.42230014917382	3.80049152268342\\
9.42946558939351	3.80391367073395\\
9.43647638401293	3.80735842563062\\
9.44369142018455	3.81051924808358\\
9.45075128641702	3.81368013413434\\
9.45766297325852	3.81671474099849\\
9.46438658571428	3.81979748822895\\
9.47109542730888	3.82287679685888\\
9.47770600892003	3.82592746924143\\
9.48385835320253	3.82918307777279\\
9.49050329512652	3.83171779225965\\
9.49690183787916	3.83456235949411\\
9.50311873116411	3.83726201896639\\
9.5091111089701	3.84011226336417\\
9.51510636615687	3.8427969024474\\
9.5210648928615	3.8454263298888\\
9.52702346869796	3.8480511861972\\
9.53293997702101	3.85039234254944\\
9.53853971273392	3.85301637964877\\
9.54416079412844	3.85564186067632\\
9.54959717266877	3.85820913432538\\
9.55503853669721	3.86057941841779\\
9.56050046609897	3.86296053999385\\
9.56581017607787	3.86524170167045\\
9.57112331261386	3.867585547133\\
9.57629816978416	3.86987015529917\\
9.58122522545562	3.87216240476034\\
9.58618059935437	3.87446959438577\\
9.5911020483752	3.87676274513132\\
9.59602787211504	3.87905968997702\\
9.6007549566346	3.88124304029562\\
9.60554329733334	3.88323001065022\\
9.61017286444641	3.88526891884642\\
9.61489081554203	3.8872846964162\\
9.61933817860248	3.88927022437435\\
9.62383792694157	3.8912804282655\\
9.62830473661936	3.89289517727856\\
9.63282867860571	3.89448475634388\\
9.63719429744588	3.89606444673041\\
9.64166189943104	3.89744688517874\\
9.6460698652663	3.89881142860143\\
9.65031598139449	3.90017922803042\\
9.6544736783528	3.90160387557216\\
9.65859826909445	3.9029913967864\\
9.66258885861706	3.90435817608508\\
9.66661733884272	3.90574705900793\\
9.67029861053228	3.90726385517351\\
9.67395090487569	3.90881108916316\\
9.67760654904362	3.91035062657693\\
9.68123814998517	3.91187487167721\\
9.68475531447186	3.91321403033316\\
9.68836847360439	3.9145065528461\\
9.6918789796086	3.91579774549371\\
9.69543013887444	3.91711665077493\\
9.69879546933194	3.91859387527953\\
9.70214103525468	3.91995550310158\\
9.70547847047216	3.9213143577524\\
9.70874143268537	3.92213856423124\\
9.7118149439859	3.92348137181036\\
9.71493921729173	3.92448698488284\\
9.71799429054465	3.92582258705052\\
9.72095859695626	3.92710106406754\\
9.7239762279457	3.9280015198547\\
9.72684637084101	3.92876168264298\\
9.72993328683049	3.92965721953966\\
9.73280340207139	3.93058430216961\\
9.73560014973689	3.93151335341827\\
9.73836502561025	3.93228062272653\\
9.74106291682827	3.93308771995756\\
9.74382935431917	3.9338557419349\\
9.74624100153119	3.93481934790041\\
9.74883739551859	3.93563903484314\\
9.75135383692134	3.9364558397882\\
9.75385985901628	3.93726946077727\\
9.75633154036401	3.93812020828334\\
9.75866970703273	3.93895881990401\\
9.76113792422219	3.93978751844832\\
9.76338189695062	3.94072696035972\\
9.7655307112317	3.94165773303035\\
9.76777516527415	3.94229223794407\\
9.76996364517867	3.94325224060203\\
9.77215443779415	3.94387515785951\\
9.77425779730163	3.94452981371226\\
9.77622240449785	3.94507908180698\\
9.77818338534376	3.94562740522178\\
9.78020909538683	3.94616457613285\\
9.7822776593249	3.94682900002636\\
9.78425289289456	3.94738153671573\\
9.78626434555754	3.94792511462534\\
9.78806861211038	3.94818594476916\\
9.78990016737073	3.94876496010789\\
9.79163699375404	3.94935409123653\\
9.79344825216092	3.94994160693544\\
9.79509086912506	3.95053690303025\\
9.79677795959509	3.9508029193745\\
9.79843306041053	3.95105626319196\\
9.80004441087965	3.95165046252388\\
9.79418559772048	3.95449823911593\\
9.79594410332252	3.95510381500397\\
9.79772271544422	3.95569155096193\\
9.7993492473162	3.9560618062416\\
9.80081108418234	3.95636406819787\\
9.80239072114041	3.95669183148566\\
9.80394162816289	3.95696594988153\\
9.8054636012561	3.95725959832698\\
9.80702586287357	3.95754725200487\\
9.80113912055599	3.96040028919887\\
9.80275825365851	3.96074834314297\\
9.79685426464547	3.96360362946346\\
9.79842226692214	3.96375113680847\\
9.79980968969771	3.96396318536579\\
9.80128286390198	3.96426522960844\\
9.79536433268456	3.96712150277279\\
9.7967603425949	3.96729779009255\\
9.79082975459282	3.97015403192311\\
9.79235744521031	3.97027793875299\\
9.79389621296279	3.97042896126226\\
9.79536289383667	3.97057563533788\\
9.79694681798927	3.97072300644163\\
9.79850991631513	3.97087246605371\\
9.79984851882479	3.97097835767797\\
9.79389747582919	3.97383908802991\\
9.79536267964977	3.97398580937199\\
9.79669957120918	3.97420914145832\\
9.79814392591335	3.97432402576051\\
9.7995574714622	3.97447452490222\\
9.80088580458719	3.97470651371105\\
9.80227690450331	3.97488270980851\\
9.8036799255153	3.97504097174365\\
9.80511982398107	3.97519434468295\\
9.80643573009451	3.97544412805471\\
9.80046228006476	3.97830971578039\\
9.79447648635675	3.98117539195388\\
9.7959256801607	3.98129045704912\\
9.79740543488342	3.98140847363074\\
9.79140712548043	3.98427453516277\\
9.79301989681523	3.98440607036265\\
9.79429008369557	3.98450703703995\\
9.79575088311722	3.98462621179499\\
9.79721467680956	3.98474564867901\\
9.79120057096256	3.98761385974945\\
9.79276159475421	3.98774133797294\\
9.79417634166378	3.98785393917841\\
9.79546152038329	3.98795624194172\\
9.79691353554106	3.98807234092916\\
9.7981989338186	3.98817468952497\\
9.79953800193123	3.98828132565558\\
9.80082599031453	3.98838390771619\\
9.7947947934623	3.99125517285634\\
9.79618473237596	3.99136596532811\\
9.79013924266151	3.99423833317337\\
9.79170332186002	3.99436638099194\\
9.79312780666861	3.99448003880567\\
9.79445673149957	3.99458608683542\\
9.79593270005261	3.99470439534398\\
9.79729909197928	3.99481346441849\\
9.79124179797592	3.99768618168243\\
9.792703538288	3.99780295776932\\
9.7940705867217	3.99791218476419\\
9.79529858706728	3.99801031476693\\
9.79664832522686	3.99811818692954\\
9.79799262107507	3.99822563879176\\
9.79923904303758	3.99832528051159\\
9.79316021289049	4.00120302398271\\
9.79465201777071	4.00132551173339\\
9.79601843768886	4.00143485176442\\
9.79734596820461	4.00154109439891\\
9.79859665311317	4.00164120013659\\
9.79993142912894	4.00174805055206\\
9.79383730539557	4.00462775385842\\
9.79531683580816	4.00474628937045\\
9.7966237599116	4.00485101103934\\
9.7905191618678	4.00773009767271\\
9.79196881947273	4.00784635127172\\
9.79322242455056	4.00794152573285\\
9.79446809057224	4.00803610918054\\
9.79572771873213	4.00813716270583\\
9.79714511282365	4.00825088835615\\
9.79102278692896	4.01113308819799\\
9.79254383359441	4.01125576106577\\
9.79378962219511	4.01135581456271\\
9.79514032409955	4.01146430825494\\
9.79647995545793	4.01157192739586\\
9.79777387189561	4.01167588790645\\
9.79900388978372	4.01177430208786\\
9.80023986095911	4.01186832353497\\
9.79409931508213	4.01475404821322\\
9.79537914144886	4.01485698523865\\
9.79675939369278	4.01496801451054\\
9.79060466424092	4.01785484335614\\
9.79187950153061	4.01794939939289\\
9.79321868949905	4.01805722674696\\
9.7945350947748	4.01816323399668\\
9.79588044741689	4.01827158692895\\
9.79715803981754	4.01837449623625\\
9.79840561151875	4.01846962444837\\
9.79223671408596	4.02135796844716\\
9.79366358873095	4.02147301003481\\
9.79502935793348	4.0215831406352\\
9.79626026734403	4.0215601051203\\
9.79748276078006	4.02165342712455\\
9.79874397801902	4.0217551609438\\
9.79255901664115	4.02464597946001\\
9.79385155168025	4.02473286254557\\
9.7951168291447	4.0248295499221\\
9.79640394816457	4.02489518171676\\
9.79020568666222	4.0277868659635\\
9.79155255776671	4.02784914809949\\
9.79284539829168	4.02787370915623\\
9.79428214527426	4.02779786223996\\
9.79553770000657	4.02783203865042\\
9.79673447855707	4.02792360906327\\
9.79798189616272	4.02807911164356\\
9.79934036394767	4.02800429978852\\
9.80055356367416	4.02798162062405\\
9.79434308627316	4.03087507339533\\
9.79552226736334	4.03096539314471\\
9.79681416877078	4.03095765229905\\
9.7981494321461	4.03100245652423\\
9.799549711399	4.03106881047856\\
9.80080817472621	4.03120371637487\\
9.80203968183388	4.03124036957764\\
9.80336779646164	4.03129224488106\\
9.79713691551794	4.03419065856963\\
9.79848401873092	4.03420174396804\\
9.79983025886405	4.03419089856395\\
9.80111438373589	4.03411662852325\\
9.79487261520527	4.0370152957488\\
9.79620696732879	4.03688073859529\\
9.79750275812544	4.03691803846152\\
9.79902249072485	4.03697658095708\\
9.80039999486402	4.03693181115347\\
9.80179329262913	4.03700536282774\\
9.80309542936893	4.03682562479307\\
9.79684179113301	4.03972604465763\\
9.79820065166365	4.03979036369106\\
9.79950180532623	4.03993275476863\\
9.79323371463911	4.04283437771456\\
9.79470637433155	4.04293428114456\\
9.79634927986381	4.04283798978966\\
9.79769000640491	4.04265502282506\\
9.79901851792874	4.04245291934494\\
9.80041389911101	4.04252920548794\\
9.801855902268	4.04254668167543\\
9.80316214098446	4.04231608045857\\
9.80461557075923	4.0421534431503\\
9.80601522948715	4.04197234411348\\
9.80734232057847	4.0418108027548\\
9.80106544611326	4.04471521957319\\
9.79477575171867	4.04761984845885\\
9.79624995216363	4.04757951052213\\
9.79782474567157	4.04725018153479\\
9.79940863104695	4.04704989597945\\
9.80069326956678	4.0468857520851\\
9.80216232625324	4.04674398210386\\
9.80349286982231	4.0465564224775\\
9.8049091624003	4.04632185031889\\
9.79861451737746	4.04922710434507\\
9.80004998231276	4.04904549219031\\
9.8014646700642	4.04879806867995\\
9.7951540233028	4.05170623087728\\
9.79685202353505	4.05156597716373\\
9.79849486526411	4.05140292829333\\
9.80005823350083	4.05129398031663\\
9.8014467723321	4.05098895088059\\
9.79512800877598	4.05389752303123\\
9.79686806634463	4.05356880133518\\
9.79842888087511	4.05340227900075\\
9.7999992426079	4.05306891660067\\
9.80160816133869	4.05288468305561\\
9.80313658015336	4.0526981442826\\
9.79681198112914	4.05560715843869\\
9.79840164054676	4.05527141088831\\
9.79989911051834	4.05490241874365\\
9.80150647979412	4.05473789159353\\
9.80310904177092	4.05438915745226\\
9.79677406351995	4.05730037773681\\
9.79829499247358	4.05714747897205\\
9.7999250182852	4.05678223456578\\
9.80140635812189	4.0564170905193\\
9.80280719713701	4.05622033308412\\
9.80421599127722	4.05597338945642\\
9.79787614243306	4.05888468055142\\
9.79939824253506	4.05852097439415\\
9.80090638305511	4.05831635271343\\
9.80249374707039	4.05811199344999\\
9.79614026000833	4.0610259614322\\
9.79781504663986	4.0606490201393\\
9.79930556742855	4.0603301450375\\
9.80098382244585	4.05997492149045\\
9.80255193052151	4.05961771455366\\
9.7961934209548	4.062531728636\\
9.79773502409265	4.06215757111267\\
9.79927975791576	4.06181038469287\\
9.80102444579958	4.06141751962028\\
9.80270353537469	4.06095478822555\\
9.80422220118978	4.06059189734649\\
9.80572075156677	4.0604119757942\\
9.79935699130314	4.06332784857474\\
9.80097683535297	4.06296789447056\\
9.80247907800394	4.06258514068812\\
9.80386434298887	4.06226755658684\\
9.80547292111006	4.06190460386396\\
9.80711048666004	4.06156509965692\\
9.80867366378503	4.06138422622106\\
9.81010434252779	4.06116255177556\\
9.80373912471212	4.06407886117058\\
9.80521830250373	4.06369947823513\\
9.80663969878627	4.06324091594583\\
9.80026628796108	4.06615714345572\\
9.80170698204326	4.06577582535953\\
9.80322494572253	4.0654052635192\\
9.80471455696536	4.06490329760272\\
9.80609089167413	4.06453327070837\\
9.80748455294636	4.06414475910828\\
9.80892750007728	4.06361747639546\\
9.81045023824035	4.06335076354629\\
9.81184766121549	4.06293195684428\\
9.81323473865318	4.06254403055883\\
9.81465694857301	4.06212019244618\\
9.80828387405226	4.06503959025365\\
9.80189691870407	4.06795964706054\\
9.80333105277996	4.06758661522542\\
9.80494688401663	4.06716769393555\\
9.80662340469562	4.06684805656776\\
9.80824206055175	4.06648831498332\\
9.80972865739735	4.06604205287471\\
9.80333903980531	4.06896211981392\\
9.80482545676009	4.06855300457426\\
9.80623973971876	4.06815077486583\\
9.80780528790078	4.06765355067509\\
9.8091969710427	4.06715830035018\\
9.80280315781711	4.07007850275326\\
9.8044257663324	4.06957590649505\\
9.80595164645377	4.06906265442299\\
9.80751411271702	4.06864501624227\\
9.80901060442651	4.06827489639407\\
9.80261000840918	4.07119648492734\\
9.80428477319011	4.07073329333365\\
9.80593081906872	4.07039078514962\\
9.8073673524496	4.06999533564594\\
9.8009595440104	4.07291730472213\\
9.80256730883904	4.0724994458057\\
9.80421731163076	4.07197099454829\\
9.80575615839502	4.07141499742891\\
9.80732257229364	4.07099591607731\\
9.80878324162639	4.07049241057541\\
9.80237195443722	4.07341551311216\\
9.80397151669441	4.07291937111408\\
9.80562229480674	4.07239069199224\\
9.80722562193344	4.07180821448292\\
9.80863096316957	4.07132904364566\\
9.8022182089451	4.07425153521245\\
9.8038082227998	4.0737447016841\\
9.80543964045841	4.0732304749966\\
9.80712518001552	4.07270507920434\\
9.80853897690938	4.07221265010961\\
9.81014684942628	4.07162881081241\\
9.81169332462119	4.0712132306775\\
9.81311703780335	4.07074304321198\\
9.81463753615535	4.07023202187481\\
9.81610549309673	4.06973724414215\\
9.80969771871336	4.0726613749914\\
9.81127719065979	4.07209261918926\\
9.80485980067717	4.07501662602161\\
9.806404250891	4.07445798177572\\
9.80789697148654	4.07391614360858\\
9.80929916896687	4.07342757608396\\
9.81075000154682	4.07287417762563\\
9.81224158354069	4.07233343549386\\
9.80582553896956	4.07525666892601\\
9.8073191313085	4.07475160296882\\
9.80874029132175	4.07425622500722\\
9.81016462181942	4.07375994192004\\
9.80374117907926	4.07668399162142\\
9.80522577161411	4.07617082580318\\
9.80688239881034	4.0755993026082\\
9.80841081405755	4.07504649194495\\
9.81003437720385	4.07468462711346\\
9.81148353457955	4.07413164975852\\
9.81296999750541	4.07357801846376\\
9.81435790227233	4.07309290889813\\
9.81577779886737	4.07255817148282\\
9.81719826395418	4.07207430990637\\
9.81078283056033	4.07499866708021\\
9.81237013658751	4.07442993795826\\
9.80594337392652	4.07735495323382\\
9.80749230739939	4.07688785203288\\
9.80913810952881	4.07636022008687\\
9.81060575657913	4.07580185136194\\
9.81209833812314	4.07526010538554\\
9.81357364182554	4.07472486029385\\
9.81510492356034	4.07422476904911\\
9.80867813535352	4.07715066215088\\
9.81021360193115	4.07659510471334\\
9.81170153814669	4.07605484357158\\
9.81315750689146	4.07550118753954\\
9.81455303423286	4.07507182661565\\
9.8081238117108	4.07799745355914\\
9.80965113463102	4.07744461164403\\
9.81124149469226	4.07693759698471\\
9.80480106226	4.07986486538149\\
9.80645347255745	4.07929392281354\\
9.80807987772437	4.07871544232396\\
9.80969966704808	4.07821241585162\\
9.8111744952305	4.07766753557924\\
9.81267614167043	4.07712429806461\\
9.80623819316594	4.08005045599955\\
9.80775390705149	4.07950277154114\\
9.80940049246733	4.07893654930145\\
9.81079483431038	4.07844986495618\\
9.81217901401917	4.07796497507941\\
9.81372948658574	4.07740568283699\\
9.81513541847204	4.07691555899899\\
9.81655537755015	4.07642074311188\\
9.81011937359775	4.07934785821142\\
9.81165082744292	4.07884654243409\\
9.81316972832513	4.07829684518383\\
9.80672120689547	4.08122616416836\\
9.80836884720577	4.08065672287542\\
9.80988845004877	4.08010611361778\\
9.81141982617355	4.07955148323375\\
9.81293716504681	4.07900217905624\\
9.81434503094816	4.07850402778529\\
9.81579354028572	4.07796916685653\\
9.80934694960664	4.08089863459494\\
9.81088932156296	4.08033980291738\\
9.81239608812674	4.07979411251286\\
9.80594476979804	4.08272232182601\\
9.80761368172885	4.08214753490289\\
9.80918922290489	4.08158970684082\\
9.8108357486324	4.08102077605691\\
9.81245594786786	4.08044447674763\\
9.81385514614334	4.07996614644847\\
9.81535012565923	4.07942503768975\\
9.80889767798718	4.08235491274429\\
9.81041240623981	4.08180574167784\\
9.81207260075172	4.08123454258243\\
9.81348348220815	4.08069492384455\\
9.81489774300263	4.08014547871144\\
9.80844179152533	4.08307578231282\\
9.80995221811575	4.08252952677958\\
9.81138154379266	4.0820228619033\\
9.81303566255739	4.08145378524025\\
9.8144187041078	4.08092484058497\\
9.81592437257761	4.08037753658329\\
9.80947243670074	4.08330588646165\\
9.81090542849963	4.08275715813901\\
9.81232455140999	4.08226118985015\\
9.81377723900587	4.08170746843178\\
9.81516465069638	4.08117685567191\\
9.81668760950952	4.08062546211609\\
9.81022721925354	4.08355743488568\\
9.81169786813049	4.08302197289386\\
9.81318352949196	4.08249395376057\\
9.81467109458971	4.08195279588595\\
9.81623947281578	4.08138635425404\\
9.80978011308999	4.08431664119528\\
9.81137607284664	4.08375629978305\\
9.81290276164207	4.08320425109055\\
9.80643545897611	4.08613476270362\\
9.80796827044401	4.08557800365017\\
9.80963934724905	4.08495364572263\\
9.81117360916952	4.0843968805329\\
9.81266973181783	4.0838541937106\\
9.81418119783443	4.08330773018435\\
9.81574604757711	4.08274221779824\\
9.81723018113311	4.08220458976198\\
9.81868623388878	4.08166637728013\\
9.8201412929541	4.08112876038308\\
9.81368028267836	4.08406097784491\\
9.8072074803172	4.08699287319559\\
9.80879386943746	4.08639739184834\\
9.81026874561796	4.08585967398271\\
9.81193766276762	4.08524846483014\\
9.81336989147845	4.08471800974622\\
9.81476237633723	4.08417614838292\\
9.8161799553068	4.08368072221029\\
9.81761974581419	4.08314812634337\\
9.81115169446761	4.0860800289532\\
9.81265974802975	4.08553419565486\\
9.80618298020325	4.08846550137994\\
9.80788208397539	4.08782977371635\\
9.80950726383341	4.08721959001995\\
9.81113227274545	4.08664004187226\\
9.81274655003306	4.08602426755636\\
9.81417991471518	4.08549329033501\\
9.81565769916086	4.08494609075\\
9.81724690751355	4.08435077235746\\
9.81879569552506	4.08379493596393\\
9.82026805139343	4.08325047776483\\
9.82169272073872	4.08273257275768\\
9.81522783570655	4.08566449140122\\
9.8087487632789	4.08859717504712\\
9.81049196154376	4.0879512952258\\
9.81196805335856	4.08741657911764\\
9.81363994916977	4.08679349599031\\
9.81506169997826	4.086266727283\\
9.81647021457526	4.08572716806008\\
9.81797900218808	4.08518156887839\\
9.8193740666383	4.08463896081193\\
9.81289847590707	4.0875724345478\\
9.81442754212421	4.08701724108368\\
9.81600073835276	4.08644789486662\\
9.80951806505945	4.08938121051889\\
9.8109331601993	4.08882922811259\\
9.81249366639503	4.0882637787757\\
9.81401307061541	4.0876702214316\\
9.81553817519668	4.08712737048362\\
9.81706915696486	4.08657179308464\\
9.81850914275885	4.08603858132027\\
9.81202736260562	4.0889726120955\\
9.81345111767592	4.08841754136854\\
9.81491113078136	4.08788728035994\\
9.81648963698461	4.08732941207551\\
9.8179656030273	4.08679382632428\\
9.81148343908307	4.08972680576268\\
9.81306920096536	4.08912118655414\\
9.81471050889159	4.08850753196772\\
9.81629704231358	4.0879122839577\\
9.80980635961871	4.09084712265591\\
9.81138511948588	4.09028808942439\\
9.81293760374597	4.08972912936612\\
9.81462000344708	4.08910163871539\\
9.80812581128524	4.09203596717849\\
9.80992477172732	4.0914037837185\\
9.81156519764719	4.09079126342783\\
9.81306370648259	4.09020519410677\\
9.81446015937339	4.08966057925902\\
9.81595277707539	4.08907732141375\\
9.81739985321518	4.08855329690967\\
9.81899863470734	4.08794351687951\\
9.82040179245854	4.08741794233952\\
9.81391444495566	4.09035284576489\\
9.81529510410827	4.08981442298835\\
9.81677813367854	4.08927717278164\\
9.81821019161599	4.08875507203054\\
9.81172041593757	4.09168865413745\\
9.81321494122522	4.09114502012434\\
9.81476953699256	4.09059475184121\\
9.81634208045893	4.08999190776574\\
9.81780382526652	4.08946241016623\\
9.81934455415474	4.08890454414614\\
9.81285000836197	4.09184029365048\\
9.81432227017292	4.09129365709909\\
9.81583117697567	4.09070363688276\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.00933165105608	3.58889090580219\\
9.03012893686288	3.60358356041868\\
9.04155345059596	3.61422139229007\\
9.05063265725492	3.61494417541601\\
9.06132054500514	3.62844404626138\\
9.07391580428392	3.63331287280317\\
9.08383624822781	3.62785262807171\\
9.09160048253608	3.6419134382629\\
9.10127928184854	3.64687970727626\\
9.11384102579458	3.65074215294793\\
9.12427994064106	3.65808309180141\\
9.14404173340546	3.66870807487829\\
9.15781152774692	3.67425682104979\\
9.16001476892089	3.6816051379302\\
9.1738404731792	3.67785659728742\\
9.17918040964894	3.68021901044321\\
9.18952564327027	3.69814819256893\\
9.19922045911678	3.70168284555308\\
9.21025415935179	3.70676013267518\\
9.22688818388391	3.70208337795895\\
9.23978956440008	3.71505444306967\\
9.23974119490206	3.71079313582472\\
9.25683613855546	3.71744222741252\\
9.26174180456744	3.72836808189879\\
9.2761665197786	3.73146666387119\\
9.28659004484591	3.73940186562042\\
9.28750399809977	3.73917582583407\\
9.30180050720883	3.74245912809164\\
9.30687519143448	3.7497662287294\\
9.31612048232338	3.74627128017193\\
9.33376442255211	3.74761039558383\\
9.3306294280896	3.75716968793416\\
9.33942132813277	3.76893994116275\\
9.35554266873108	3.76860890556929\\
9.35925263901619	3.77019732651117\\
9.36275119381836	3.77042221543388\\
9.38252389105432	3.7726522616675\\
9.38238117179032	3.78736248539897\\
9.39437363027061	3.7922376977315\\
9.40581511716084	3.7862541297522\\
9.41432000110782	3.79274575913854\\
9.42062228790335	3.79639458309365\\
9.4235053612234	3.79358562104461\\
9.43269615366848	3.80271583681749\\
9.43108310360562	3.80871969691901\\
9.43668664871798	3.8167340771713\\
9.45345826142648	3.8104528715922\\
9.46125136101196	3.81895389255107\\
9.46132778498017	3.8203011534275\\
9.46487594335562	3.82538599744241\\
9.48368647911396	3.82545566888676\\
9.48200304879864	3.83508591932902\\
9.48359589476255	3.83778809469941\\
9.49963717496943	3.8391053370663\\
9.50817789478651	3.83175474453384\\
9.51201023834752	3.84084293704183\\
9.5153980871668	3.8401626715962\\
9.51627657674467	3.8428768956749\\
9.52944271574077	3.84838990159291\\
9.53446450575927	3.85407375170061\\
9.53378601105365	3.85293664196051\\
9.54790404816361	3.85282490954477\\
9.55438945613927	3.86075199803678\\
9.5526126114332	3.86112054837076\\
9.56527791886942	3.85932568423098\\
9.55901465442767	3.86676167937056\\
9.57167192899054	3.86371554435272\\
9.58223703253229	3.8760360588534\\
9.58106442277683	3.87495728445228\\
9.58641515583531	3.87143233805918\\
9.584164630603	3.87383461192513\\
9.59838231858658	3.8741819594859\\
9.59687403791049	3.8865834222297\\
9.60703851083573	3.88530627144916\\
9.60408019029855	3.88128855321297\\
9.61885053259085	3.88911012714557\\
9.61326577782356	3.89149363078599\\
9.62411595335221	3.89760945310885\\
9.62152854182116	3.89612973597993\\
9.6313935044229	3.89713281884333\\
9.63115683682451	3.8997137620824\\
9.6353081573807	3.89946086783138\\
9.64608082407836	3.89923696227971\\
9.65368536680207	3.89699114454097\\
9.65076894298462	3.90528002632831\\
9.66510498707341	3.89827084186568\\
9.66087191696636	3.89865610067346\\
9.67276297909934	3.91003093626595\\
9.67355420550856	3.91143173214383\\
9.67499133644655	3.90685509247688\\
9.67281708370538	3.91581473179664\\
9.68692326998545	3.91553177537802\\
9.6828007599751	3.91316064209132\\
9.690612625267	3.91152209246971\\
9.68683104543027	3.91308433809934\\
9.69327263304297	3.91201895483177\\
9.69478247613462	3.9193833131511\\
9.69579381483012	3.9187866927729\\
9.70847066583236	3.92667808845386\\
9.71017656868225	3.92164319417861\\
9.71627566550242	3.92096583818254\\
9.71319109994057	3.91936775406067\\
9.72016641491195	3.91911203018706\\
9.71719235314338	3.93387206574793\\
9.73024149729263	3.93480479012592\\
9.72072231651431	3.92445197238335\\
9.72885008354814	3.93018155942515\\
9.73228406253266	3.93236492991451\\
9.73563634511562	3.93563970402034\\
9.74133985103041	3.93326215589034\\
9.73621356124336	3.93486401971405\\
9.74985154693719	3.94068918122354\\
9.7493971525135	3.9304007569014\\
9.75393042721596	3.93039314959248\\
9.75479704546304	3.93006187542781\\
9.75597692879682	3.9310403749916\\
9.7622678778219	3.93347769199858\\
9.75284380360051	3.93619463761435\\
9.76356464610383	3.93560771555556\\
9.77009671970773	3.93421535074371\\
9.76541461937973	3.94365082609844\\
9.76643189058445	3.93602843092907\\
9.7718068886377	3.93921580958554\\
9.77398880592469	3.94238402430314\\
9.77844539251925	3.94989020555139\\
9.78018329314727	3.94794261814708\\
9.77706152121528	3.94766183390284\\
9.77424548398608	3.94447812605041\\
9.78139645187502	3.94551309468818\\
9.78105374649035	3.94358226650478\\
9.78962873062284	3.95329064137597\\
9.79192217462398	3.94162163058387\\
9.79066831626613	3.95001193571574\\
9.78804755725188	3.94791705598879\\
9.79778677375163	3.94713913915933\\
9.79494427727455	3.95451490398776\\
9.79607052718662	3.95551565042913\\
9.80093161635008	3.94521031534898\\
9.8068427967472	3.95258990223082\\
9.79005156000694	3.94877928205259\\
9.7897572225797	3.94839735998802\\
9.79537691616058	3.95649491759667\\
9.80424156952268	3.95785438163745\\
9.80222336889761	3.95227184537509\\
9.79891055131677	3.95884106432154\\
9.80152214593449	3.95729367902697\\
9.80015629192667	3.95659062277965\\
9.81399222034282	3.95612213239436\\
9.7949436166392	3.95747231920147\\
9.80349748889809	3.96414425569328\\
9.79428611641107	3.96351677094567\\
9.80024191630357	3.96733116612383\\
9.8025516706177	3.95882790063374\\
9.80703817718007	3.96255228589279\\
9.79578325398574	3.97403156239307\\
9.80324040084986	3.97178998398695\\
9.78975347401769	3.97465089918432\\
9.79157249851171	3.96858456434663\\
9.79682696083087	3.96673667761075\\
9.79077752008566	3.9668724714106\\
9.79388634131108	3.96422679825233\\
9.79923705803289	3.97713034667875\\
9.80391914317533	3.9673216570982\\
9.79666898860162	3.96698379398318\\
9.79916051491157	3.97160841300698\\
9.79418693930224	3.97796299168995\\
9.79650577122714	3.97034480668786\\
9.80045298093756	3.97052368349918\\
9.79611477205711	3.97328720968827\\
9.795494264714	3.9737975855846\\
9.79665514915472	3.96860432054167\\
9.80072337505532	3.97097060258417\\
9.80785488803217	3.9716501106699\\
9.8014034092062	3.97902742451657\\
9.79218554939409	3.98810395663424\\
9.79095272898848	3.98625841488331\\
9.80146677354072	3.9817521413523\\
9.78460248082762	3.98092923723749\\
9.80007102030436	3.98738356433313\\
9.79030327897652	3.98650974287051\\
9.79039197889377	3.98542780699644\\
9.80128716224182	3.9835365233127\\
9.78531269652809	3.98884573480657\\
9.79473111997628	3.98244022534575\\
9.79934192185369	3.98768118288937\\
9.79229393399774	3.98529004824841\\
9.79926914449846	3.98807372797273\\
9.79740893321321	3.98570805371877\\
9.800470303691	3.98142553954504\\
9.80157316950844	3.99454739287825\\
9.79453701487937	3.98882945225746\\
9.80047095469334	3.98632380699666\\
9.78418006846601	3.99346628465624\\
9.79121556435661	3.9977135223863\\
9.79594261780428	3.99494800669739\\
9.79030351408653	3.98973487109449\\
9.79455015808245	3.99382158480783\\
9.80401750398626	4.0008485386648\\
9.78852741517878	4.00281387400939\\
9.79355528066734	3.99842750674769\\
9.79891115122578	4.00198470785847\\
9.79581295362507	3.99096513249203\\
9.79481200379959	3.99721479865842\\
9.79987638896466	3.99323031682833\\
9.80016347248632	3.99695514597755\\
9.7868525631359	3.99605507052066\\
9.7931035904339	4.00072525677006\\
9.79364130113399	4.00648829874813\\
9.79886138027992	3.9972577007835\\
9.79355528002889	4.00542252366421\\
9.80209126005649	3.99951755123201\\
9.78756683859907	4.0035014967674\\
9.79476336640063	4.00524837257054\\
9.80126835977569	4.01189902846988\\
9.78885612391747	4.00334716674241\\
9.798932284495	4.01039104194524\\
9.79937278309822	4.009870656937\\
9.7965710915031	4.00637598817123\\
9.78905084323728	4.00945332001136\\
9.80041626275247	4.01041639288476\\
9.78482798840623	4.00622634398776\\
9.79615932419776	4.01119683387562\\
9.79215435403035	4.00836217649538\\
9.79070487610336	4.01779061694576\\
9.79503825510305	4.00646876153073\\
9.79835896969078	4.00503638709263\\
9.79968907687531	4.01031184429098\\
9.80393018923703	4.00709937735956\\
9.79364818266122	4.01607838367973\\
9.78951488396691	4.01481654946924\\
9.80067533348335	4.00978941790674\\
9.7934358481648	4.02253208763165\\
9.79206543998125	4.01094640913619\\
9.7911922900291	4.02474676417739\\
9.78950979476317	4.02204900839054\\
9.79391439780686	4.01518263551509\\
9.79777194291698	4.01706265183016\\
9.80434960571181	4.01644587505707\\
9.78675676710934	4.01789433170508\\
9.78879412789108	4.02590106656186\\
9.79686272781797	4.02383703372395\\
9.79858124076318	4.02222870323636\\
9.79445562314388	4.0159585751855\\
9.8034281138309	4.01913915486876\\
9.79395602723209	4.02420428797903\\
9.79608899789097	4.02135289065823\\
9.79206962943799	4.02753149878385\\
9.80309994658631	4.02182008958799\\
9.79521190385583	4.03346250070782\\
9.79632912293395	4.03141692241706\\
9.7894390001877	4.03419720231305\\
9.79919133759562	4.03263977161178\\
9.7994572826064	4.02746088296717\\
9.80170070906016	4.03399319337929\\
9.79125368528851	4.03131889538201\\
9.79886405301455	4.0292939743883\\
9.80740539603253	4.03288904762876\\
9.8010846030701	4.02868099472978\\
9.7923737082555	4.02836899946505\\
9.7945017716063	4.03163788774498\\
9.79511178260327	4.03688359435819\\
9.8019635377341	4.03510626540315\\
9.7963251938074	4.02612507532793\\
9.79575696242445	4.03291442352494\\
9.80463975978835	4.02952498758735\\
9.79038571771023	4.02937174256198\\
9.79857980170623	4.03826297017893\\
9.80353603000117	4.04033317849954\\
9.80528885873847	4.03346978690275\\
9.79267208028586	4.03182314929279\\
9.79707294334427	4.03274579377303\\
9.79210055652442	4.04070324701369\\
9.79841798913677	4.04017048474755\\
9.79483825453042	4.03607113727436\\
9.80260488164342	4.04203407549138\\
9.80892099017365	4.03472311775688\\
9.79503672340594	4.03410080461438\\
9.8004293559385	4.03581373457469\\
9.80468392668889	4.03842527225407\\
9.79258154992979	4.03833369621333\\
9.78858903134605	4.04695847369529\\
9.80061832367488	4.04232065568579\\
9.80267401502201	4.04443195379089\\
9.79449997830142	4.03580710851346\\
9.79517817632175	4.03992148189409\\
9.80513029567245	4.0464072063487\\
9.7981921528045	4.04649931828545\\
9.7998828382886	4.0452237420283\\
9.80005512308071	4.04047138242087\\
9.81180883047253	4.0422347171139\\
9.80739202172087	4.04212269412125\\
9.7958811775047	4.04323902632446\\
9.79472629420786	4.05463298952578\\
9.79561416341708	4.05302824547707\\
9.8022040552495	4.0403998428944\\
9.80042848808967	4.04938757272754\\
9.80078322720103	4.04185209059\\
9.80435791425091	4.05291084457091\\
9.81140458057249	4.05325065954679\\
9.8033664706093	4.05140612512701\\
9.80527087608382	4.05418999671187\\
9.80516884365595	4.04406423833828\\
9.78920688979594	4.05183201922392\\
9.79109674373473	4.05068717253612\\
9.79583574044874	4.04969386358513\\
9.80706696797215	4.05651938953666\\
9.80778112764765	4.04751429663578\\
9.78874271620644	4.05859043086242\\
9.79953704906939	4.05492675595391\\
9.79439469230807	4.05389964777047\\
9.79371667744608	4.05209380652463\\
9.79723453949004	4.0504490602495\\
9.80932598590969	4.05761065565861\\
9.79337521080267	4.05387058245002\\
9.80170403193982	4.05926266290753\\
9.79299261556536	4.05096674934047\\
9.79538395044959	4.05764628031586\\
9.80842555383304	4.05124228135584\\
9.79950072549027	4.05219525812551\\
9.79652395878562	4.06189750884596\\
9.80269331770764	4.05953852839568\\
9.80640364845003	4.05351212930294\\
9.80494220685575	4.05337250115836\\
9.81050468063389	4.0599443457763\\
9.80247259351885	4.06222483770084\\
9.80355139976916	4.05717969918179\\
9.79568244647541	4.0535017532131\\
9.80697176809095	4.05147302630098\\
9.79676239316076	4.06560090179909\\
9.80415633825256	4.06008713186138\\
9.79321738235277	4.0606469221118\\
9.79668259424642	4.05712827177771\\
9.80927955807156	4.05488456866894\\
9.80011574196987	4.06028847908345\\
9.79736878311054	4.05650406395753\\
9.79305978781807	4.06692588244129\\
9.79495565393795	4.06683106733406\\
9.80120220609549	4.06010697526\\
9.8021112334318	4.05397834065508\\
9.8089107366864	4.05834000777523\\
9.8013518868212	4.06716869768897\\
9.80348113293817	4.06276810126027\\
9.80689325050325	4.0565888287255\\
9.79719396223297	4.06132720385746\\
9.80043093934312	4.06626090583312\\
9.8000642348122	4.05585480988689\\
9.80756598136547	4.05763817220401\\
9.81655741561022	4.059345106845\\
9.80361637203351	4.06079094497689\\
9.80629706934447	4.0639829619717\\
9.81341193027052	4.06551413168924\\
9.80516289419946	4.06031847219516\\
9.80061628143435	4.05929033371491\\
9.80466930940768	4.06867841050715\\
9.80729731671225	4.05869535185377\\
9.80858701943712	4.06180490030787\\
9.80533909976379	4.06734794680488\\
9.80337094183688	4.06011728448115\\
9.80958658767418	4.06458367113281\\
9.80911832192695	4.06201935085085\\
9.81055248996442	4.06842671653827\\
9.81689734061287	4.05755096098032\\
9.81033595357663	4.05846763699607\\
9.80589357943989	4.06091409145278\\
9.80169785289286	4.07002566774256\\
9.79843429763044	4.06624505111865\\
9.80201845296033	4.06802484445692\\
9.80387264684836	4.0648427272868\\
9.8151334956866	4.05899702583467\\
9.8058875011255	4.0658864119085\\
9.80937086122723	4.06564127223025\\
9.80468552311896	4.07453002085406\\
9.81254650406687	4.0731720477626\\
9.81531470331259	4.06191666792895\\
9.80065760105916	4.07309940943187\\
9.8061956432783	4.07429398797365\\
9.80199897454373	4.06650746083927\\
9.80354563245664	4.06197042800248\\
9.81155915560952	4.06525058566044\\
9.79597438795533	4.0681481606903\\
9.79881450715132	4.06467513371815\\
9.80707654918817	4.06347472961424\\
9.81222519439577	4.06385852264098\\
9.80073464216883	4.06814295811107\\
9.80146363115365	4.07763388932482\\
9.80642928476648	4.07851135813354\\
9.80428198267506	4.07016949348744\\
9.81127197508334	4.07668178069412\\
9.81117766898899	4.06584496018723\\
9.79982329349395	4.0701798758328\\
9.80016441469272	4.07578303975056\\
9.80292779992714	4.07909221766769\\
9.81235124201433	4.07350206222623\\
9.81399715186208	4.06860122545322\\
9.80400288684202	4.0761463441298\\
9.80099673008339	4.07491784680689\\
9.79989134456788	4.07745060844535\\
9.81243041561537	4.0747934438757\\
9.8022467051907	4.07841485218826\\
9.80389547949172	4.06808118507104\\
9.8099272248911	4.06999035014238\\
9.80838202763975	4.07699349744702\\
9.80937727485054	4.07384376535472\\
9.81808759014373	4.06700237379213\\
9.80426316311704	4.0791038017651\\
9.81586133512821	4.06717394746951\\
9.80334504034602	4.07449001194826\\
9.80976750885682	4.07977052537135\\
9.8145981148525	4.07708224540478\\
9.81103744327379	4.07826549870011\\
9.80902525493486	4.07851238902991\\
9.81632527875669	4.07811471318633\\
9.80471411144592	4.06918384881577\\
9.81308237156548	4.07634597017768\\
9.81228060775573	4.07539330002305\\
9.81715822499631	4.06903459356469\\
9.80669438107459	4.07197045849215\\
9.79927661219027	4.078066963058\\
9.80761044648243	4.07944983322594\\
9.80211590222684	4.06863504792551\\
9.81120124329396	4.07838625689342\\
9.80703244401899	4.07464026377079\\
9.81401222126234	4.07506207816242\\
9.80786371451279	4.06984195426747\\
9.81123744954667	4.0729503073764\\
9.82052273036427	4.07798053364469\\
9.80414449008881	4.07958380297276\\
9.81728303260886	4.07400052137481\\
9.804109403757	4.07135354967967\\
9.80282479554685	4.07931979890467\\
9.81041272952509	4.07873310523242\\
9.80990232189625	4.07993056730539\\
9.81147322957946	4.08083868394317\\
9.80752867803937	4.07664020400874\\
9.81946949377287	4.07169471728776\\
9.80918826565509	4.08232781456542\\
9.81069749120272	4.08074740733407\\
9.81292105937874	4.08145016740015\\
9.81235389858831	4.06974765621526\\
9.82062702785	4.07392026722056\\
9.80850144285274	4.08069780378333\\
9.80335303810372	4.07518766215844\\
9.8153821524184	4.06995909101185\\
9.79849652522332	4.07666978577798\\
9.80443791854923	4.08326866452808\\
9.80367948129818	4.07739286411025\\
9.81244260044484	4.08287197302538\\
9.81182751218745	4.08349889209797\\
9.8185823026934	4.07880073511879\\
9.81204313885275	4.08562049370925\\
9.8055660172054	4.08652272040369\\
9.81491967255175	4.07701061380752\\
9.81479559600784	4.0760219928829\\
9.80732412463745	4.08135178424655\\
9.81559252486344	4.07881853362261\\
9.81146641083581	4.07383747730935\\
9.82078015273637	4.07765033034078\\
9.80731573447058	4.07646444241202\\
9.80776464535689	4.07892350057119\\
9.81408948518208	4.07220011179116\\
9.8019680786131	4.08137492218362\\
9.80895630101425	4.08079865223933\\
9.80454154344072	4.07523767686922\\
9.81013496244544	4.08229015498066\\
9.81690787643597	4.08093064832723\\
9.81550193072573	4.0852177735647\\
9.81621268823442	4.07497627844062\\
9.80505069186972	4.07687340043324\\
9.81000774902836	4.08128661494782\\
9.81827332614021	4.07719333714992\\
9.80284796865458	4.08440380537204\\
9.80366017435602	4.07750916111562\\
9.80235033455499	4.08182070040401\\
9.80379885064621	4.08181277021987\\
9.8132441493542	4.07441614001684\\
9.81239722251284	4.08381569368942\\
9.81637593280428	4.07805422824181\\
9.80922750093102	4.08083443537707\\
9.80428921656932	4.08574459354541\\
9.81581050711903	4.08220369921365\\
9.81510222838846	4.08195174095191\\
9.8165471200334	4.07646537428117\\
9.81255833671007	4.08598406588355\\
9.81331629747855	4.07741598187066\\
9.8043881200121	4.08539600973452\\
9.81743084999622	4.0823690857029\\
9.80813509899284	4.07842304596682\\
9.82205661051821	4.08536628588269\\
9.81211380158069	4.0785999172733\\
9.81344626531153	4.07681136396217\\
9.81318727492089	4.08168195374738\\
9.81611164619182	4.08077570594427\\
9.80852778712006	4.08036239131292\\
9.81622185961434	4.07370125146724\\
9.8115502203723	4.08075207287889\\
9.81630727250521	4.0889039330237\\
9.80989340438177	4.07960919879949\\
9.80890780142064	4.08514654000072\\
9.81931482551023	4.08309568726241\\
9.80802811515567	4.08616461661999\\
9.81162054443088	4.08588053678935\\
9.81815308927055	4.08081450149925\\
9.80724926659557	4.07946835682898\\
9.80402071267254	4.08961683411002\\
9.80668228530513	4.07869127254466\\
9.8139864915701	4.08635320582398\\
9.81475865550354	4.08926501815972\\
9.80943043754413	4.08566477764483\\
9.81409425560561	4.08547487060022\\
9.81446077112636	4.0843207084416\\
9.81669976220696	4.08750520915248\\
9.81856829849866	4.08364636964076\\
9.81725348808637	4.07980976486033\\
9.80972926345012	4.0911082451179\\
9.81199299455723	4.08180397470234\\
9.80465737376163	4.09035044441321\\
9.81872724559012	4.08880781447869\\
9.81916450208089	4.08625264351516\\
9.81418539655747	4.07775439568614\\
9.81758947109963	4.08766065767121\\
9.82211768548579	4.07923191982263\\
9.81444544678308	4.08859109369897\\
9.81933622400999	4.08428403584441\\
9.79983636996664	4.08585303237483\\
9.80526237472385	4.08772705334468\\
9.80322293192545	4.08149178179535\\
9.80744228236367	4.09063428915896\\
9.81796259968481	4.08777766683648\\
9.81181143755181	4.08225824769016\\
9.80903881157453	4.09016924048767\\
9.81367809382318	4.09121567339491\\
9.81352897165028	4.08426096811529\\
9.81855115064755	4.08726361558699\\
9.82754884237822	4.08076857831356\\
9.82104087683539	4.08027805911636\\
9.80217023338485	4.09431776406814\\
9.81658355746522	4.08922403365353\\
9.80569528180441	4.09282113063683\\
9.81858284607001	4.08776562245589\\
9.81450429513667	4.08015173852957\\
9.8148185989798	4.08912697033734\\
9.818294760868	4.08513573792596\\
9.82404378268327	4.07780514447097\\
9.80956176018358	4.0825081516922\\
9.80782274833162	4.08403768860807\\
9.82157084712354	4.08168347266043\\
9.81643326773088	4.08416703878817\\
9.81047070638679	4.08699300403064\\
9.8147219243819	4.09354678456785\\
9.81111217303537	4.08445748240825\\
9.80961107895721	4.08269163066585\\
9.82074624449374	4.09236453938308\\
9.82055441946475	4.08628535177595\\
9.81487834712148	4.08253898972658\\
9.81897010549511	4.09085875343019\\
9.81017171938739	4.08792354762812\\
9.81693963195376	4.08908307279636\\
9.82453559372309	4.08777209715762\\
9.81258188638058	4.09591381735549\\
9.80686872603402	4.09136973855301\\
9.80904514254228	4.09004434180021\\
9.82060123357454	4.08129822450275\\
9.81011653839201	4.08798543253202\\
9.81365702764441	4.09167002152971\\
9.80673696849713	4.09526102104483\\
9.82103111621671	4.08458854674525\\
9.80209483034336	4.09893777824518\\
9.80890520815509	4.09506634797329\\
9.81754966919427	4.09605377481301\\
9.81961667167171	4.08733095060258\\
9.81743055512149	4.09533295856235\\
9.82124477378117	4.09372444577931\\
9.81082672182816	4.0942969245652\\
9.82080787353664	4.0889701804513\\
9.82377026477968	4.08753421233168\\
9.81907387218774	4.08526504799254\\
9.81751734211378	4.09112955333219\\
9.81696716635052	4.0856655529767\\
9.82490657238774	4.09464123110813\\
9.81387015561638	4.08618031839537\\
9.81342179081003	4.09087706341418\\
9.80866256506011	4.08902275650989\\
9.82065830573115	4.0940458306619\\
9.81242949168213	4.08821756838317\\
9.82355985470833	4.08540747770567\\
9.81408715302474	4.08528871496037\\
9.81689090805569	4.0959155888028\\
9.81865834023779	4.08860737634446\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
9.00332555506503	4.00939927710299\\
9.01166143809238	4.01024931143066\\
9.0198802944172	4.01108833479193\\
9.0280798879931	4.01192630310671\\
9.03619241802591	4.01275627032845\\
9.04422258141916	4.01357868876968\\
9.05209117708107	4.01438540804213\\
9.05992109327239	4.01518899328111\\
9.06765076960553	4.01598310505162\\
9.07537588286287	4.0167775549268\\
9.08302728450319	4.01756522007462\\
9.09048886434149	4.01833410810888\\
9.09789091250232	4.01909760531981\\
9.10532528410862	4.01986518096959\\
9.11287586910909	4.02061002599348\\
9.12045935816805	4.02135883971028\\
9.12790624122183	4.0220948713317\\
9.13535503671259	4.02283179364173\\
9.14263929337848	4.02355311539181\\
9.14990575244119	4.02427334045169\\
9.15700610267187	4.02497774515208\\
9.16409919037055	4.02568206278783\\
9.17101604019805	4.02636949201818\\
9.17788868395757	4.02705312421436\\
9.18471782604672	4.02773301791595\\
9.19146532735935	4.02840536024743\\
9.19813754091513	4.02907076405471\\
9.20467885174453	4.02972365754574\\
9.21117968096515	4.03037304343252\\
9.21759200766013	4.03101410936782\\
9.2240477881398	4.03166004063133\\
9.2303230360906	4.03228841194571\\
9.23660903899609	4.0329183555829\\
9.24277533009151	4.03353678533106\\
9.24900547649623	4.03414531918245\\
9.25517077632843	4.03474798007433\\
9.26138460609409	4.03535584768331\\
9.26743752893756	4.03592789859282\\
9.27344518900209	4.03647574932009\\
9.27939347986132	4.03698839259412\\
9.28527330410699	4.03744578716103\\
9.2910777729241	4.03801255397543\\
9.29680243076859	4.03857192218638\\
9.30250987956535	4.03912999822181\\
9.30815583607756	4.03968244424419\\
9.31371643888147	4.04022691073962\\
9.31925158011163	4.04076925048111\\
9.32479796339086	4.04131305795846\\
9.33012437243167	4.04183564567103\\
9.33544306375109	4.04235781356697\\
9.34073021420284	4.04287721915879\\
9.34599946777971	4.04339519798939\\
9.35120708919774	4.04390744355502\\
9.35638241234016	4.04441683225348\\
9.36145012180034	4.0449159386212\\
9.36641574738993	4.04540528817489\\
9.3713957360124	4.04589634780232\\
9.37630934299544	4.04636470254699\\
9.38107272240959	4.04679510409968\\
9.38587115378894	4.04723697708704\\
9.39049535717378	4.04743386664062\\
9.39518960399221	4.04772708613168\\
9.39984505328982	4.0479720587138\\
9.40434720862061	4.04808350498813\\
9.40885185393398	4.04814277265786\\
9.41331089649191	4.04821731156002\\
9.41774898398568	4.04829182852511\\
9.42227986031756	4.04872694138351\\
9.42663214824962	4.04939411701397\\
9.43085935410981	4.04980823994935\\
9.43506331822364	4.05022029232557\\
9.43928774356692	4.05091642043352\\
9.44348443277387	4.05150428003028\\
9.44773748170858	4.05223022334475\\
9.45172930337973	4.05236189720761\\
9.45578816223215	4.0530113956893\\
9.45969524684421	4.05289239177852\\
9.46351403753936	4.053173077102\\
9.46745590144508	4.0531525182777\\
9.47126494656082	4.05306957464516\\
9.47503305929246	4.05285680112101\\
9.47881091639138	4.05236320326306\\
9.48249795936211	4.052120771932\\
9.48619859907151	4.05214693147575\\
9.49002690618844	4.05223344793448\\
9.49372747695469	4.05232561601326\\
9.49733632408868	4.05198993747231\\
9.50086802508142	4.05156426384581\\
9.50440031294482	4.05154377740578\\
9.50803491370829	4.05151724379718\\
9.51172596006853	4.05148582878191\\
9.51526079257698	4.05179566708626\\
9.5189076543365	4.05205634712647\\
9.52253654971206	4.05232384373999\\
9.52600381722774	4.05253047175567\\
9.52952404281666	4.05270569392339\\
9.53292876136903	4.05285063288854\\
9.53623776861917	4.05315494660801\\
9.53963116560995	4.05328713209011\\
9.54292626348558	4.05344496338202\\
9.54630820379609	4.05359177387804\\
9.54963553680364	4.0537834714719\\
9.55279786429277	4.05388522760791\\
9.55589786487172	4.05395936254308\\
9.55907807557365	4.05384692494213\\
9.56227292392255	4.05379531710543\\
9.56522048200938	4.05368224200784\\
9.56830353835393	4.05366786965392\\
9.57132644675643	4.05336188453194\\
9.57426559114466	4.05304991630781\\
9.57719334439418	4.05319374159867\\
9.58020429948882	4.05296547822343\\
9.58322852760542	4.05304384953473\\
9.58602927517661	4.05309757972198\\
9.58893997606929	4.05311689031292\\
9.59173839555099	4.05310907215151\\
9.59454969199163	4.05297137275031\\
9.59736533464448	4.05291744023973\\
9.60002894736155	4.0528225062587\\
9.60283768985449	4.05275457400759\\
9.60553302983848	4.05269819031745\\
9.60829523632689	4.05253156646748\\
9.6108982108153	4.0523354954075\\
9.61346116327607	4.05211689082754\\
9.61602023951044	4.05225561680374\\
9.61864217888422	4.05220544501165\\
9.62118664966842	4.05207406801529\\
9.62371498638792	4.05223024841381\\
9.62622630224961	4.0524376904713\\
9.62871305062165	4.05264316077944\\
9.63105484703828	4.05275343022038\\
9.6334569094628	4.05288961173811\\
9.63583112591352	4.05307608451438\\
9.63822457370571	4.05296362306182\\
9.64062886731582	4.05287911970382\\
9.6428341666028	4.05275950522849\\
9.645125715727	4.0528302235862\\
9.64745764403476	4.05270555053849\\
9.64971207556524	4.0524963553713\\
9.65198668626591	4.05235901449283\\
9.65410254449272	4.05221771198109\\
9.65630154970738	4.05215075534504\\
9.6584409201142	4.05204499213246\\
9.66039205176357	4.05203129904674\\
9.66237889238952	4.05201594747016\\
9.66445785407782	4.05187419223353\\
9.66643463805408	4.05170366612293\\
9.66852585133333	4.05157821615723\\
9.67053413587751	4.05154742555219\\
9.67256412614131	4.05148806431863\\
9.67462458199534	4.05133445363395\\
9.67662031580337	4.0511379353086\\
9.67852753805933	4.05102096004934\\
9.68048272344203	4.05081689513968\\
9.68231008863748	4.05054492251175\\
9.68410657277666	4.05047954037176\\
9.68589419782984	4.05051449081816\\
9.68759292234945	4.05029510425481\\
9.68933517277982	4.0503946613666\\
9.69114338730485	4.05032908343681\\
9.69287050463825	4.0500642645888\\
9.69454213342712	4.04997592840617\\
9.69625078131397	4.04994191771456\\
9.69790818575215	4.05008679914516\\
9.69947545505284	4.04992654814717\\
9.70105648049355	4.0497427160633\\
9.70261093638941	4.04954031179413\\
9.70422865129768	4.04953212949084\\
9.7057033824711	4.04933956909566\\
9.7071606916345	4.04916541242912\\
9.70867767937765	4.04897612452573\\
9.71028665879101	4.04883149364953\\
9.71171854144212	4.04873774299312\\
9.71307278791713	4.04866319076494\\
9.71454256414598	4.04846508590924\\
9.71589229426363	4.04830853045842\\
9.71726414707456	4.04824935922948\\
9.71859775637031	4.04809945178652\\
9.71991485573872	4.04792374407284\\
9.72130248237562	4.04781095973381\\
9.72249906790559	4.04767381181157\\
9.72380905227871	4.04757293853296\\
9.72508435620994	4.04743859791415\\
9.72640836507744	4.04731398481383\\
9.72752254822269	4.04714862558868\\
9.72882073025482	4.04696397865605\\
9.72985327745815	4.04687111428224\\
9.73090831893209	4.04676317706327\\
9.73200187359094	4.04659306249291\\
9.73321668965835	4.04639799590243\\
9.73438695585194	4.04623400548162\\
9.73541744978434	4.04611872829891\\
9.73649905640426	4.04610230930174\\
9.73753007814156	4.04599143328367\\
9.73866974934854	4.04598342947679\\
9.73979505699218	4.04578444680965\\
9.74088389771764	4.0456806295064\\
9.74185005968451	4.04560299073587\\
9.74295939107823	4.04547079725618\\
9.74399830818287	4.04533745806752\\
9.74481954582036	4.04538068926662\\
9.74574750844279	4.04528671253882\\
9.7468199971107	4.04522966717681\\
9.74776182168455	4.04513433581229\\
9.74861558017325	4.04505217816038\\
9.74938051042146	4.04506350323123\\
9.75034176338812	4.04505125237198\\
9.75117887809677	4.04506165805842\\
9.75206127213275	4.04502085563172\\
9.75289784962255	4.04494438265856\\
9.75373170673024	4.04492465702082\\
9.7545360950268	4.04490379879973\\
9.75541589098663	4.04479183350491\\
9.75621936701667	4.04476063706597\\
9.75705989989654	4.04478030148574\\
9.75771502230541	4.0447099033748\\
9.758537156859	4.04469420779175\\
9.75931383903912	4.04468765734581\\
9.76008810843812	4.04460191566687\\
9.76064195550999	4.04458799531017\\
9.76121355395895	4.04456366093069\\
9.76177652364255	4.04452313925033\\
9.76259729804393	4.04444470940483\\
9.76326527077781	4.04434817791928\\
9.76393540191062	4.04425135014934\\
9.76448429304779	4.04420825569571\\
9.76525831361576	4.04413948274354\\
9.7658404338647	4.04409828272601\\
9.76643554515652	4.044030025575\\
9.7671119668643	4.043983338713\\
9.76785929053051	4.04390380500171\\
9.76847461517758	4.04381436732588\\
9.7691556742983	4.04371685106193\\
9.76972499255341	4.04365763978968\\
9.77017869358909	4.04359516984015\\
9.77087632511903	4.04350402113632\\
9.77142091909247	4.04343958410484\\
9.77193616251034	4.04337320881119\\
9.77237077647922	4.04331078386827\\
9.77300083700137	4.04324122637648\\
9.77353008460809	4.04320480409045\\
9.77398158518418	4.04313817539078\\
9.77457571587133	4.04308037469523\\
9.77509181820641	4.04300015721467\\
9.77554303295683	4.04293810811034\\
9.77605080234054	4.04286119799223\\
9.77648448735039	4.04280568331904\\
9.77693378335091	4.04273418803022\\
9.77743516677594	4.04268384328579\\
9.77791646535476	4.04263498715903\\
9.77827437396332	4.04258409133524\\
9.77876823796915	4.04253242024529\\
9.77915778983682	4.04248522045988\\
9.77945986916225	4.0424623911859\\
9.7797090112854	4.04243090707602\\
9.78013775788647	4.04236491552284\\
9.78046045274251	4.04233374245606\\
9.78083616026687	4.04228161586007\\
9.7811981586825	4.04223961996643\\
9.78149103609422	4.04221561512488\\
9.78185056964003	4.04216871696994\\
9.7822038807241	4.04214507805051\\
9.78248866344015	4.0421064869993\\
9.78283737963637	4.04205265434001\\
9.7830204495636	4.04202510630469\\
9.78322020466613	4.04199118313517\\
9.7835067317941	4.04194227242823\\
9.78392436958821	4.04187024690212\\
9.78416268189553	4.04182978454478\\
9.78452617070474	4.04178800552152\\
9.78466287451195	4.04175940992714\\
9.78492316171974	4.0417338425047\\
9.78512161700807	4.0416958647627\\
9.78536808094591	4.04165402966683\\
9.78555318419362	4.04162337748339\\
9.78577104254271	4.04158308855723\\
9.78601455287288	4.04154276858015\\
9.7862290870166	4.04150172415166\\
9.78640967951453	4.04146833194726\\
9.78655575550137	4.04143685280283\\
9.78678309471426	4.04140792882901\\
9.78702690467694	4.04137717450111\\
9.78722212475202	4.04133657201387\\
9.78741201704679	4.04129687424191\\
9.78748831036809	4.04127896120813\\
9.78782937986932	4.0412357361395\\
9.78790282603272	4.04121849306935\\
9.7881006784364	4.04119459636028\\
9.78834054934298	4.04116434904975\\
9.78842522109016	4.0411440218216\\
9.78877542022728	4.04110274170842\\
9.78882586379672	4.04108986597948\\
9.78912527001107	4.04105484538544\\
9.78932837386805	4.04102148305434\\
9.78952354170899	4.04098817609165\\
9.78970526957616	4.04095343499189\\
9.78993693516977	4.04091088288677\\
9.79017820668976	4.04087437809609\\
9.79028266090509	4.04085188643816\\
9.79039165146633	4.04082853627397\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.00493228306011	4.00616683916555\\
9.0166753853441	4.00540506626843\\
9.01647796016909	4.01350070708352\\
9.02420434027634	4.01653616597641\\
9.0337047637937	4.01259203170872\\
9.0479521985065	4.0169399279581\\
9.05401487446083	4.01083772518095\\
9.06323483362983	4.01291925317473\\
9.06486148562668	4.01071009649142\\
9.06844822053085	4.02278695532233\\
9.08882564772831	4.01589853986568\\
9.09333697825082	4.02077139104379\\
9.0926254295548	4.01486866890791\\
9.11102211172039	4.02540658318383\\
9.11114602761432	4.01707722012414\\
9.12191177643024	4.0231329783383\\
9.12111353150244	4.02661657315822\\
9.13560881127388	4.02862206825178\\
9.13724583594373	4.02986261564165\\
9.15594507817075	4.01854301796621\\
9.15580766117606	4.02247264001144\\
9.16899595516741	4.03201703696034\\
9.17425770869188	4.02896951976034\\
9.179888550306	4.02444931098079\\
9.18800087720191	4.02289143529198\\
9.19514328234646	4.0226340947514\\
9.20475116709437	4.03061178093145\\
9.21026432271983	4.02539823630224\\
9.21808186257384	4.02671468312105\\
9.21368058930593	4.02962815096913\\
9.22802040405827	4.03645722292348\\
9.22904316962841	4.03090814704065\\
9.24045216482168	4.02937044287209\\
9.2479476898309	4.03611328539666\\
9.25575683277098	4.02969795560423\\
9.25115699443525	4.03210229562066\\
9.26494859451042	4.03348536083948\\
9.26891475990633	4.03427941901811\\
9.27415919473084	4.03485566051126\\
9.28173308453879	4.03012541447871\\
9.2897015528113	4.03532242999397\\
9.29412562271141	4.04450229238677\\
9.29690732469573	4.04092189569376\\
9.30151237017194	4.04407265402525\\
9.31033702541682	4.03974265788809\\
9.31185697516301	4.04284673328903\\
9.31358351843427	4.03437201069967\\
9.33002116199119	4.04346078684332\\
9.33168649436494	4.04073179124864\\
9.33549549395055	4.03760804895489\\
9.33497679928306	4.04549810852731\\
9.340946076815	4.04380124208391\\
9.34418654803078	4.04284760067048\\
9.35248400403525	4.04667875558061\\
9.36149398923963	4.0463309616767\\
9.36217556260997	4.04027736420466\\
9.36466109586984	4.05211242025298\\
9.37907414923109	4.04713167557641\\
9.37817944353963	4.04032694024291\\
9.39087407863348	4.04860426846953\\
9.38368629759229	4.05356011197438\\
9.38825696398966	4.04972049849002\\
9.40392768113656	4.04834686694554\\
9.40139501542613	4.0498983446177\\
9.40779782177885	4.04879854862418\\
9.40893810690895	4.0516749058515\\
9.4136881576952	4.04263670606325\\
9.42788559055299	4.05328547460599\\
9.43204552795739	4.04356931493957\\
9.43369043497435	4.04514450619592\\
9.43977327547358	4.05344550654766\\
9.44318946000461	4.05464280601572\\
9.4372208733482	4.05305776140737\\
9.45337272395275	4.05245834623846\\
9.45181658210808	4.04890579340418\\
9.46245763772731	4.05415866120293\\
9.46631923104007	4.04640735105653\\
9.4591105757296	4.05345252653727\\
9.46944787668009	4.05090011904024\\
9.4733626469811	4.05102515874787\\
9.47998888821908	4.05346215072845\\
9.48125863846202	4.04892061966518\\
9.4771428739158	4.04562396598469\\
9.49168494347396	4.05572754083445\\
9.49429895099218	4.05140479835974\\
9.48771951004521	4.04743568549764\\
9.49376181655558	4.04603929431146\\
9.50586245552008	4.04671601243838\\
9.50605017243978	4.05194612037881\\
9.50366810257226	4.05519067427669\\
9.51335228339836	4.04656526512052\\
9.5146192691982	4.05437091603952\\
9.51581419116737	4.05382217831544\\
9.52878355701498	4.05326858557849\\
9.52873488422134	4.05929870568819\\
9.53516841491567	4.05480551675024\\
9.5397582930295	4.04809625857388\\
9.53637617568141	4.05495592537167\\
9.54387381911456	4.05212421135337\\
9.5366306716464	4.05371570316504\\
9.54113970769288	4.05171050829137\\
9.55241617605976	4.04854499144118\\
9.55684038711384	4.04752563612374\\
9.56036134235628	4.0591486617016\\
9.55479154411318	4.05536570264282\\
9.56929703633529	4.04732351277947\\
9.56011266793546	4.04976421953543\\
9.56947748379149	4.05608768079713\\
9.57448291464865	4.05342465458456\\
9.57631097193692	4.04649318864433\\
9.57286375538711	4.05672285090354\\
9.57749153206445	4.05648760753192\\
9.58820708714859	4.04737788034483\\
9.58741206772492	4.0562173667419\\
9.5899117364023	4.04937078129569\\
9.59754566875688	4.05948179787108\\
9.59478042510371	4.05590004117447\\
9.60159093678676	4.04867040653369\\
9.59446883260929	4.05449940777443\\
9.59608091602726	4.04621471371186\\
9.60009345708023	4.05720524991475\\
9.60655432848282	4.04870125830088\\
9.60903342758211	4.04773280194184\\
9.61734713419509	4.04971316072385\\
9.61341497726473	4.05543175521172\\
9.61984362378197	4.05613350130608\\
9.6192007598978	4.04761551937071\\
9.62475710774907	4.05199116973595\\
9.62511793981227	4.04985427856692\\
9.63539622096829	4.04922391257541\\
9.63200378291942	4.05066134032399\\
9.6307986066989	4.04595144609898\\
9.63820880770797	4.05853053200038\\
9.63711183832229	4.05803471079956\\
9.64696443789175	4.05112700491014\\
9.63863809948247	4.04822227671797\\
9.6423863003825	4.05778438249101\\
9.64781971850111	4.05735042540914\\
9.64415246912976	4.05415299387085\\
9.65293175595474	4.04897814120108\\
9.64706411829163	4.04920904422708\\
9.66084499478533	4.05773853098506\\
9.66545270281517	4.0450932613434\\
9.66368495242066	4.04615690011423\\
9.66426472592481	4.05633052107808\\
9.66912426225285	4.05282484709235\\
9.66304113913862	4.05572755695486\\
9.66384770830345	4.04838574705877\\
9.66353240970427	4.05009872272262\\
9.66586855399626	4.05650426638664\\
9.6704511202398	4.05643058042393\\
9.67034297123527	4.04722780129504\\
9.67209683347142	4.05457051974514\\
9.68328366362815	4.0567394502652\\
9.68809312756756	4.05486568232729\\
9.69117307897726	4.05473301783453\\
9.68338984244721	4.04379902112547\\
9.69088554345673	4.04991025013976\\
9.68781614339568	4.05548602857438\\
9.68488494992802	4.04869630512742\\
9.68780536328814	4.04363922929975\\
9.69734220179345	4.05582386415039\\
9.69460386785184	4.04630895605254\\
9.70366541709937	4.05294376386736\\
9.70507061970718	4.05626185097782\\
9.70723223739549	4.05676833997513\\
9.70115348285	4.05180215475238\\
9.70879585821101	4.05126265638242\\
9.70853897001572	4.04919129028452\\
9.70728538003341	4.05312115579069\\
9.70217916690311	4.05464722559894\\
9.71356828085001	4.05046891350689\\
9.71532744537657	4.04568964870043\\
9.70891852305589	4.05081542882797\\
9.72059709437213	4.05277240586364\\
9.7137771407836	4.0450585037281\\
9.72072356394952	4.05140294389273\\
9.72364254402282	4.05402245146333\\
9.7166481407675	4.05058461205442\\
9.72297121268382	4.0417518108406\\
9.71809235348421	4.04534841293952\\
9.72113683665205	4.04644445293273\\
9.71925410239387	4.048285266119\\
9.72877894409495	4.0418735294739\\
9.72491559244592	4.05394811267025\\
9.7342777495902	4.04021476222552\\
9.73499091034341	4.04326477948386\\
9.72996930558179	4.04160661785555\\
9.72797985019454	4.05047831607013\\
9.72737862177316	4.04498912559712\\
9.73566131737627	4.04194220063684\\
9.73820079834613	4.04743351295945\\
9.73599262618429	4.04244168746884\\
9.73629646607876	4.04981680277445\\
9.7320984489351	4.04750442039351\\
9.73384791630154	4.04458768915992\\
9.74774958744268	4.05052641014934\\
9.73552007657869	4.04882057988767\\
9.73751407531407	4.04526405283229\\
9.74921101972276	4.03850261877953\\
9.74932959135411	4.04939526924185\\
9.74141588166064	4.05112521249808\\
9.74941776517839	4.05072238084979\\
9.75077225391434	4.04492067673193\\
9.75332799492482	4.03926445853846\\
9.74266995048738	4.04274034450168\\
9.75015682139613	4.04116729622826\\
9.75195257735896	4.04762348319682\\
9.75679808441247	4.05061934264606\\
9.75201535092035	4.04352529414435\\
9.75288487500046	4.04223236715073\\
9.75378590241976	4.05147126690503\\
9.75488341458193	4.04473515200049\\
9.74945291928997	4.04040889166173\\
9.7626903686054	4.04321465709475\\
9.75208710504437	4.04258432033245\\
9.75399111208267	4.04114581956667\\
9.76130766025023	4.05141583720244\\
9.76603719368068	4.03829179273535\\
9.76634243370841	4.04020392448023\\
9.76818018489547	4.04210999468077\\
9.75792340680822	4.05079815656117\\
9.76699333669618	4.05044725628038\\
9.76635535570145	4.04971167564476\\
9.76909815493722	4.04223503641363\\
9.75934046553366	4.0485326437155\\
9.76781980576244	4.04316915003775\\
9.77216360075994	4.05047882876235\\
9.75981816564424	4.04086454553687\\
9.76099907135307	4.04860710008006\\
9.766393082632	4.04505181706682\\
9.7662618486737	4.05047827942685\\
9.77061805322605	4.04608765494083\\
9.77486318625789	4.0425274999904\\
9.76414581412673	4.04884751740703\\
9.77362915183036	4.04833249539948\\
9.77391341158839	4.04628783438461\\
9.77752820642382	4.04460942846218\\
9.7698986655893	4.05030902881296\\
9.76886480576615	4.04021838188582\\
9.77824094791004	4.04702668438669\\
9.76974713431698	4.04688253626549\\
9.77621512021306	4.04964610745775\\
9.77514402049099	4.042698955504\\
9.77675496948654	4.04972055934533\\
9.77391674118677	4.03948126656624\\
9.77775646518682	4.04627594905827\\
9.77102214303222	4.04096579654363\\
9.77159458418437	4.04011211579912\\
9.77725503690199	4.03784194735556\\
9.77204996962986	4.04180436776797\\
9.77573155046808	4.03827815787991\\
9.77929655099404	4.03568961928934\\
9.78412822483173	4.03822520318542\\
9.77867045847175	4.04572727616225\\
9.78051672148355	4.03910230378058\\
9.78424821485817	4.04876010529024\\
9.77542944322074	4.03556252063217\\
9.78009563940932	4.03607907885519\\
9.77619625807616	4.03645153172187\\
9.77807022509192	4.03808437007183\\
9.78375684250332	4.04065346532527\\
9.78569466284388	4.04863022805402\\
9.78637598527555	4.03609513507519\\
9.78822409151568	4.04008439325003\\
9.7874205197401	4.04604130958737\\
9.78112172776236	4.04830611261885\\
9.78856991467742	4.04369641729732\\
9.78127236358	4.04348447839438\\
9.79143465247352	4.03958195811695\\
9.78098089407166	4.03469395804086\\
9.79071139432038	4.04353753694869\\
9.78916951056383	4.0452132449183\\
9.78702126314375	4.03717665188986\\
9.79041232649309	4.04467797892686\\
9.78791783761831	4.04317842146301\\
9.79130068711981	4.04568185025224\\
9.78940293546409	4.04021697376948\\
9.79344756142343	4.04321924859676\\
9.7844791986033	4.03694988043547\\
9.78425029976127	4.03795168657464\\
9.79326478499469	4.04693371399435\\
9.79412422385424	4.04773549205116\\
9.79270410202737	4.03652027602147\\
9.78249172998957	4.04339749697039\\
9.79193181459149	4.03518716749085\\
9.78428978530918	4.03429884725394\\
9.78431824276282	4.03772772081165\\
9.79416976740207	4.03929117471789\\
9.78189203559731	4.04327711289923\\
9.79324952331912	4.0352160835255\\
9.781917162514	4.03918937964198\\
9.7878915870635	4.03986720283588\\
9.78881043250474	4.04054074254449\\
9.79020460620495	4.04145049554123\\
9.78981405871917	4.04492866667543\\
9.78696659380682	4.04162508734059\\
9.79123413392182	4.03668677164444\\
9.79106382966039	4.03680887647543\\
9.79108683249622	4.03474416285926\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
9.00669542893359	4.11367365859157\\
9.01479238215827	4.11172814811662\\
9.02278676577263	4.1097961144367\\
9.03069987878556	4.10790539457827\\
9.03860793159495	4.10613287177689\\
9.04641243547384	4.10460876894171\\
9.05428457990575	4.10374794555912\\
9.06217440715201	4.10299620526099\\
9.06999324301869	4.10202338324041\\
9.07781587598856	4.10105262165994\\
9.08581364276798	4.10176894523559\\
9.09340985553309	4.10081584609112\\
9.10094886980253	4.09997556111831\\
9.10865619367977	4.10065325449272\\
9.11623872429464	4.1013068855565\\
9.12377932473178	4.1020417726055\\
9.13133695330573	4.10281894071515\\
9.13883233817114	4.10348341614263\\
9.14626699072109	4.10416870883939\\
9.15355976561703	4.10492732629802\\
9.16086456322011	4.10557415606012\\
9.1681774727223	4.10637451997885\\
9.1753493580579	4.10713282258203\\
9.18254537597597	4.10767904995801\\
9.18956352145586	4.10837300436865\\
9.19644698858825	4.10904418561301\\
9.20335359673883	4.10925043446055\\
9.21016765017512	4.10976296273482\\
9.21692437771697	4.1100762720804\\
9.22367713201409	4.11043412313793\\
9.23023942088723	4.11066958250034\\
9.2368339711999	4.11090690947981\\
9.24333183882459	4.11105520293977\\
9.2497173390423	4.11093533043117\\
9.25616973774768	4.11088407849351\\
9.26248434666618	4.11076740651215\\
9.26867872436486	4.11043619007752\\
9.27488728659446	4.11025697306814\\
9.28103185515658	4.11004079217106\\
9.28715444697129	4.10954057629597\\
9.2931282130053	4.10920402345758\\
9.29919119482236	4.10864657788225\\
9.3052068143743	4.10859263598251\\
9.31102799639932	4.1073845738311\\
9.31697728661494	4.10746203192082\\
9.32277414838837	4.1074929066003\\
9.32857156240234	4.10674868737228\\
9.3342080535012	4.10596737602831\\
9.33981345527462	4.10522108452883\\
9.34530660962581	4.10451868175073\\
9.35078049531799	4.10375836511677\\
9.35618813968523	4.10313057166149\\
9.36150657478621	4.10232074270335\\
9.36683328286004	4.1014601219867\\
9.37211369743897	4.1007180384613\\
9.37730423031812	4.09985497350087\\
9.3824162275031	4.09893985470382\\
9.38741624435328	4.09805419461493\\
9.39246424304808	4.09718237176521\\
9.39743207394858	4.09615962545444\\
9.40227518084362	4.09520478910201\\
9.40705362922692	4.0942230972962\\
9.41192461247839	4.09324086652221\\
9.41670756588192	4.09215753076805\\
9.42136158447846	4.09105706301484\\
9.42592465759708	4.08993853985158\\
9.4305108360048	4.08882604031774\\
9.43495271006651	4.08775745188277\\
9.43942370692676	4.08660896066444\\
9.44395986073029	4.08598250496769\\
9.44840057765721	4.08532086949977\\
9.45285102661191	4.08473444228855\\
9.45733771282294	4.08492339890519\\
9.46187850072124	4.08505201781157\\
9.46640575257567	4.08510102971792\\
9.47078344733922	4.08521240327206\\
9.47505674763234	4.0852127940729\\
9.47937869729512	4.08524757547856\\
9.48359542005912	4.0852418484444\\
9.48778664101184	4.08517261788635\\
9.49208855042186	4.08508042178577\\
9.49628926119722	4.08494463200546\\
9.50030714802899	4.08471671476832\\
9.50436034357746	4.08444566098613\\
9.50839718103708	4.08418527724555\\
9.51247237613495	4.08388112881677\\
9.51642768620639	4.08376202303417\\
9.52025798646731	4.08346991187524\\
9.52403556037181	4.08315556816236\\
9.52780908884422	4.08297519676903\\
9.53160845367105	4.08289861265901\\
9.53542219879414	4.08283428560115\\
9.53922298687542	4.08283677026773\\
9.54289895265547	4.08262429397992\\
9.54657418480394	4.08260193556413\\
9.55019594369291	4.08254713046961\\
9.55379394629139	4.08226026448355\\
9.55727839991206	4.08194596853919\\
9.56083854528074	4.08166519638362\\
9.56428986972705	4.08142971206762\\
9.56770336233647	4.08115879771933\\
9.57108439139885	4.08088716365422\\
9.57441019688875	4.08056502454911\\
9.57770248425248	4.08024147783009\\
9.58088723086912	4.07978759455302\\
9.58402554704589	4.07938303705014\\
9.58717006764204	4.0790254324768\\
9.59024650688245	4.07854454730202\\
9.59329606993981	4.07810423087071\\
9.5963915450646	4.07760389309041\\
9.59936310696343	4.07745173656248\\
9.60235485156629	4.07696223923222\\
9.60530075584391	4.07626504948454\\
9.60835982747149	4.07604045986322\\
9.61134514274996	4.07587423501858\\
9.61430579040012	4.0757202491105\\
9.61727430095471	4.07551283893114\\
9.62001612367784	4.07525315278586\\
9.62274750584245	4.07498080675569\\
9.6255400914725	4.07467634950781\\
9.62821633151395	4.07437334746731\\
9.63092648050449	4.07408031253216\\
9.63356326908753	4.07377302647167\\
9.63618725173885	4.07339371084627\\
9.63875797927697	4.07303765687434\\
9.64135472143687	4.07292503707725\\
9.64392295819644	4.07273361452778\\
9.6464120506523	4.072280614418\\
9.64881130277881	4.07200480312316\\
9.65134047877015	4.07173006186228\\
9.65374048347378	4.07142128713551\\
9.65602243208677	4.07113087598378\\
9.65833122628904	4.0708052608634\\
9.66064795401071	4.07054608352758\\
9.66283175814233	4.07023125153096\\
9.66516841560844	4.06992832381862\\
9.66731727222063	4.06956842726407\\
9.66946914330216	4.06937812778072\\
9.67159263512421	4.06911348404625\\
9.67366849081914	4.06891075299205\\
9.67573981081217	4.06850313718245\\
9.67788412825865	4.06814919017479\\
9.68000505074018	4.06788548555049\\
9.68206058754912	4.06762451784097\\
9.68410638408503	4.06737881936498\\
9.68624679233829	4.06709572136566\\
9.68822787596313	4.06675719707736\\
9.69027521583046	4.06643044055545\\
9.69218210634937	4.06626340579875\\
9.69408726385716	4.06614492600286\\
9.69589364537327	4.0659791580477\\
9.69782409844619	4.06564743398822\\
9.69960180543801	4.06528056006373\\
9.70136942764289	4.06507716096996\\
9.7031625301256	4.06470742031111\\
9.70494125495611	4.06434081056113\\
9.70663677511586	4.0640335917798\\
9.70834874672798	4.06381048792254\\
9.70992759513965	4.06358605506701\\
9.71171417291007	4.06336715438736\\
9.71331721047287	4.06322007326233\\
9.71477351143715	4.06295843416775\\
9.71635891804553	4.06278134257288\\
9.71788320798998	4.06255921663934\\
9.71950103065717	4.06235743275753\\
9.72112811764202	4.06218806811364\\
9.72268229629545	4.06192712509897\\
9.72409280439127	4.06164368551079\\
9.72565556131368	4.06136724490254\\
9.72719130001242	4.06114978125895\\
9.72860610799349	4.06087921180721\\
9.73006564986377	4.06061512268221\\
9.73142585912123	4.06045106264657\\
9.73269043709781	4.0602359818816\\
9.73395255277542	4.06001415702438\\
9.73514477365635	4.05979813754658\\
9.73637301799546	4.05954136320454\\
9.73761773126783	4.0593014483985\\
9.73889055806448	4.05906795092164\\
9.74008566406578	4.05882582745795\\
9.7412828048939	4.05860026329649\\
9.74244502265636	4.05845699733672\\
9.74361976770622	4.05824477888953\\
9.74485401507286	4.05801715497558\\
9.7460949316445	4.05777522535088\\
9.74705578970136	4.05767737038677\\
9.74800343044168	4.05759041441928\\
9.74906115291642	4.05734762620754\\
9.75014859416693	4.05709942658009\\
9.7511431687052	4.05696309599837\\
9.75223109481297	4.05688319273402\\
9.75326147980641	4.05680779989002\\
9.75438474352016	4.05670742738582\\
9.75525543238676	4.05657766819617\\
9.75628077905237	4.05632752806581\\
9.75716694306657	4.05618190045024\\
9.75804149783981	4.0560357176756\\
9.75903171010875	4.05590024892198\\
9.75996995258031	4.05578807322762\\
9.76082714605298	4.05565094337631\\
9.76174377469277	4.0555170476618\\
9.76257706553351	4.05541258243829\\
9.76344264564161	4.05530789267409\\
9.76422165090332	4.05523074072663\\
9.76504546000089	4.05502321604774\\
9.76595874772022	4.05487716927539\\
9.76684343176379	4.05473063148842\\
9.76762721375432	4.05463601949134\\
9.76840543778945	4.0545590377236\\
9.76924478201795	4.054453992788\\
9.76995261845143	4.05434164462171\\
9.77083723240451	4.0541952526345\\
9.77149438261081	4.05406955929997\\
9.77228488227407	4.05398284998007\\
9.77296054833759	4.05386373192147\\
9.77366186386488	4.05376777218651\\
9.77427704300698	4.05365449015043\\
9.77485414878837	4.05355396122413\\
9.77562188058726	4.0534329619875\\
9.77625366749476	4.05331052727784\\
9.77690611013253	4.05321250969509\\
9.77759999236595	4.05310932971894\\
9.77832335193717	4.05298141143851\\
9.77892925144355	4.05293113726084\\
9.77952243254361	4.05281226051358\\
9.78007614449697	4.05274663891107\\
9.78061812832915	4.05267365641687\\
9.78121335207381	4.0525495712893\\
9.78164454263692	4.05247672264572\\
9.78211642894491	4.05240644747453\\
9.78261681169461	4.05232320151933\\
9.78305008971906	4.05223503129065\\
9.78360273648219	4.05211775083211\\
9.7841563811404	4.05204326611432\\
9.7845949442677	4.05195405185513\\
9.78502630629582	4.05186852303296\\
9.78558234449274	4.05175057634687\\
9.78615871596228	4.0516637969218\\
9.78661275346224	4.05157198307108\\
9.78710480124831	4.05148096025763\\
9.787412420195	4.05142665338939\\
9.7878900525869	4.05133324705617\\
9.78825552480392	4.05127865385093\\
9.78860137521906	4.05122476483145\\
9.78891509724646	4.0511693997354\\
9.78932945323633	4.05108520142905\\
9.78955939308863	4.05103960371855\\
9.78989031616101	4.05098019828025\\
9.79006122924172	4.05094435834295\\
9.79048085849346	4.05085911139675\\
9.79084432341634	4.05080862247298\\
9.79116136809364	4.05075138056735\\
9.7915025374908	4.05067557327681\\
9.79191627353029	4.05059922284686\\
9.7922097679446	4.05054746827592\\
9.79253292604957	4.05047139549377\\
9.7929356090431	4.05039086800643\\
9.79338249069524	4.05029888564463\\
9.79377902912039	4.05021960283077\\
9.79414885044219	4.05013990664308\\
};

\addplot [color=brown, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.00194199944566	4.10912442308871\\
9.01179282826037	4.11981707469956\\
9.02164280878589	4.11680430954279\\
9.02682517972739	4.10998529970466\\
9.02614048905728	4.10647123348743\\
9.03343093769881	4.09949864815273\\
9.05262283703911	4.10179881235948\\
9.05139299166244	4.10138530779904\\
9.06170868098664	4.10509204722445\\
9.06327895557104	4.10686291556458\\
9.078650722246	4.10606035116692\\
9.08366232970296	4.10100564677232\\
9.08710584986635	4.09624945704208\\
9.10325132349542	4.09758312182488\\
9.1142916386852	4.09525315352194\\
9.12314599688458	4.10187231782361\\
9.12670557893875	4.10910565083984\\
9.12833668996744	4.10161010686741\\
9.13833509985707	4.10721633294551\\
9.15076707539535	4.09851498764139\\
9.14900765192391	4.10294226420765\\
9.15459542081154	4.10588366622525\\
9.16585602665941	4.10178778740954\\
9.17123324244777	4.11286255916191\\
9.18502578179307	4.10723312296459\\
9.1953919548015	4.10277288235375\\
9.19991953446442	4.11238551201353\\
9.20422844940504	4.10478426455683\\
9.21154242627576	4.10693364451538\\
9.21175009461142	4.10601184398711\\
9.22926245075164	4.1043735506952\\
9.22659763087878	4.10435871659346\\
9.23600979662703	4.10402369449047\\
9.24894897277863	4.10676530194174\\
9.24396672974165	4.10821108699952\\
9.25554829931256	4.10525083303507\\
9.26949021538128	4.10839284059064\\
9.26581277555057	4.10424257420036\\
9.27203402548199	4.10384141113079\\
9.28110862068341	4.11373791251618\\
9.28900805667637	4.10374076840082\\
9.28720071254821	4.11312479672585\\
9.30492066532106	4.10912418540442\\
9.29967942023304	4.11320026903772\\
9.30873835238083	4.10447091280486\\
9.32046068451547	4.10053714596746\\
9.31638822941883	4.10986759916501\\
9.33003482066239	4.10711783198367\\
9.33745663567203	4.10889838292613\\
9.34379272770257	4.10222262616262\\
9.34802942308919	4.10532011424256\\
9.34931707833244	4.09755832087153\\
9.36015042005003	4.10083366063943\\
9.3630320290759	4.10573259019119\\
9.36124449813133	4.09619766898642\\
9.3728143003512	4.10050915075427\\
9.38282639033091	4.10408291030995\\
9.38573031089094	4.09259472938717\\
9.38137593032625	4.09223509414421\\
9.39668356143184	4.10344745295743\\
9.40003020448978	4.09095649271586\\
9.40542498149018	4.08969435517994\\
9.401644161265	4.09621314924748\\
9.40950367988662	4.09541609700632\\
9.42023081682127	4.09333395466424\\
9.42475615421495	4.08730694927944\\
9.42924745901757	4.09659380801768\\
9.43570001395522	4.08297451292265\\
9.43306383858014	4.08590764363385\\
9.4420404046814	4.08799406455525\\
9.44805208486589	4.08411083459083\\
9.44424318377674	4.07947545175521\\
9.45669675294822	4.08057205145359\\
9.4557576350762	4.08565565792653\\
9.45804532085098	4.08705936131577\\
9.4661862718973	4.08017738191611\\
9.47477056744737	4.07956412371564\\
9.47214440579486	4.08149868769913\\
9.47981529694102	4.0794704951347\\
9.48225637788559	4.07965353047888\\
9.48230350822115	4.08919503569243\\
9.48914090958969	4.08654460571818\\
9.50285718954372	4.08398982563355\\
9.5030613599783	4.08836678972385\\
9.50340776221854	4.08664473535426\\
9.50287828403793	4.09031956784955\\
9.50805240447163	4.0805743982449\\
9.52063964213915	4.08358671394513\\
9.52406163071475	4.08199922516216\\
9.52082443000342	4.07661107759542\\
9.53025984902245	4.08197908779904\\
9.53092594338576	4.08445222764635\\
9.52919122046294	4.08022946598179\\
9.54307986023768	4.08561475223923\\
9.53760034954687	4.07739384563109\\
9.54080917629141	4.07564146340454\\
9.54910854618971	4.084747267409\\
9.55694654686917	4.08270163054612\\
9.55174625014154	4.08380942646428\\
9.55555645572075	4.07649346411607\\
9.55861313294601	4.07636721286534\\
9.56301172720674	4.07686310878203\\
9.56850316562494	4.07829107766356\\
9.57041593890549	4.07704422457083\\
9.58325924619764	4.08311548823365\\
9.58167548441445	4.07532481268417\\
9.57995304816553	4.07340581828867\\
9.59302208917244	4.08194882712096\\
9.59106376628785	4.07590603477424\\
9.58857547545566	4.07983660372498\\
9.60329198426183	4.07294309806324\\
9.5959377721219	4.07599225853013\\
9.59633022782123	4.07956575077899\\
9.60392031840644	4.08309337038656\\
9.60697650012434	4.07774701890649\\
9.60645719366339	4.07419620280742\\
9.60951350107174	4.0793705101205\\
9.62252260477231	4.0734025034191\\
9.622639994834	4.07234197484628\\
9.62318066961165	4.07968198336903\\
9.62691881098794	4.07234730001095\\
9.62537694456408	4.07370290476061\\
9.62983252484125	4.07209484604021\\
9.63438802712155	4.07720313592833\\
9.63511718398688	4.07239465082729\\
9.63345287895462	4.06631213823129\\
9.63838749300049	4.07034438841208\\
9.64609646491502	4.07919566433735\\
9.65257421575067	4.07168503723975\\
9.64514111306953	4.07573688364208\\
9.65500792179334	4.0751333394348\\
9.65718675704901	4.06584816022241\\
9.65859008431838	4.07061130210351\\
9.65426059930026	4.0651274584014\\
9.66522398810537	4.06595002715725\\
9.6580739181786	4.07257866525725\\
9.67074592364326	4.07016249224681\\
9.67018391573677	4.06466945538886\\
9.67588199468403	4.06995631600249\\
9.67413445628889	4.06255949539444\\
9.67804129361952	4.07242675479533\\
9.6703684441089	4.06885732929924\\
9.67542104381553	4.06880608445354\\
9.67857500862622	4.06668472470862\\
9.67754553765511	4.06416516394959\\
9.67732573598352	4.07337049733913\\
9.688420437014	4.07321380117424\\
9.68346922224314	4.07271241158097\\
9.69444230760823	4.06752495978176\\
9.69133408161202	4.06283554639001\\
9.69765032392914	4.06230773301994\\
9.68973032005659	4.06975976824533\\
9.70024526297058	4.06869099856025\\
9.70161084894054	4.0641357300532\\
9.69982457019417	4.06954805718093\\
9.7005805702123	4.06915568443853\\
9.70902937180961	4.06932257427371\\
9.70671648892602	4.06595213353998\\
9.71472535670224	4.06301802140303\\
9.70370532161708	4.06877268185036\\
9.71356946178241	4.06131758631678\\
9.72034589814536	4.05931926919206\\
9.71692949518705	4.06444322606484\\
9.71476432764537	4.05772110485165\\
9.71116760255493	4.06144357543304\\
9.71503353410676	4.06555037721056\\
9.71929476917282	4.06701845719427\\
9.72599480435541	4.06293158262525\\
9.71952284479008	4.06811207239046\\
9.72233671372162	4.06737172550626\\
9.72328482361236	4.05936170347889\\
9.72277248199246	4.06286075903564\\
9.72554889057444	4.05418117374224\\
9.73458200873146	4.05829350513932\\
9.73496190201338	4.05859363588779\\
9.73575350428418	4.05324926382724\\
9.74095111011708	4.06404867882656\\
9.73984982646179	4.06396944708015\\
9.7359674333994	4.06096002720777\\
9.73995821660929	4.05949294620615\\
9.73690467004674	4.05527090411361\\
9.7405988738267	4.05474954115356\\
9.74675058995841	4.06533154945288\\
9.73697285012269	4.05874914671086\\
9.73901440511457	4.06228937309869\\
9.75301248529714	4.05165092060478\\
9.75326982092798	4.0508633717209\\
9.75060330105016	4.06160305420201\\
9.74954393103128	4.06279743182649\\
9.7557913755618	4.05888045356825\\
9.74602186288234	4.05297220786385\\
9.747735890799	4.05040354711022\\
9.74770279543359	4.0584545594486\\
9.76060248915432	4.0546491205939\\
9.75399153685757	4.06342740334044\\
9.76258222037482	4.05882566106543\\
9.76407257988558	4.05995546611693\\
9.75573207668938	4.0583321439682\\
9.75541366089728	4.05300828472917\\
9.76251805954272	4.05618188688009\\
9.75957688952957	4.05710246697595\\
9.76528666330011	4.05669838514129\\
9.76330952230403	4.05659444946292\\
9.76360980455273	4.04940486240897\\
9.76732684152942	4.06224744774313\\
9.76298826441299	4.06168782212594\\
9.76378720527734	4.06034372499293\\
9.76620272040006	4.05350630846844\\
9.7636353423828	4.0493419758957\\
9.76570308205596	4.05775663726133\\
9.77324519723819	4.05719456352134\\
9.76302017542049	4.05919541419572\\
9.77680990879559	4.05802712397109\\
9.76502661626727	4.05234685112928\\
9.77517468095682	4.05722865459701\\
9.76906123727636	4.05059767261655\\
9.7761088940675	4.05344946379417\\
9.77602665729381	4.04992725864352\\
9.7702879891348	4.05821582269213\\
9.77939672301611	4.0595774126515\\
9.7707083792109	4.04881654556456\\
9.77123646124436	4.05306774799362\\
9.77326182622623	4.05870808204781\\
9.77265362339002	4.04653493913241\\
9.77973952730752	4.0567847994578\\
9.77686286333133	4.04827238719845\\
9.77779863385732	4.04864747919901\\
9.78076170664059	4.05842051578913\\
9.78303661189937	4.04691440950343\\
9.78010099574729	4.04617805041365\\
9.78213457207742	4.05144083902709\\
9.7896533776384	4.05672992748047\\
9.78284717368879	4.05781336494637\\
9.7784768712681	4.05056218541425\\
9.79020011083397	4.05794752051442\\
9.78761533690537	4.05362759518367\\
9.78281006238574	4.05803488062266\\
9.78027584808622	4.05501154580213\\
9.78823021967746	4.05637527748645\\
9.78517424693837	4.05510500263768\\
9.79184553517135	4.04897017111854\\
9.78815151106852	4.05820256256155\\
9.78858738054826	4.04893507474465\\
9.78994510774042	4.04930775733705\\
9.79222896797205	4.05000713754233\\
9.78880684067449	4.05392348495017\\
9.79601491995307	4.04864928871983\\
9.79433665151786	4.05442059558052\\
9.79631331291997	4.0443605846243\\
9.78803705103235	4.05324463092716\\
9.78739082390936	4.0470461521683\\
9.79383013202117	4.05257034956014\\
9.79244276795192	4.05302031604614\\
9.78510399431565	4.0485370675304\\
9.79122812541831	4.0469350661767\\
9.79525096368785	4.05558464655624\\
9.7894429782412	4.0537389476637\\
9.78781280274116	4.05515284725353\\
9.78827154714508	4.0515463547361\\
9.79188620044011	4.05455783791524\\
9.79420231882741	4.04999274837006\\
};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
9 3\\
9 5\\
11 5\\
11 3\\
9 3\\
};

\end{axis}

\end{tikzpicture}%

\end{document}
